ColO-RAN: Developing Machine Learning-based xApps for Open RAN Closed-loop Control on Programmable Experimental Platforms

In spite of the new opportunities brought about by the Open RAN, advances in ML-based network automation have been slow, mainly because of the unavailability of large-scale datasets and experimental testing infrastructure. This slows down the development and widespread adoption of Deep Reinforcement Learning (DRL) agents on real networks, delaying progress in intelligent and autonomous RAN control. In this paper, we address these challenges by proposing practical solutions and software pipelines for the design, training, testing, and experimental evaluation of DRL-based closed-loop control in the Open RAN. We introduce ColO-RAN, the first publicly-available large-scale O-RAN testing framework with software-defined radios-in-the-loop. Building on the scale and computational capabilities of the Colosseum wireless network emulator, ColO-RAN enables ML research at scale using O-RAN components, programmable base stations, and a "wireless data factory". Specifically, we design and develop three exemplary xApps for DRL-based control of RAN slicing, scheduling and online model training, and evaluate their performance on a cellular network with 7 softwarized base stations and 42 users. Finally, we showcase the portability of ColO-RAN to different platforms by deploying it on Arena, an indoor programmable testbed. Extensive results from our first-of-its-kind large-scale evaluation highlight the benefits and challenges of DRL-based adaptive control. They also provide insights on the development of wireless DRL pipelines, from data analysis to the design of DRL agents, and on the tradeoffs associated to training on a live RAN. ColO-RAN and the collected large-scale dataset will be made publicly available to the research community.

==> figures/actions-online-learner-slice-traffic.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xtick=data,
ytick=data,
xmin=-0.5,
xmax=26.5,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
yticklabels={36 9 5, 30 9 11, 30 15 5, 24 21 5, 24 15 11, 18 15 17, 18 9 23, 12 15 23, 6 39 5, 6 9 35},
y dir=reverse,
ymin=-0.5,
ymax=9.5,
% ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={,,},
% xticklabels={RR RR RR, RR RR WF, RR RR PF, RR WF RR, RR WF WF, RR WF PF, RR PF RR, RR PF WF, RR PF PF, WF RR RR, WF RR WF, WF RR PF, WF WF RR, WF WF WF, WF WF PF, WF PF RR, WF PF WF, WF PF PF, PF RR RR, PF RR WF, PF RR PF, PF WF RR, PF WF WF, PF WF PF, PF PF RR, PF PF WF, PF PF PF},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0)},
colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xlabel={Scheduling},
ylabel={Slicing (PRB)},
xtick style={draw=none},
ytick style={draw=none},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
xticklabel style={rotate=90}
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.28865979381443296] (0,1) [0.13402061855670103] (0,2) [0.061855670103092786] (0,3) [0.0] (0,4) [0.010309278350515464] (0,5) [0.020618556701030927] (0,6) [0.030927835051546393] (0,7) [0.0] (0,8) [0.0] (0,9) [0.0] 

(1,0) [0.030927835051546393] (1,1) [0.36082474226804123] (1,2) [0.020618556701030927] (1,3) [0.041237113402061855] (1,4) [0.020618556701030927] (1,5) [0.020618556701030927] (1,6) [0.041237113402061855] (1,7) [0.07216494845360824] (1,8) [0.0] (1,9) [0.0] 

(2,0) [0.030927835051546393] (2,1) [0.061855670103092786] (2,2) [0.07216494845360824] (2,3) [0.020618556701030927] (2,4) [0.061855670103092786] (2,5) [0.020618556701030927] (2,6) [0.010309278350515464] (2,7) [0.0] (2,8) [0.0] (2,9) [0.0] 

(3,0) [0.13402061855670103] (3,1) [0.05154639175257732] (3,2) [0.020618556701030927] (3,3) [0.09278350515463918] (3,4) [0.16494845360824742] (3,5) [0.041237113402061855] (3,6) [0.041237113402061855] (3,7) [0.0] (3,8) [0.020618556701030927] (3,9) [0.0] 

(4,0) [0.28865979381443296] (4,1) [0.07216494845360824] (4,2) [0.1958762886597938] (4,3) [0.0] (4,4) [0.08247422680412371] (4,5) [0.010309278350515464] (4,6) [0.010309278350515464] (4,7) [0.020618556701030927] (4,8) [0.0] (4,9) [0.0] 

(5,0) [0.14432989690721648] (5,1) [0.10309278350515463] (5,2) [0.13402061855670103] (5,3) [0.010309278350515464] (5,4) [0.0] (5,5) [0.010309278350515464] (5,6) [0.05154639175257732] (5,7) [0.010309278350515464] (5,8) [0.09278350515463918] (5,9) [0.0] 

(6,0) [0.10309278350515463] (6,1) [0.07216494845360824] (6,2) [0.30927835051546393] (6,3) [0.1134020618556701] (6,4) [0.12371134020618557] (6,5) [0.041237113402061855] (6,6) [0.08247422680412371] (6,7) [0.010309278350515464] (6,8) [0.0] (6,9) [0.0] 

(7,0) [0.14432989690721648] (7,1) [0.24742268041237114] (7,2) [0.05154639175257732] (7,3) [0.12371134020618557] (7,4) [0.05154639175257732] (7,5) [0.05154639175257732] (7,6) [0.010309278350515464] (7,7) [0.020618556701030927] (7,8) [0.0] (7,9) [0.0] 

(8,0) [0.25773195876288657] (8,1) [0.07216494845360824] (8,2) [0.061855670103092786] (8,3) [0.010309278350515464] (8,4) [0.1134020618556701] (8,5) [0.09278350515463918] (8,6) [0.17525773195876287] (8,7) [0.030927835051546393] (8,8) [0.0] (8,9) [0.0] 

(9,0) [0.09278350515463918] (9,1) [0.010309278350515464] (9,2) [0.010309278350515464] (9,3) [0.3711340206185567] (9,4) [0.041237113402061855] (9,5) [0.061855670103092786] (9,6) [0.010309278350515464] (9,7) [0.010309278350515464] (9,8) [0.0] (9,9) [0.010309278350515464] 

(10,0) [0.13402061855670103] (10,1) [0.09278350515463918] (10,2) [0.08247422680412371] (10,3) [0.05154639175257732] (10,4) [0.05154639175257732] (10,5) [0.041237113402061855] (10,6) [0.010309278350515464] (10,7) [0.020618556701030927] (10,8) [0.010309278350515464] (10,9) [0.0] 

(11,0) [0.3402061855670103] (11,1) [0.020618556701030927] (11,2) [0.20618556701030927] (11,3) [0.030927835051546393] (11,4) [0.020618556701030927] (11,5) [0.030927835051546393] (11,6) [0.030927835051546393] (11,7) [0.09278350515463918] (11,8) [0.0] (11,9) [0.010309278350515464] 

(12,0) [0.041237113402061855] (12,1) [0.26804123711340205] (12,2) [0.07216494845360824] (12,3) [0.030927835051546393] (12,4) [0.16494845360824742] (12,5) [0.020618556701030927] (12,6) [0.020618556701030927] (12,7) [0.030927835051546393] (12,8) [0.0] (12,9) [0.0] 

(13,0) [0.17525773195876287] (13,1) [0.07216494845360824] (13,2) [0.13402061855670103] (13,3) [0.12371134020618557] (13,4) [0.2268041237113402] (13,5) [0.041237113402061855] (13,6) [0.05154639175257732] (13,7) [0.1134020618556701] (13,8) [0.0] (13,9) [0.0] 

(14,0) [0.030927835051546393] (14,1) [0.29896907216494845] (14,2) [0.18556701030927836] (14,3) [0.1134020618556701] (14,4) [0.10309278350515463] (14,5) [0.27835051546391754] (14,6) [0.26804123711340205] (14,7) [0.010309278350515464] (14,8) [0.0] (14,9) [0.0] 

(15,0) [0.030927835051546393] (15,1) [0.08247422680412371] (15,2) [0.061855670103092786] (15,3) [0.041237113402061855] (15,4) [0.08247422680412371] (15,5) [0.020618556701030927] (15,6) [0.10309278350515463] (15,7) [0.020618556701030927] (15,8) [0.0] (15,9) [0.010309278350515464] 

(16,0) [0.12371134020618557] (16,1) [0.08247422680412371] (16,2) [0.030927835051546393] (16,3) [0.030927835051546393] (16,4) [0.05154639175257732] (16,5) [0.1134020618556701] (16,6) [0.061855670103092786] (16,7) [0.010309278350515464] (16,8) [0.010309278350515464] (16,9) [0.010309278350515464] 

(17,0) [0.08247422680412371] (17,1) [0.25773195876288657] (17,2) [0.13402061855670103] (17,3) [0.1134020618556701] (17,4) [0.020618556701030927] (17,5) [0.041237113402061855] (17,6) [0.05154639175257732] (17,7) [0.010309278350515464] (17,8) [0.0] (17,9) [0.0] 

(18,0) [0.10309278350515463] (18,1) [0.030927835051546393] (18,2) [0.061855670103092786] (18,3) [0.020618556701030927] (18,4) [0.08247422680412371] (18,5) [0.041237113402061855] (18,6) [0.07216494845360824] (18,7) [0.07216494845360824] (18,8) [0.0] (18,9) [0.0] 

(19,0) [0.08247422680412371] (19,1) [0.010309278350515464] (19,2) [0.010309278350515464] (19,3) [0.030927835051546393] (19,4) [0.0] (19,5) [0.030927835051546393] (19,6) [0.05154639175257732] (19,7) [0.030927835051546393] (19,8) [0.0] (19,9) [0.0] 

(20,0) [0.08247422680412371] (20,1) [0.020618556701030927] (20,2) [0.16494845360824742] (20,3) [0.010309278350515464] (20,4) [0.030927835051546393] (20,5) [0.020618556701030927] (20,6) [0.010309278350515464] (20,7) [0.0] (20,8) [0.07216494845360824] (20,9) [0.0] 

(21,0) [0.10309278350515463] (21,1) [0.26804123711340205] (21,2) [0.14432989690721648] (21,3) [0.05154639175257732] (21,4) [0.05154639175257732] (21,5) [0.0] (21,6) [0.1134020618556701] (21,7) [0.010309278350515464] (21,8) [0.0] (21,9) [0.020618556701030927] 

(22,0) [0.020618556701030927] (22,1) [0.13402061855670103] (22,2) [0.08247422680412371] (22,3) [0.020618556701030927] (22,4) [0.29896907216494845] (22,5) [0.07216494845360824] (22,6) [0.0] (22,7) [0.0] (22,8) [0.0] (22,9) [0.0] 

(23,0) [0.09278350515463918] (23,1) [0.31958762886597936] (23,2) [0.07216494845360824] (23,3) [0.09278350515463918] (23,4) [0.020618556701030927] (23,5) [0.05154639175257732] (23,6) [0.030927835051546393] (23,7) [0.0] (23,8) [0.0] (23,9) [0.0] 

(24,0) [1.0] (24,1) [0.23711340206185566] (24,2) [0.21649484536082475] (24,3) [0.10309278350515463] (24,4) [0.12371134020618557] (24,5) [0.041237113402061855] (24,6) [0.020618556701030927] (24,7) [0.020618556701030927] (24,8) [0.0] (24,9) [0.0] 

(25,0) [0.08247422680412371] (25,1) [0.21649484536082475] (25,2) [0.13402061855670103] (25,3) [0.13402061855670103] (25,4) [0.05154639175257732] (25,5) [0.07216494845360824] (25,6) [0.030927835051546393] (25,7) [0.020618556701030927] (25,8) [0.0] (25,9) [0.0] 

(26,0) [0.1958762886597938] (26,1) [0.05154639175257732] (26,2) [0.30927835051546393] (26,3) [0.061855670103092786] (26,4) [0.010309278350515464] (26,5) [0.0] (26,6) [0.09278350515463918] (26,7) [0.010309278350515464] (26,8) [0.010309278350515464] (26,9) [0.010309278350515464] 

};
\end{axis}


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,-1.1\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xtick=data,
ytick=data,
xmin=-0.5,
xmax=26.5,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
yticklabels={36 9 5, 30 9 11, 30 15 5, 24 21 5, 24 15 11, 18 15 17, 18 9 23, 12 15 23, 6 39 5, 6 9 35},
y dir=reverse,
ymin=-0.5,
ymax=9.5,
% ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={RR RR RR, RR RR WF, RR RR PF, RR WF RR, RR WF WF, RR WF PF, RR PF RR, RR PF WF, RR PF PF, WF RR RR, WF RR WF, WF RR PF, WF WF RR, WF WF WF, WF WF PF, WF PF RR, WF PF WF, WF PF PF, PF RR RR, PF RR WF, PF RR PF, PF WF RR, PF WF WF, PF WF PF, PF PF RR, PF PF WF, PF PF PF},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={Scheduling},
ylabel={Slicing (PRB)},
axis background/.style={fill=white},
colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0)},
enlargelimits=false,
scale only axis,
tick align=inside,
xtick style={draw=none},
ytick style={draw=none},
xticklabel style={rotate=90},
xticklabel shift=-1pt,
xlabel shift=-2pt
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.16666666666666666] (0,1) [0.5362318840579711] (0,2) [0.057971014492753624] (0,3) [0.06521739130434782] (0,4) [0.007246376811594203] (0,5) [0.0] (0,6) [0.050724637681159424] (0,7) [0.014492753623188406] (0,8) [0.014492753623188406] (0,9) [0.036231884057971016] 

(1,0) [0.036231884057971016] (1,1) [0.37681159420289856] (1,2) [0.036231884057971016] (1,3) [0.007246376811594203] (1,4) [0.036231884057971016] (1,5) [0.007246376811594203] (1,6) [0.043478260869565216] (1,7) [0.463768115942029] (1,8) [0.043478260869565216] (1,9) [0.007246376811594203] 

(2,0) [0.007246376811594203] (2,1) [0.021739130434782608] (2,2) [0.043478260869565216] (2,3) [0.0] (2,4) [0.15217391304347827] (2,5) [0.043478260869565216] (2,6) [0.007246376811594203] (2,7) [0.021739130434782608] (2,8) [0.007246376811594203] (2,9) [0.0] 

(3,0) [0.07246376811594203] (3,1) [0.050724637681159424] (3,2) [0.07971014492753623] (3,3) [0.09420289855072464] (3,4) [0.15217391304347827] (3,5) [0.014492753623188406] (3,6) [0.021739130434782608] (3,7) [0.028985507246376812] (3,8) [0.10144927536231885] (3,9) [0.014492753623188406] 

(4,0) [0.21739130434782608] (4,1) [0.11594202898550725] (4,2) [0.18840579710144928] (4,3) [0.036231884057971016] (4,4) [0.3188405797101449] (4,5) [0.007246376811594203] (4,6) [0.014492753623188406] (4,7) [0.036231884057971016] (4,8) [0.0] (4,9) [0.0] 

(5,0) [0.043478260869565216] (5,1) [0.07971014492753623] (5,2) [0.12318840579710146] (5,3) [0.057971014492753624] (5,4) [0.0] (5,5) [0.007246376811594203] (5,6) [0.17391304347826086] (5,7) [0.036231884057971016] (5,8) [0.2391304347826087] (5,9) [0.0] 

(6,0) [0.06521739130434782] (6,1) [0.08695652173913043] (6,2) [0.21739130434782608] (6,3) [0.028985507246376812] (6,4) [0.050724637681159424] (6,5) [0.036231884057971016] (6,6) [0.12318840579710146] (6,7) [0.007246376811594203] (6,8) [0.0] (6,9) [0.007246376811594203] 

(7,0) [0.2826086956521739] (7,1) [0.07971014492753623] (7,2) [0.057971014492753624] (7,3) [0.10144927536231885] (7,4) [0.021739130434782608] (7,5) [0.021739130434782608] (7,6) [0.014492753623188406] (7,7) [0.043478260869565216] (7,8) [0.007246376811594203] (7,9) [0.007246376811594203] 

(8,0) [0.10869565217391304] (8,1) [0.014492753623188406] (8,2) [0.06521739130434782] (8,3) [0.0] (8,4) [0.15217391304347827] (8,5) [0.10869565217391304] (8,6) [0.18115942028985507] (8,7) [0.2318840579710145] (8,8) [0.0] (8,9) [0.0] 

(9,0) [0.10869565217391304] (9,1) [0.021739130434782608] (9,2) [0.028985507246376812] (9,3) [0.7463768115942029] (9,4) [0.028985507246376812] (9,5) [0.07971014492753623] (9,6) [0.007246376811594203] (9,7) [0.036231884057971016] (9,8) [0.0] (9,9) [0.0] 

(10,0) [0.2753623188405797] (10,1) [0.028985507246376812] (10,2) [0.028985507246376812] (10,3) [0.06521739130434782] (10,4) [0.021739130434782608] (10,5) [0.10144927536231885] (10,6) [0.028985507246376812] (10,7) [0.007246376811594203] (10,8) [0.007246376811594203] (10,9) [0.014492753623188406] 

(11,0) [0.10869565217391304] (11,1) [0.021739130434782608] (11,2) [0.21739130434782608] (11,3) [0.10144927536231885] (11,4) [0.11594202898550725] (11,5) [0.021739130434782608] (11,6) [0.036231884057971016] (11,7) [0.463768115942029] (11,8) [0.007246376811594203] (11,9) [0.007246376811594203] 

(12,0) [0.11594202898550725] (12,1) [0.13768115942028986] (12,2) [0.014492753623188406] (12,3) [0.057971014492753624] (12,4) [0.14492753623188406] (12,5) [0.07971014492753623] (12,6) [0.021739130434782608] (12,7) [0.028985507246376812] (12,8) [0.021739130434782608] (12,9) [0.007246376811594203] 

(13,0) [0.12318840579710146] (13,1) [0.014492753623188406] (13,2) [0.09420289855072464] (13,3) [0.057971014492753624] (13,4) [0.21014492753623187] (13,5) [0.036231884057971016] (13,6) [0.0] (13,7) [0.14492753623188406] (13,8) [0.021739130434782608] (13,9) [0.007246376811594203] 

(14,0) [0.043478260869565216] (14,1) [0.17391304347826086] (14,2) [0.18115942028985507] (14,3) [0.3115942028985507] (14,4) [0.08695652173913043] (14,5) [0.855072463768116] (14,6) [0.2608695652173913] (14,7) [0.028985507246376812] (14,8) [0.007246376811594203] (14,9) [0.007246376811594203] 

(15,0) [0.021739130434782608] (15,1) [0.07246376811594203] (15,2) [0.11594202898550725] (15,3) [0.07246376811594203] (15,4) [0.06521739130434782] (15,5) [0.007246376811594203] (15,6) [0.050724637681159424] (15,7) [0.06521739130434782] (15,8) [0.007246376811594203] (15,9) [0.021739130434782608] 

(16,0) [0.028985507246376812] (16,1) [0.043478260869565216] (16,2) [0.036231884057971016] (16,3) [0.07971014492753623] (16,4) [0.021739130434782608] (16,5) [0.18840579710144928] (16,6) [0.08695652173913043] (16,7) [0.007246376811594203] (16,8) [0.028985507246376812] (16,9) [0.036231884057971016] 

(17,0) [0.043478260869565216] (17,1) [0.21014492753623187] (17,2) [0.15217391304347827] (17,3) [0.5434782608695652] (17,4) [0.043478260869565216] (17,5) [0.043478260869565216] (17,6) [0.043478260869565216] (17,7) [0.007246376811594203] (17,8) [0.007246376811594203] (17,9) [0.014492753623188406] 

(18,0) [0.18840579710144928] (18,1) [0.036231884057971016] (18,2) [0.021739130434782608] (18,3) [0.014492753623188406] (18,4) [0.07971014492753623] (18,5) [0.10144927536231885] (18,6) [0.07246376811594203] (18,7) [0.15217391304347827] (18,8) [0.0] (18,9) [0.007246376811594203] 

(19,0) [0.11594202898550725] (19,1) [0.014492753623188406] (19,2) [0.06521739130434782] (19,3) [0.14492753623188406] (19,4) [0.014492753623188406] (19,5) [0.07246376811594203] (19,6) [0.11594202898550725] (19,7) [0.028985507246376812] (19,8) [0.0] (19,9) [0.021739130434782608] 

(20,0) [0.021739130434782608] (20,1) [0.06521739130434782] (20,2) [0.463768115942029] (20,3) [0.036231884057971016] (20,4) [0.036231884057971016] (20,5) [0.021739130434782608] (20,6) [0.014492753623188406] (20,7) [0.007246376811594203] (20,8) [0.11594202898550725] (20,9) [0.007246376811594203] 

(21,0) [0.057971014492753624] (21,1) [0.2971014492753623] (21,2) [0.11594202898550725] (21,3) [0.07971014492753623] (21,4) [0.07246376811594203] (21,5) [0.12318840579710146] (21,6) [0.08695652173913043] (21,7) [0.028985507246376812] (21,8) [0.0] (21,9) [0.0] 

(22,0) [0.036231884057971016] (22,1) [0.07971014492753623] (22,2) [0.09420289855072464] (22,3) [0.06521739130434782] (22,4) [0.15217391304347827] (22,5) [0.13768115942028986] (22,6) [0.007246376811594203] (22,7) [0.0] (22,8) [0.021739130434782608] (22,9) [0.0] 

(23,0) [0.036231884057971016] (23,1) [0.1956521739130435] (23,2) [0.028985507246376812] (23,3) [0.13768115942028986] (23,4) [0.06521739130434782] (23,5) [0.036231884057971016] (23,6) [0.007246376811594203] (23,7) [0.036231884057971016] (23,8) [0.014492753623188406] (23,9) [0.014492753623188406] 

(24,0) [0.7391304347826086] (24,1) [0.10144927536231885] (24,2) [0.18840579710144928] (24,3) [0.15217391304347827] (24,4) [0.057971014492753624] (24,5) [0.043478260869565216] (24,6) [0.021739130434782608] (24,7) [0.043478260869565216] (24,8) [0.007246376811594203] (24,9) [0.007246376811594203] 

(25,0) [0.13043478260869565] (25,1) [0.08695652173913043] (25,2) [0.028985507246376812] (25,3) [0.17391304347826086] (25,4) [0.13043478260869565] (25,5) [0.3333333333333333] (25,6) [0.007246376811594203] (25,7) [0.007246376811594203] (25,8) [0.007246376811594203] (25,9) [0.007246376811594203] 

(26,0) [0.13043478260869565] (26,1) [0.007246376811594203] (26,2) [1.0] (26,3) [0.021739130434782608] (26,4) [0.036231884057971016] (26,5) [0.021739130434782608] (26,6) [0.09420289855072464] (26,7) [0.021739130434782608] (26,8) [0.007246376811594203] (26,9) [0.007246376811594203] 

};
\end{axis}


\node [anchor=south east] at (\fwidth,0) {\scriptsize Slice-based traffic};
\node [anchor=south east] at (\fwidth,-1.1\fheight) {\scriptsize Uniform traffic};

\end{tikzpicture}

==> figures/actions-online-learner-uniform-traffic.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xtick=data,
ytick=data,
xmin=-0.5,
xmax=26.5,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
yticklabels={36 9 5, 30 9 11, 30 15 5, 24 21 5, 24 15 11, 18 15 17, 18 9 23, 12 15 23, 6 39 5, 6 9 35},
y dir=reverse,
ymin=-0.5,
ymax=9.5,
% ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={RR RR RR, RR RR WF, RR RR PF, RR WF RR, RR WF WF, RR WF PF, RR PF RR, RR PF WF, RR PF PF, WF RR RR, WF RR WF, WF RR PF, WF WF RR, WF WF WF, WF WF PF, WF PF RR, WF PF WF, WF PF PF, PF RR RR, PF RR WF, PF RR PF, PF WF RR, PF WF WF, PF WF PF, PF PF RR, PF PF WF, PF PF PF},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={Scheduling},
ylabel={Slicing (PRB)},
axis background/.style={fill=white},
colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0)},
colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xtick style={draw=none},
ytick style={draw=none},
colorbar horizontal,
colorbar style={
at={(0,1.05)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={0, 0.5, 1},
xmin=0,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=0,
point meta max=1,
},
colorbar/width=2mm,
xticklabel style={rotate=90}
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [0.16666666666666666] (0,1) [0.5362318840579711] (0,2) [0.057971014492753624] (0,3) [0.06521739130434782] (0,4) [0.007246376811594203] (0,5) [0.0] (0,6) [0.050724637681159424] (0,7) [0.014492753623188406] (0,8) [0.014492753623188406] (0,9) [0.036231884057971016] 

(1,0) [0.036231884057971016] (1,1) [0.37681159420289856] (1,2) [0.036231884057971016] (1,3) [0.007246376811594203] (1,4) [0.036231884057971016] (1,5) [0.007246376811594203] (1,6) [0.043478260869565216] (1,7) [0.463768115942029] (1,8) [0.043478260869565216] (1,9) [0.007246376811594203] 

(2,0) [0.007246376811594203] (2,1) [0.021739130434782608] (2,2) [0.043478260869565216] (2,3) [0.0] (2,4) [0.15217391304347827] (2,5) [0.043478260869565216] (2,6) [0.007246376811594203] (2,7) [0.021739130434782608] (2,8) [0.007246376811594203] (2,9) [0.0] 

(3,0) [0.07246376811594203] (3,1) [0.050724637681159424] (3,2) [0.07971014492753623] (3,3) [0.09420289855072464] (3,4) [0.15217391304347827] (3,5) [0.014492753623188406] (3,6) [0.021739130434782608] (3,7) [0.028985507246376812] (3,8) [0.10144927536231885] (3,9) [0.014492753623188406] 

(4,0) [0.21739130434782608] (4,1) [0.11594202898550725] (4,2) [0.18840579710144928] (4,3) [0.036231884057971016] (4,4) [0.3188405797101449] (4,5) [0.007246376811594203] (4,6) [0.014492753623188406] (4,7) [0.036231884057971016] (4,8) [0.0] (4,9) [0.0] 

(5,0) [0.043478260869565216] (5,1) [0.07971014492753623] (5,2) [0.12318840579710146] (5,3) [0.057971014492753624] (5,4) [0.0] (5,5) [0.007246376811594203] (5,6) [0.17391304347826086] (5,7) [0.036231884057971016] (5,8) [0.2391304347826087] (5,9) [0.0] 

(6,0) [0.06521739130434782] (6,1) [0.08695652173913043] (6,2) [0.21739130434782608] (6,3) [0.028985507246376812] (6,4) [0.050724637681159424] (6,5) [0.036231884057971016] (6,6) [0.12318840579710146] (6,7) [0.007246376811594203] (6,8) [0.0] (6,9) [0.007246376811594203] 

(7,0) [0.2826086956521739] (7,1) [0.07971014492753623] (7,2) [0.057971014492753624] (7,3) [0.10144927536231885] (7,4) [0.021739130434782608] (7,5) [0.021739130434782608] (7,6) [0.014492753623188406] (7,7) [0.043478260869565216] (7,8) [0.007246376811594203] (7,9) [0.007246376811594203] 

(8,0) [0.10869565217391304] (8,1) [0.014492753623188406] (8,2) [0.06521739130434782] (8,3) [0.0] (8,4) [0.15217391304347827] (8,5) [0.10869565217391304] (8,6) [0.18115942028985507] (8,7) [0.2318840579710145] (8,8) [0.0] (8,9) [0.0] 

(9,0) [0.10869565217391304] (9,1) [0.021739130434782608] (9,2) [0.028985507246376812] (9,3) [0.7463768115942029] (9,4) [0.028985507246376812] (9,5) [0.07971014492753623] (9,6) [0.007246376811594203] (9,7) [0.036231884057971016] (9,8) [0.0] (9,9) [0.0] 

(10,0) [0.2753623188405797] (10,1) [0.028985507246376812] (10,2) [0.028985507246376812] (10,3) [0.06521739130434782] (10,4) [0.021739130434782608] (10,5) [0.10144927536231885] (10,6) [0.028985507246376812] (10,7) [0.007246376811594203] (10,8) [0.007246376811594203] (10,9) [0.014492753623188406] 

(11,0) [0.10869565217391304] (11,1) [0.021739130434782608] (11,2) [0.21739130434782608] (11,3) [0.10144927536231885] (11,4) [0.11594202898550725] (11,5) [0.021739130434782608] (11,6) [0.036231884057971016] (11,7) [0.463768115942029] (11,8) [0.007246376811594203] (11,9) [0.007246376811594203] 

(12,0) [0.11594202898550725] (12,1) [0.13768115942028986] (12,2) [0.014492753623188406] (12,3) [0.057971014492753624] (12,4) [0.14492753623188406] (12,5) [0.07971014492753623] (12,6) [0.021739130434782608] (12,7) [0.028985507246376812] (12,8) [0.021739130434782608] (12,9) [0.007246376811594203] 

(13,0) [0.12318840579710146] (13,1) [0.014492753623188406] (13,2) [0.09420289855072464] (13,3) [0.057971014492753624] (13,4) [0.21014492753623187] (13,5) [0.036231884057971016] (13,6) [0.0] (13,7) [0.14492753623188406] (13,8) [0.021739130434782608] (13,9) [0.007246376811594203] 

(14,0) [0.043478260869565216] (14,1) [0.17391304347826086] (14,2) [0.18115942028985507] (14,3) [0.3115942028985507] (14,4) [0.08695652173913043] (14,5) [0.855072463768116] (14,6) [0.2608695652173913] (14,7) [0.028985507246376812] (14,8) [0.007246376811594203] (14,9) [0.007246376811594203] 

(15,0) [0.021739130434782608] (15,1) [0.07246376811594203] (15,2) [0.11594202898550725] (15,3) [0.07246376811594203] (15,4) [0.06521739130434782] (15,5) [0.007246376811594203] (15,6) [0.050724637681159424] (15,7) [0.06521739130434782] (15,8) [0.007246376811594203] (15,9) [0.021739130434782608] 

(16,0) [0.028985507246376812] (16,1) [0.043478260869565216] (16,2) [0.036231884057971016] (16,3) [0.07971014492753623] (16,4) [0.021739130434782608] (16,5) [0.18840579710144928] (16,6) [0.08695652173913043] (16,7) [0.007246376811594203] (16,8) [0.028985507246376812] (16,9) [0.036231884057971016] 

(17,0) [0.043478260869565216] (17,1) [0.21014492753623187] (17,2) [0.15217391304347827] (17,3) [0.5434782608695652] (17,4) [0.043478260869565216] (17,5) [0.043478260869565216] (17,6) [0.043478260869565216] (17,7) [0.007246376811594203] (17,8) [0.007246376811594203] (17,9) [0.014492753623188406] 

(18,0) [0.18840579710144928] (18,1) [0.036231884057971016] (18,2) [0.021739130434782608] (18,3) [0.014492753623188406] (18,4) [0.07971014492753623] (18,5) [0.10144927536231885] (18,6) [0.07246376811594203] (18,7) [0.15217391304347827] (18,8) [0.0] (18,9) [0.007246376811594203] 

(19,0) [0.11594202898550725] (19,1) [0.014492753623188406] (19,2) [0.06521739130434782] (19,3) [0.14492753623188406] (19,4) [0.014492753623188406] (19,5) [0.07246376811594203] (19,6) [0.11594202898550725] (19,7) [0.028985507246376812] (19,8) [0.0] (19,9) [0.021739130434782608] 

(20,0) [0.021739130434782608] (20,1) [0.06521739130434782] (20,2) [0.463768115942029] (20,3) [0.036231884057971016] (20,4) [0.036231884057971016] (20,5) [0.021739130434782608] (20,6) [0.014492753623188406] (20,7) [0.007246376811594203] (20,8) [0.11594202898550725] (20,9) [0.007246376811594203] 

(21,0) [0.057971014492753624] (21,1) [0.2971014492753623] (21,2) [0.11594202898550725] (21,3) [0.07971014492753623] (21,4) [0.07246376811594203] (21,5) [0.12318840579710146] (21,6) [0.08695652173913043] (21,7) [0.028985507246376812] (21,8) [0.0] (21,9) [0.0] 

(22,0) [0.036231884057971016] (22,1) [0.07971014492753623] (22,2) [0.09420289855072464] (22,3) [0.06521739130434782] (22,4) [0.15217391304347827] (22,5) [0.13768115942028986] (22,6) [0.007246376811594203] (22,7) [0.0] (22,8) [0.021739130434782608] (22,9) [0.0] 

(23,0) [0.036231884057971016] (23,1) [0.1956521739130435] (23,2) [0.028985507246376812] (23,3) [0.13768115942028986] (23,4) [0.06521739130434782] (23,5) [0.036231884057971016] (23,6) [0.007246376811594203] (23,7) [0.036231884057971016] (23,8) [0.014492753623188406] (23,9) [0.014492753623188406] 

(24,0) [0.7391304347826086] (24,1) [0.10144927536231885] (24,2) [0.18840579710144928] (24,3) [0.15217391304347827] (24,4) [0.057971014492753624] (24,5) [0.043478260869565216] (24,6) [0.021739130434782608] (24,7) [0.043478260869565216] (24,8) [0.007246376811594203] (24,9) [0.007246376811594203] 

(25,0) [0.13043478260869565] (25,1) [0.08695652173913043] (25,2) [0.028985507246376812] (25,3) [0.17391304347826086] (25,4) [0.13043478260869565] (25,5) [0.3333333333333333] (25,6) [0.007246376811594203] (25,7) [0.007246376811594203] (25,8) [0.007246376811594203] (25,9) [0.007246376811594203] 

(26,0) [0.13043478260869565] (26,1) [0.007246376811594203] (26,2) [1.0] (26,3) [0.021739130434782608] (26,4) [0.036231884057971016] (26,5) [0.021739130434782608] (26,6) [0.09420289855072464] (26,7) [0.021739130434782608] (26,8) [0.007246376811594203] (26,9) [0.007246376811594203] 

};
\end{axis}
\end{tikzpicture}

==> figures/cdf-throughput-cell-traffic-74.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Cell throughput [Mbit/s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel shift=-5pt
]
\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0	0\\
0.004096774414	0.257092048437633\\
0.006825396484	0.258023541366754\\
0.010229333008	0.258870353120502\\
0.013548436523	0.259717164874249\\
3.47617325	0.260563976627997\\
4.319069	0.261410788381744\\
4.5120955	0.262257600135491\\
4.660096	0.263104411889238\\
4.746112	0.263951223642986\\
4.875052	0.264798035396733\\
4.927744	0.26564484715048\\
4.95376	0.266491658904227\\
4.9784	0.267338470657975\\
5.0000955	0.268185282411722\\
5.051296	0.26903209416547\\
5.099136	0.269878905919217\\
5.137155	0.270725717672964\\
5.154912	0.271572529426711\\
5.182112	0.272419341180458\\
5.206752	0.273266152934205\\
5.231584	0.274112964687953\\
5.255648	0.2749597764417\\
5.2772845	0.275806588195447\\
5.291648	0.276653399949194\\
5.316128	0.277500211702941\\
5.327456	0.278347023456688\\
5.3551505	0.279193835210436\\
5.3701685	0.280040646964183\\
5.3882395	0.28088745871793\\
5.4039205	0.281734270471677\\
5.411968	0.282581082225425\\
5.419904	0.283427893979172\\
5.424576	0.284274705732919\\
5.442784	0.285121517486666\\
5.458848	0.285968329240414\\
5.4893435	0.286815140994161\\
5.508402	0.287661952747908\\
5.518464	0.288508764501656\\
5.528615	0.289440257430777\\
5.5407935	0.290287069184525\\
5.556224	0.291133880938272\\
5.573184	0.291980692692019\\
5.586773	0.292912185621141\\
5.607456	0.293758997374889\\
5.627392	0.294605809128636\\
5.63824	0.295452620882383\\
5.650088	0.29629943263613\\
5.66448	0.297146244389877\\
5.674176	0.297993056143625\\
5.690624	0.298839867897372\\
5.706176	0.299686679651119\\
5.720864	0.300533491404867\\
5.73856	0.301380303158614\\
5.757259	0.302227114912361\\
5.767061	0.303073926666108\\
5.7780885	0.303920738419855\\
5.790528	0.304767550173602\\
5.801696	0.305614361927349\\
5.813769	0.306461173681097\\
5.8237925	0.307307985434844\\
5.834336	0.308239478363966\\
5.8472	0.309086290117713\\
5.858272	0.30993310187146\\
5.865984	0.310779913625207\\
5.8753845	0.311626725378955\\
5.888992	0.312473537132702\\
5.901088	0.313320348886449\\
5.910144	0.314167160640197\\
5.922496	0.315013972393944\\
5.935968	0.315860784147691\\
5.946016	0.316707595901438\\
5.952992	0.317554407655186\\
5.967681	0.318401219408933\\
5.9746505	0.31924803116268\\
5.9821675	0.320094842916428\\
5.993632	0.320941654670175\\
6.005056	0.321788466423922\\
6.020128	0.322635278177669\\
6.031808	0.323482089931416\\
6.044896	0.324328901685163\\
6.051706	0.325175713438911\\
6.062592	0.326022525192658\\
6.071232	0.326869336946405\\
6.08224	0.327716148700152\\
6.091552	0.3285629604539\\
6.104064	0.329409772207646\\
6.114199	0.330256583961394\\
6.12624	0.331188076890516\\
6.135744	0.332119569819638\\
6.141857	0.332966381573385\\
6.149056	0.333813193327132\\
6.156429	0.33466000508088\\
6.164736	0.335506816834627\\
6.172388	0.336353628588374\\
6.180544	0.337285121517496\\
6.187904	0.338131933271243\\
6.194231	0.338978745024991\\
6.199872	0.339825556778738\\
6.206752	0.340672368532485\\
6.21392	0.341519180286233\\
6.220128	0.342365992039979\\
6.226624	0.343212803793727\\
6.23872	0.344059615547474\\
6.245687	0.344991108476596\\
6.249792	0.345837920230343\\
6.260032	0.34668473198409\\
6.265984	0.347531543737837\\
6.271904	0.348378355491585\\
6.278286	0.349225167245332\\
6.282432	0.350071978999079\\
6.28896	0.350918790752826\\
6.294048	0.351765602506574\\
6.29888	0.352612414260321\\
6.310496	0.353459226014068\\
6.31898	0.35439071894319\\
6.3242935	0.355237530696937\\
6.332128	0.356084342450685\\
6.335168	0.356931154204431\\
6.342944	0.357777965958179\\
6.3469555	0.358624777711926\\
6.350944	0.359471589465673\\
6.3583745	0.36031840121942\\
6.365824	0.361165212973167\\
6.373472	0.362012024726915\\
6.376832	0.362858836480662\\
6.383424	0.363705648234409\\
6.3892865	0.364637141163531\\
6.396384	0.365568634092653\\
6.401216	0.366415445846401\\
6.40528	0.367262257600148\\
6.412	0.368109069353895\\
6.41728	0.368955881107643\\
6.422816	0.36980269286139\\
6.433824	0.370649504615137\\
6.440448	0.371580997544259\\
6.447648	0.372427809298006\\
6.454596	0.373274621051754\\
6.458368	0.374121432805501\\
6.46256	0.374968244559248\\
6.4706825	0.375815056312996\\
6.4776225	0.376661868066743\\
6.486944	0.37750867982049\\
6.4957865	0.378440172749612\\
6.5023935	0.37928698450336\\
6.510976	0.380133796257107\\
6.518048	0.380980608010854\\
6.526368	0.381827419764601\\
6.5309875	0.382674231518348\\
6.542127	0.383521043272096\\
6.5504065	0.384367855025843\\
6.556	0.385299347954965\\
6.560606	0.386230840884087\\
6.56672	0.387077652637834\\
6.573792	0.387924464391581\\
6.582528	0.388771276145329\\
6.5891725	0.389618087899076\\
6.5982975	0.390549580828198\\
6.6062445	0.391396392581946\\
6.616032	0.392243204335693\\
6.62304	0.39309001608944\\
6.628248	0.393936827843187\\
6.635744	0.394783639596935\\
6.64176	0.395715132526056\\
6.648256	0.396646625455178\\
6.654272	0.397493437208926\\
6.661536	0.398340248962673\\
6.665216	0.39918706071642\\
6.670624	0.400033872470168\\
6.6776	0.400880684223915\\
6.687293	0.401727495977662\\
6.6966745	0.40257430773141\\
6.7041605	0.403421119485157\\
6.71312	0.404267931238904\\
6.71568	0.405114742992651\\
6.721285	0.405961554746399\\
6.728928	0.406808366500146\\
6.736992	0.407655178253893\\
6.742688	0.408586671183015\\
6.748192	0.409433482936762\\
6.751808	0.41028029469051\\
6.759168	0.411127106444257\\
6.766112	0.412058599373379\\
6.7743745	0.412905411127126\\
6.78032	0.413752222880873\\
6.787552	0.41459903463462\\
6.79856	0.415445846388368\\
6.805448	0.416292658142115\\
6.81232	0.417139469895862\\
6.824704	0.417986281649609\\
6.835968	0.418833093403357\\
6.84314	0.419764586332479\\
6.847392	0.420611398086226\\
6.851936	0.421458209839974\\
6.856992	0.422305021593721\\
6.86448	0.423151833347468\\
6.874272	0.423998645101215\\
6.88192	0.424930138030337\\
6.888288	0.425776949784085\\
6.894688	0.426623761537832\\
6.902784	0.427555254466954\\
6.909024	0.428486747396076\\
6.922688	0.429333559149823\\
6.928896	0.43018037090357\\
6.934912	0.431027182657317\\
6.940832	0.431873994411065\\
6.953376	0.432720806164812\\
6.95872	0.433567617918559\\
6.966912	0.434414429672307\\
6.972032	0.435261241426054\\
6.9779755	0.436277415530551\\
6.9840065	0.437124227284298\\
6.995213	0.437971039038045\\
7.0010355	0.438817850791793\\
7.006016	0.43966466254554\\
7.013344	0.440511474299287\\
7.016864	0.441358286053034\\
7.022144	0.442205097806782\\
7.027936	0.443051909560529\\
7.039104	0.443898721314276\\
7.04992	0.444830214243398\\
7.057792	0.445677025997145\\
7.065024	0.446523837750892\\
7.072448	0.44737064950464\\
7.077365	0.448217461258387\\
7.086176	0.449064273012134\\
7.09376	0.449911084765882\\
7.102656	0.450757896519629\\
7.108992	0.451604708273376\\
7.11904	0.452451520027123\\
7.125248	0.453298331780871\\
7.1301935	0.454145143534618\\
7.144576	0.454991955288365\\
7.1544	0.455923448217487\\
7.1623265	0.456770259971234\\
7.166955	0.457617071724982\\
7.176255	0.458463883478729\\
7.184992	0.459310695232476\\
7.190464	0.460157506986224\\
7.196544	0.461004318739971\\
7.2022635	0.461851130493718\\
7.208576	0.462697942247465\\
7.21457	0.463544754001213\\
7.219648	0.46439156575496\\
7.225376	0.465238377508708\\
7.231139	0.466085189262455\\
7.239872	0.466932001016202\\
7.250272	0.46777881276995\\
7.25312	0.468625624523697\\
7.259104	0.469472436277444\\
7.266538	0.470319248031192\\
7.272188	0.471166059784939\\
7.281984	0.472012871538686\\
7.28929	0.472859683292434\\
7.298784	0.473706495046181\\
7.305728	0.474553306799928\\
7.314072	0.47548479972905\\
7.317984	0.476331611482797\\
7.321562	0.477263104411919\\
7.328128	0.478109916165666\\
7.332544	0.478956727919414\\
7.337408	0.479803539673161\\
7.342368	0.480650351426908\\
7.347936	0.481497163180655\\
7.3531155	0.482343974934403\\
7.360832	0.48319078668815\\
7.364672	0.484037598441897\\
7.3686375	0.484884410195644\\
7.37888	0.485731221949392\\
7.382144	0.486578033703139\\
7.386442	0.487424845456886\\
7.392064	0.488271657210633\\
7.400352	0.489118468964381\\
7.408448	0.489965280718128\\
7.4136	0.490812092471875\\
7.421024	0.491658904225622\\
7.424296	0.492505715979369\\
7.430816	0.493352527733116\\
7.4385655	0.494199339486864\\
7.444096	0.495130832415986\\
7.449472	0.496062325345108\\
7.4529525	0.496909137098855\\
7.45904	0.497755948852602\\
7.461494	0.49860276060635\\
7.466272	0.499449572360097\\
7.469536	0.500296384113844\\
7.474	0.501143195867591\\
7.476909	0.501990007621338\\
7.480224	0.502836819375085\\
7.484402	0.503683631128832\\
7.489024	0.504530442882579\\
7.493815	0.505377254636327\\
7.4982855	0.506224066390074\\
7.501888	0.507070878143821\\
7.506176	0.507917689897568\\
7.5089085	0.508764501651315\\
7.512544	0.509611313405062\\
7.515776	0.510458125158809\\
7.519488	0.511389618087931\\
7.523072	0.512236429841678\\
7.5273875	0.513083241595425\\
7.530944	0.513930053349172\\
7.533751	0.514861546278294\\
7.536352	0.515708358032041\\
7.539328	0.516555169785788\\
7.5426285	0.517401981539535\\
7.544928	0.518333474468657\\
7.548399	0.519180286222404\\
7.552129	0.520027097976151\\
7.55408	0.520873909729898\\
7.555808	0.52180540265902\\
7.560256	0.522652214412767\\
7.567488	0.523499026166514\\
7.5706135	0.524345837920261\\
7.573824	0.525192649674008\\
7.576256	0.526039461427755\\
7.580608	0.526886273181503\\
7.584512	0.527817766110624\\
7.58816	0.528664577864371\\
7.593767	0.529511389618118\\
7.5982115	0.530358201371866\\
7.600672	0.531374375476362\\
7.60371	0.532221187230109\\
7.605792	0.533067998983856\\
7.609824	0.533914810737603\\
7.6128765	0.534761622491351\\
7.61664	0.535693115420472\\
7.620832	0.536539927174219\\
7.626048	0.537386738927967\\
7.630048	0.538233550681714\\
7.63328	0.539080362435461\\
7.636128	0.539927174189208\\
7.640768	0.540773985942955\\
7.6448385	0.541620797696702\\
7.6472	0.542467609450449\\
7.651008	0.543314421204196\\
7.6546595	0.544161232957943\\
7.657568	0.545008044711691\\
7.661056	0.545854856465438\\
7.6664225	0.546701668219185\\
7.669664	0.547548479972932\\
7.6728995	0.548395291726679\\
7.676928	0.549242103480426\\
7.68151	0.550088915234173\\
7.6868115	0.55093572698792\\
7.6890645	0.551782538741667\\
7.694304	0.552629350495414\\
7.698295	0.553476162249161\\
7.703616	0.554322974002908\\
7.7068275	0.555169785756655\\
7.709792	0.556016597510403\\
7.713866	0.55686340926415\\
7.717291	0.557710221017897\\
7.71984	0.558557032771644\\
7.723488	0.559488525700766\\
7.728032	0.560335337454513\\
7.731232	0.56118214920826\\
7.734072	0.562028960962007\\
7.736073	0.562875772715754\\
7.7398565	0.563722584469501\\
7.743168	0.564654077398623\\
7.747136	0.56550088915237\\
7.751104	0.566347700906117\\
7.755584	0.567279193835239\\
7.757888	0.568126005588986\\
7.761568	0.568972817342733\\
7.76448	0.56981962909648\\
7.7662885	0.570666440850227\\
7.769696	0.571513252603974\\
7.772448	0.572444745533096\\
7.774944	0.573291557286843\\
7.7776	0.574223050215965\\
7.78008	0.575239224320461\\
7.784896	0.576086036074208\\
7.791712	0.57701752900333\\
7.796032	0.577864340757077\\
7.799744	0.578711152510824\\
7.80336	0.579557964264571\\
7.806476	0.580404776018318\\
7.809024	0.581251587772065\\
7.81376	0.582183080701187\\
7.816992	0.583029892454934\\
7.81888	0.583876704208682\\
7.8214905	0.584723515962429\\
7.824384	0.585570327716176\\
7.8274545	0.586417139469923\\
7.831076	0.58726395122367\\
7.8351485	0.588110762977417\\
7.839328	0.588957574731164\\
7.841888	0.589804386484911\\
7.8440375	0.590735879414032\\
7.848096	0.59158269116778\\
7.851808	0.592514184096901\\
7.85472	0.593360995850649\\
7.859808	0.594207807604396\\
7.8676945	0.595054619358143\\
7.87296	0.595986112287265\\
7.874976	0.596917605216386\\
7.877216	0.597764416970133\\
7.882048	0.59878059107463\\
7.886304	0.599627402828377\\
7.89088	0.600474214582124\\
7.89552	0.601321026335871\\
7.900064	0.602167838089618\\
7.903616	0.603014649843365\\
7.907488	0.603861461597113\\
7.911776	0.60470827335086\\
7.914932	0.605639766279981\\
7.918048	0.606571259209103\\
7.921799	0.60741807096285\\
7.926784	0.608349563891972\\
7.935552	0.609196375645719\\
7.941888	0.610043187399466\\
7.946304	0.610889999153213\\
7.950688	0.61173681090696\\
7.954496	0.612583622660707\\
7.960896	0.613430434414454\\
7.966112	0.614277246168201\\
7.97328	0.615124057921948\\
7.978667	0.615970869675695\\
7.985216	0.616817681429442\\
7.991424	0.61766449318319\\
7.996416	0.618511304936937\\
8.004768	0.619358116690684\\
8.008704	0.620204928444431\\
8.016412	0.621051740198178\\
8.024896	0.621898551951925\\
8.030464	0.622745363705672\\
8.03328	0.623676856634794\\
8.04096	0.624523668388541\\
8.046912	0.625370480142288\\
8.05192	0.62630197307141\\
8.061216	0.627233466000532\\
8.073342	0.628080277754279\\
8.076256	0.628927089508026\\
8.07984	0.629773901261773\\
8.0879685	0.63062071301552\\
8.094208	0.631467524769267\\
8.0981785	0.632314336523014\\
8.104964	0.633245829452136\\
8.111522	0.634092641205883\\
8.116352	0.635024134135004\\
8.1257685	0.635870945888752\\
8.129728	0.636717757642499\\
8.135458	0.637564569396246\\
8.138602	0.638411381149993\\
8.141952	0.63925819290374\\
8.149792	0.640105004657487\\
8.157323	0.640951816411234\\
8.164928	0.641798628164981\\
8.170144	0.642645439918728\\
8.174368	0.643492251672475\\
8.1786055	0.644339063426222\\
8.186208	0.645185875179969\\
8.189856	0.646032686933716\\
8.192704	0.646879498687464\\
8.1976545	0.647726310441211\\
8.203136	0.648573122194958\\
8.211104	0.649419933948705\\
8.216	0.650266745702452\\
8.221578	0.651113557456199\\
8.2264	0.651960369209946\\
8.230976	0.652807180963693\\
8.2376865	0.65365399271744\\
8.2476465	0.654500804471187\\
8.251631	0.655347616224934\\
8.2584425	0.656194427978681\\
8.266848	0.657041239732428\\
8.273157	0.65797273266155\\
8.2778795	0.658819544415297\\
8.284768	0.659666356169044\\
8.288896	0.660513167922791\\
8.296576	0.661359979676538\\
8.304736	0.662206791430285\\
8.3116465	0.663053603184032\\
8.32016	0.663900414937779\\
8.324896	0.664747226691526\\
8.32992	0.665594038445273\\
8.3368925	0.66644085019902\\
8.34432	0.667287661952767\\
8.35504	0.668134473706515\\
8.3636625	0.668981285460262\\
8.368992	0.669828097214009\\
8.377927	0.670674908967756\\
8.380909	0.671521720721503\\
8.387136	0.67236853247525\\
8.398464	0.673215344228997\\
8.403395	0.674062155982744\\
8.410496	0.674993648911866\\
8.419104	0.675840460665613\\
8.426784	0.67668727241936\\
8.433024	0.677534084173107\\
8.438922	0.678380895926854\\
8.443488	0.679227707680601\\
8.449856	0.680074519434348\\
8.457568	0.680921331188095\\
8.462343	0.681768142941842\\
8.470496	0.682614954695589\\
8.479488	0.683461766449336\\
8.485847	0.684308578203083\\
8.491488	0.68515538995683\\
8.496928	0.686002201710577\\
8.502464	0.686849013464324\\
8.506956	0.687695825218072\\
8.51351	0.688542636971819\\
8.520448	0.689389448725566\\
8.531028	0.690236260479313\\
8.534048	0.69108307223306\\
8.540704	0.692014565162182\\
8.545778	0.692861376915928\\
8.550752	0.693708188669676\\
8.559296	0.694555000423423\\
8.567968	0.695486493352544\\
8.573359	0.696333305106291\\
8.579379	0.697180116860038\\
8.585702	0.698026928613785\\
8.590016	0.698958421542907\\
8.59796	0.699805233296654\\
8.601952	0.700652045050401\\
8.607584	0.701498856804149\\
8.61408	0.702345668557895\\
8.623232	0.703192480311642\\
8.628224	0.70403929206539\\
8.634556	0.704886103819137\\
8.640453	0.705732915572884\\
8.646927	0.706579727326631\\
8.655072	0.707426539080378\\
8.664672	0.708273350834125\\
8.671841	0.709120162587872\\
8.678024	0.709966974341619\\
8.68592	0.710813786095366\\
8.692333	0.711660597849113\\
8.698442	0.71250740960286\\
8.706816	0.713354221356607\\
8.712128	0.714201033110354\\
8.717865	0.715047844864101\\
8.7312	0.715894656617848\\
8.734848	0.716741468371595\\
8.741792	0.717672961300717\\
8.745296	0.718519773054464\\
8.750944	0.719366584808211\\
8.759454	0.720213396561958\\
8.768	0.721060208315705\\
8.775936	0.721907020069452\\
8.783168	0.722838512998573\\
8.787984	0.723685324752321\\
8.795631	0.724532136506068\\
8.805211	0.725378948259815\\
8.811584	0.726225760013562\\
8.8176	0.727072571767309\\
8.824288	0.727919383521056\\
8.830432	0.728766195274803\\
8.841248	0.72961300702855\\
8.849888	0.730459818782297\\
8.855648	0.731306630536044\\
8.865568	0.732153442289791\\
8.870688	0.733000254043538\\
8.876832	0.733847065797285\\
8.8832	0.734778558726407\\
8.891052	0.735625370480154\\
8.896864	0.736556863409276\\
8.906112	0.737403675163023\\
8.915872	0.73825048691677\\
8.922528	0.739097298670517\\
8.92768	0.739944110424264\\
8.937664	0.740790922178011\\
8.945088	0.741637733931758\\
8.948016	0.742484545685505\\
8.953402	0.743331357439252\\
8.958816	0.744178169192999\\
8.966528	0.745024980946746\\
8.975488	0.745871792700493\\
8.988448	0.74671860445424\\
8.993184	0.747565416207987\\
9.002391	0.748412227961734\\
9.010153	0.749343720890856\\
9.021216	0.750190532644603\\
9.030176	0.751122025573725\\
9.040482	0.751968837327472\\
9.044768	0.752815649081219\\
9.059168	0.753662460834966\\
9.065024	0.754509272588713\\
9.076704	0.75535608434246\\
9.08672	0.756202896096207\\
9.09472	0.757049707849955\\
9.104352	0.757896519603702\\
9.116032	0.758743331357449\\
9.125888	0.759590143111196\\
9.130848	0.760436954864943\\
9.140032	0.76128376661869\\
9.144064	0.762130578372437\\
9.147872	0.762977390126184\\
9.158336	0.763824201879931\\
9.161984	0.764671013633679\\
9.170216	0.765517825387426\\
9.180466	0.766364637141173\\
9.187744	0.76721144889492\\
9.194422	0.768058260648667\\
9.204207	0.768905072402414\\
9.209478	0.769751884156161\\
9.22192	0.770598695909908\\
9.226263	0.771445507663656\\
9.232096	0.772292319417403\\
9.23547	0.77313913117115\\
9.242805	0.773985942924897\\
9.247232	0.774917435854019\\
9.250795	0.775764247607766\\
9.25578	0.776611059361513\\
9.264445	0.77745787111526\\
9.268621	0.778304682869007\\
9.275004	0.779151494622754\\
9.278688	0.779998306376502\\
9.286812	0.780845118130249\\
9.290668	0.781691929883996\\
9.296256	0.782538741637743\\
9.299296	0.783470234566865\\
9.303166	0.784317046320612\\
9.307373	0.785163858074359\\
9.311101	0.786010669828106\\
9.316928	0.786857481581853\\
9.320096	0.7877042933356\\
9.326016	0.788551105089347\\
9.328704	0.789397916843095\\
9.334439	0.790244728596842\\
9.338048	0.791091540350589\\
9.341056	0.792023033279711\\
9.346208	0.792869845033458\\
9.351264	0.793716656787205\\
9.353376	0.794563468540952\\
9.355552	0.795410280294699\\
9.358624	0.796257092048446\\
9.36112	0.797188584977568\\
9.367104	0.798035396731315\\
9.371968	0.798882208485062\\
9.376765	0.799729020238809\\
9.382426	0.800575831992557\\
9.386281	0.801422643746304\\
9.390976	0.802269455500051\\
9.394848	0.803116267253798\\
9.398779	0.803963079007545\\
9.402167	0.804809890761292\\
9.407344	0.805656702515039\\
9.412352	0.806503514268787\\
9.414368	0.807350326022534\\
9.419891	0.808197137776281\\
9.42837	0.809043949530028\\
9.431296	0.80997544245915\\
9.437333	0.810822254212897\\
9.442136	0.811669065966644\\
9.447824	0.812515877720391\\
9.450965	0.813362689474138\\
9.453952	0.814209501227885\\
9.458112	0.815056312981632\\
9.460594	0.815987805910754\\
9.464416	0.816834617664501\\
9.471013	0.817681429418249\\
9.475456	0.818528241171996\\
9.481632	0.819375052925743\\
9.487808	0.82022186467949\\
9.494885	0.821068676433237\\
9.500494	0.821915488186984\\
9.503488	0.822846981116106\\
9.507238	0.823693792869853\\
9.512704	0.8245406046236\\
9.516169	0.825387416377347\\
9.51856	0.826318909306469\\
9.52448	0.827250402235591\\
9.528064	0.828097213989338\\
9.535616	0.828944025743085\\
9.540672	0.829875518672207\\
9.545856	0.830722330425954\\
9.553221	0.831569142179701\\
9.556896	0.832415953933449\\
9.563823	0.833262765687196\\
9.571124	0.834109577440943\\
9.579616	0.83495638919469\\
9.587664	0.835803200948437\\
9.591232	0.836650012702184\\
9.596242	0.837496824455931\\
9.60192	0.838343636209678\\
9.609498	0.839190447963426\\
9.621009	0.840037259717173\\
9.626548	0.84088407147092\\
9.634368	0.841730883224667\\
9.640448	0.842577694978414\\
9.651968	0.843424506732161\\
9.661259	0.844271318485908\\
9.675616	0.845118130239656\\
9.688675	0.845964941993403\\
9.69904	0.84681175374715\\
9.70288	0.847743246676272\\
9.710875	0.848590058430019\\
9.719229	0.849436870183766\\
9.731168	0.850283681937513\\
9.74176	0.85113049369126\\
9.748736	0.851977305445007\\
9.762208	0.852824117198755\\
9.78	0.853670928952502\\
9.79104	0.854517740706249\\
9.797952	0.855364552459996\\
9.807264	0.856211364213743\\
9.820876	0.85705817596749\\
9.830176	0.857904987721238\\
9.845952	0.858751799474985\\
9.860832	0.859598611228732\\
9.875824	0.860445422982479\\
9.88768	0.861292234736226\\
9.901216	0.862139046489973\\
9.91004	0.86298585824372\\
9.920512	0.863832669997468\\
9.930272	0.864679481751215\\
9.934063	0.865526293504962\\
9.941854	0.866457786434084\\
9.953848	0.867304598187831\\
9.959072	0.868151409941578\\
9.968669	0.868998221695325\\
9.979776	0.869845033449072\\
9.989344	0.87069184520282\\
9.999584	0.871538656956567\\
10.012209	0.872385468710314\\
10.027552	0.873232280464061\\
10.039552	0.874079092217808\\
10.054876	0.874925903971555\\
10.067269	0.875857396900677\\
10.083264	0.876704208654424\\
10.096932	0.877551020408171\\
10.113434	0.878397832161918\\
10.122176	0.879244643915665\\
10.136064	0.880091455669413\\
10.14656	0.88093826742316\\
10.164	0.881785079176907\\
10.175872	0.882631890930654\\
10.184352	0.883478702684401\\
10.19792	0.884325514438148\\
10.213943	0.885172326191895\\
10.224	0.886019137945642\\
10.251168	0.886865949699389\\
10.269312	0.887712761453136\\
10.27744	0.888559573206883\\
10.292256	0.889406384960631\\
10.300544	0.890253196714378\\
10.31728	0.891100008468125\\
10.329536	0.891946820221872\\
10.34576	0.892793631975619\\
10.357344	0.893640443729366\\
10.3792	0.894487255483113\\
10.395712	0.89533406723686\\
10.41553	0.896180878990607\\
10.434176	0.897027690744354\\
10.453792	0.897874502498101\\
10.467424	0.898805995427223\\
10.484367	0.89965280718097\\
10.504032	0.900499618934717\\
10.519424	0.901346430688464\\
10.553024	0.902193242442211\\
10.560996	0.903040054195959\\
10.576288	0.903886865949706\\
10.59504	0.904733677703453\\
10.624704	0.9055804894572\\
10.650592	0.906427301210947\\
10.682528	0.907358794140069\\
10.702656	0.908205605893816\\
10.73072	0.909052417647563\\
10.76448	0.90989922940131\\
10.783168	0.910746041155057\\
10.806944	0.911592852908804\\
10.826048	0.912439664662551\\
10.842496	0.913286476416298\\
10.866167	0.914133288170045\\
10.882103	0.914980099923792\\
10.895744	0.915826911677539\\
10.9128	0.916673723431287\\
10.927139	0.917520535185034\\
10.944161	0.918367346938781\\
10.959424	0.919214158692528\\
10.972832	0.920060970446275\\
10.991392	0.920907782200022\\
11.008576	0.921754593953769\\
11.022784	0.922601405707516\\
11.034024	0.923448217461263\\
11.077376	0.92429502921501\\
11.0904	0.925141840968757\\
11.109163	0.925988652722504\\
11.122176	0.926835464476252\\
11.148896	0.927682276229999\\
11.168096	0.928529087983746\\
11.178538	0.929375899737493\\
11.212992	0.93022271149124\\
11.245833	0.931154204420362\\
11.27168	0.932001016174109\\
11.301632	0.932847827927856\\
11.332416	0.933694639681603\\
11.362848	0.93454145143535\\
11.391076	0.935388263189097\\
11.415552	0.936235074942844\\
11.446624	0.937081886696591\\
11.475187	0.937928698450338\\
11.499468	0.938775510204085\\
11.542821	0.939622321957832\\
11.564144	0.940469133711579\\
11.594094	0.941315945465327\\
11.616223	0.942162757219074\\
11.65216	0.943009568972821\\
11.687488	0.943856380726568\\
11.701568	0.944703192480315\\
11.725536	0.945550004234062\\
11.776674	0.946396815987809\\
11.808384	0.947243627741556\\
11.83616	0.948090439495303\\
11.865052	0.94893725124905\\
11.894912	0.949784063002797\\
11.922272	0.950630874756545\\
11.960416	0.951477686510292\\
11.997036	0.952324498264039\\
12.027634	0.953171310017786\\
12.0888	0.954018121771533\\
12.129408	0.95486493352528\\
12.175618	0.955711745279027\\
12.225472	0.956558557032774\\
12.256064	0.957405368786521\\
12.27904	0.958252180540269\\
12.3232	0.959098992294016\\
12.353696	0.959945804047763\\
12.404608	0.96079261580151\\
12.438112	0.961639427555257\\
12.518496	0.962486239309004\\
12.547104	0.963333051062751\\
12.603008	0.964179862816498\\
12.636594	0.965026674570245\\
12.678656	0.965873486323992\\
12.71184	0.966720298077739\\
12.75664	0.967567109831487\\
12.776576	0.968413921585234\\
12.821216	0.969260733338981\\
12.874688	0.970107545092728\\
12.916352	0.970954356846475\\
12.950272	0.971801168600222\\
13.003697	0.972647980353969\\
13.033088	0.973494792107716\\
13.09824	0.974341603861463\\
13.174088	0.97518841561521\\
13.20784	0.976035227368957\\
13.251616	0.976882039122705\\
13.289446	0.977728850876452\\
13.330816	0.978575662630199\\
13.373344	0.979422474383946\\
13.457952	0.980269286137693\\
13.528221	0.98111609789144\\
13.622816	0.981962909645187\\
13.706841	0.982809721398934\\
13.797911	0.983656533152681\\
13.876128	0.984503344906428\\
13.95856	0.985350156660175\\
14.040576	0.986196968413922\\
14.164192	0.98704378016767\\
14.23264	0.987890591921417\\
14.363104	0.988737403675164\\
14.475136	0.989584215428911\\
14.58917	0.990431027182658\\
14.704512	0.991277838936405\\
14.880384	0.992124650690152\\
15.073632	0.992971462443899\\
15.34768	0.993818274197646\\
15.697664	0.994665085951393\\
15.921619	0.99551189770514\\
16.247104	0.996358709458887\\
16.548594	0.997205521212635\\
17.30496	0.998052332966382\\
17.939262	0.998899144720129\\
19.077928	0.999745956473876\\
};
\addlegendentry{Online agent}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.002694736816	0.259480696959344\\
0.006044444336	0.260420225486847\\
0.007456	0.261274342330031\\
0.012133022461	0.262128459173215\\
0.021728	0.262982576016399\\
3.191872	0.263836692859583\\
5.637056	0.264690809702767\\
5.791328	0.265544926545952\\
5.8916585	0.266399043389136\\
5.959424	0.26725316023232\\
6.001984	0.268107277075504\\
6.03424	0.268961393918688\\
6.0671235	0.269815510761872\\
6.0808925	0.270669627605056\\
6.105376	0.271609156132559\\
6.139968	0.272463272975743\\
6.1560795	0.273317389818927\\
6.168544	0.27425691834643\\
6.179424	0.275111035189614\\
6.190016	0.275965152032798\\
6.200768	0.276819268875982\\
6.211168	0.277673385719166\\
6.217373	0.278527502562351\\
6.224768	0.279381619405535\\
6.2355695	0.280235736248719\\
6.2423455	0.281089853091903\\
6.24848	0.282029381619406\\
6.255392	0.28288349846259\\
6.2650845	0.283737615305774\\
6.2715035	0.284591732148958\\
6.279488	0.285445848992142\\
6.2851205	0.286385377519645\\
6.2915985	0.287239494362829\\
6.294144	0.28826443457465\\
6.29872	0.289203963102152\\
6.304255	0.290228903313973\\
6.31072	0.291083020157158\\
6.313984	0.291937137000342\\
6.319648	0.292962077212163\\
6.32416	0.293816194055347\\
6.327424	0.294670310898531\\
6.331904	0.295524427741715\\
6.335781	0.296378544584899\\
6.339008	0.297232661428083\\
6.3401115	0.298086778271268\\
6.343808	0.298940895114452\\
6.348416	0.299795011957636\\
6.352	0.30064912880082\\
6.357184	0.301503245644004\\
6.359744	0.302357362487188\\
6.364494	0.303211479330373\\
6.366752	0.304065596173557\\
6.369216	0.305005124701059\\
6.372896	0.305859241544243\\
6.37648	0.306713358387428\\
6.380512	0.307567475230612\\
6.384156	0.308421592073796\\
6.38736	0.30927570891698\\
6.392768	0.310129825760164\\
6.3965895	0.310983942603348\\
6.398048	0.311838059446532\\
6.40112	0.312692176289717\\
6.403936	0.313631704817219\\
6.406528	0.314485821660403\\
6.410944	0.315510761872224\\
6.415776	0.316535702084045\\
6.421472	0.317389818927229\\
6.425928	0.318243935770414\\
6.4279325	0.319098052613598\\
6.4311	0.319952169456782\\
6.433568	0.320977109668603\\
6.436494	0.321831226511787\\
6.438784	0.322685343354971\\
6.4417675	0.323539460198155\\
6.44448	0.324393577041339\\
6.448448	0.325247693884524\\
6.4511875	0.326272634096345\\
6.457092	0.327126750939529\\
6.462208	0.327980867782713\\
6.466592	0.328834984625897\\
6.4701215	0.329689101469081\\
6.474144	0.330543218312265\\
6.4808	0.331397335155449\\
6.484256	0.332251451998634\\
6.490464	0.333105568841818\\
6.494784	0.333959685685002\\
6.498432	0.334813802528186\\
6.501824	0.33566791937137\\
6.505792	0.336522036214554\\
6.509856	0.337376153057738\\
6.516256	0.338315681585241\\
6.5202215	0.339169798428425\\
6.5253115	0.340023915271609\\
6.5306135	0.340963443799112\\
6.53388	0.341817560642296\\
6.539008	0.34267167748548\\
6.545349	0.343525794328664\\
6.5514895	0.344379911171849\\
6.556562	0.345234028015033\\
6.564448	0.346088144858217\\
6.572	0.346942261701401\\
6.583456	0.347796378544585\\
6.60528	0.348650495387769\\
6.616352	0.349590023915272\\
6.630592	0.350444140758456\\
6.650432	0.35129825760164\\
6.671712	0.352152374444824\\
6.687776	0.353006491288008\\
6.711938	0.353860608131193\\
6.7216	0.354800136658695\\
6.735072	0.355654253501879\\
6.7518895	0.356508370345063\\
6.7584825	0.357362487188248\\
6.769504	0.358216604031432\\
6.776	0.359070720874616\\
6.785504	0.3599248377178\\
6.792194	0.360778954560984\\
6.8028915	0.361633071404168\\
6.811232	0.362487188247352\\
6.820992	0.363341305090537\\
6.8302805	0.364195421933721\\
6.8368575	0.365049538776905\\
6.848352	0.365989067304408\\
6.854016	0.366843184147592\\
6.859392	0.367697300990776\\
6.8704475	0.36855141783396\\
6.873568	0.369405534677144\\
6.880768	0.370259651520328\\
6.891277	0.371113768363512\\
6.897376	0.371967885206697\\
6.9032	0.372822002049881\\
6.912512	0.373676118893065\\
6.917408	0.374530235736249\\
6.922016	0.375384352579433\\
6.926843	0.376238469422617\\
6.9318555	0.377092586265801\\
6.938432	0.377946703108986\\
6.943232	0.37880081995217\\
6.949696	0.379654936795354\\
6.956032	0.380594465322856\\
6.9581195	0.381448582166041\\
6.961467	0.382302699009225\\
6.9664	0.383156815852409\\
6.9711915	0.384010932695593\\
6.9747845	0.384865049538777\\
6.979022	0.385719166381961\\
6.984256	0.386658694909464\\
6.98832	0.387512811752648\\
6.990528	0.388366928595832\\
6.994528	0.389221045439016\\
6.999168	0.390160573966519\\
7.004992	0.391014690809703\\
7.007008	0.391954219337206\\
7.011712	0.39280833618039\\
7.015264	0.393662453023574\\
7.0183775	0.394516569866758\\
7.024128	0.395370686709942\\
7.026656	0.396310215237445\\
7.030114	0.397164332080629\\
7.032832	0.398018448923813\\
7.035328	0.398872565766997\\
7.039384	0.399726682610181\\
7.0424625	0.400580799453366\\
7.045386	0.401520327980868\\
7.050016	0.402374444824052\\
7.052032	0.403228561667236\\
7.055136	0.404082678510421\\
7.05888	0.404936795353605\\
7.062932	0.405790912196789\\
7.067232	0.406730440724291\\
7.0687165	0.407669969251794\\
7.071584	0.408524086094978\\
7.074105	0.409378202938162\\
7.076256	0.410232319781346\\
7.078304	0.411086436624531\\
7.083392	0.411940553467715\\
7.0860245	0.412794670310899\\
7.088256	0.413648787154083\\
7.0908945	0.414502903997267\\
7.093216	0.41544243252477\\
7.096448	0.416296549367954\\
7.1001505	0.417150666211138\\
7.102912	0.418090194738641\\
7.106226	0.418944311581825\\
7.108523	0.419883840109327\\
7.110944	0.420737956952511\\
7.11232	0.421592073795696\\
7.115296	0.42244619063888\\
7.11664	0.423300307482064\\
7.118752	0.424154424325248\\
7.12064	0.425008541168432\\
7.12208	0.425862658011616\\
7.123329	0.426716774854801\\
7.126016	0.427656303382303\\
7.12784	0.428595831909806\\
7.130432	0.42944994875299\\
7.1317815	0.430304065596174\\
7.13312	0.431158182439358\\
7.1352	0.432183122651179\\
7.136576	0.433122651178682\\
7.13968	0.433976768021866\\
7.1422325	0.43483088486505\\
7.1439045	0.435685001708234\\
7.14592	0.436539118551418\\
7.147712	0.437393235394602\\
7.1494825	0.438332763922105\\
7.152128	0.439272292449608\\
7.154848	0.44021182097711\\
7.156672	0.441065937820294\\
7.158784	0.442005466347797\\
7.160928	0.442944994875299\\
7.163136	0.443799111718484\\
7.164608	0.444738640245986\\
7.1663295	0.44559275708917\\
7.1678075	0.446446873932354\\
7.169408	0.447300990775539\\
7.171309	0.448155107618723\\
7.1728	0.449094636146225\\
7.174277	0.449948752989409\\
7.176128	0.450888281516912\\
7.17776	0.451742398360096\\
7.17872	0.45259651520328\\
7.180145	0.453450632046464\\
7.181472	0.454390160573967\\
7.182912	0.45532968910147\\
7.183872	0.456354629313291\\
7.18608	0.457294157840793\\
7.187168	0.458148274683977\\
7.188384	0.459002391527161\\
7.189719	0.459941920054664\\
7.190784	0.460881448582167\\
7.192544	0.461735565425351\\
7.193792	0.462589682268535\\
7.195168	0.463529210796037\\
7.19664	0.464383327639222\\
7.198528	0.465322856166724\\
7.200576	0.466176973009908\\
7.202432	0.467031089853092\\
7.203952	0.468056030064913\\
7.205216	0.468995558592416\\
7.206464	0.470020498804237\\
7.20752	0.470874615647421\\
7.209152	0.471728732490605\\
7.2098805	0.472582849333789\\
7.210987	0.473522377861292\\
7.2132355	0.474461906388794\\
7.21472	0.475486846600615\\
7.215777	0.4763409634438\\
7.2168	0.477195080286984\\
7.217721	0.478049197130168\\
7.21872	0.479074137341989\\
7.220352	0.479928254185173\\
7.221398	0.480782371028357\\
7.2226185	0.48172189955586\\
7.223552	0.482576016399044\\
7.2252115	0.483430133242228\\
7.226464	0.484369661769731\\
7.227648	0.485223778612915\\
7.228617	0.486077895456099\\
7.229504	0.486932012299283\\
7.230688	0.487786129142467\\
7.232096	0.488640245985651\\
7.2330195	0.489579774513154\\
7.2340355	0.490433891356338\\
7.235065	0.491373419883841\\
7.235712	0.492312948411343\\
7.236448	0.493252476938846\\
7.237088	0.49410659378203\\
7.238528	0.495131533993851\\
7.23952	0.496071062521353\\
7.240832	0.497181414417493\\
7.24176	0.498120942944995\\
7.2424415	0.49897505978818\\
7.2437625	0.499829176631364\\
7.245625	0.500768705158866\\
7.247293	0.50162282200205\\
7.248046	0.502476938845235\\
7.249184	0.503416467372737\\
7.25024	0.504441407584558\\
7.250912	0.505295524427742\\
7.2516975	0.506149641270926\\
7.2528475	0.507174581482747\\
7.253792	0.508028698325932\\
7.2546825	0.508882815169116\\
7.25584	0.5097369320123\\
7.257041	0.510761872224121\\
7.258272	0.511701400751623\\
7.2590925	0.512555517594808\\
7.259872	0.513409634437992\\
7.261049	0.514434574649813\\
7.2624805	0.515374103177315\\
7.263328	0.516313631704818\\
7.264321	0.517167748548002\\
7.265184	0.518107277075505\\
7.265824	0.519132217287326\\
7.26672	0.51998633413051\\
7.2680485	0.520840450973694\\
7.269376	0.521779979501196\\
7.270176	0.522634096344381\\
7.271394	0.523659036556201\\
7.2720645	0.524598565083704\\
7.272928	0.525538093611207\\
7.273888	0.526392210454391\\
7.2746665	0.527417150666212\\
7.275712	0.528271267509396\\
7.276691	0.52912538435258\\
7.277344	0.529979501195764\\
7.278032	0.530919029723267\\
7.2788755	0.532029381619406\\
7.2800565	0.533054321831227\\
7.281344	0.534079262043048\\
7.282208	0.534933378886232\\
7.2831875	0.535787495729416\\
7.284032	0.536727024256919\\
7.284787	0.537581141100103\\
7.286144	0.538435257943287\\
7.2869245	0.539289374786471\\
7.287552	0.540228903313974\\
7.288287	0.541083020157158\\
7.28896	0.541937137000342\\
7.289472	0.542962077212163\\
7.290464	0.543816194055347\\
7.291094	0.545011957635805\\
7.292016	0.546036897847626\\
7.292544	0.54689101469081\\
7.293344	0.547745131533995\\
7.294048	0.548684660061497\\
7.294816	0.549538776904681\\
7.295744	0.550478305432184\\
7.296707	0.551588657328323\\
7.297472	0.552613597540144\\
7.2980875	0.553638537751965\\
7.299251	0.554492654595149\\
7.300064	0.55551759480697\\
7.30064	0.556371711650154\\
7.301312	0.557311240177657\\
7.30208	0.558165357020841\\
7.303096	0.559190297232662\\
7.30384	0.560044414075846\\
7.3050345	0.560983942603349\\
7.3063135	0.561923471130851\\
7.307213	0.562777587974036\\
7.3078885	0.56363170481722\\
7.3088445	0.564742056713359\\
7.3096225	0.56576699692518\\
7.310528	0.566791937137001\\
7.3110615	0.567646053980185\\
7.312064	0.568585582507688\\
7.3125145	0.569439699350872\\
7.31296	0.570464639562693\\
7.313856	0.571318756405877\\
7.314699	0.572172873249061\\
7.315488	0.573026990092245\\
7.3158555	0.573881106935429\\
7.316448	0.574735223778614\\
7.317504	0.575589340621798\\
7.318736	0.576614280833619\\
7.319336	0.577553809361121\\
7.320224	0.578578749572942\\
7.3210515	0.579432866416126\\
7.321785	0.580372394943629\\
7.322944	0.581226511786813\\
7.3233755	0.582080628629997\\
7.324192	0.5830201571575\\
7.3249565	0.584215920737958\\
7.325728	0.58515544926546\\
7.326336	0.586094977792963\\
7.3268525	0.586949094636147\\
7.32768	0.587974034847968\\
7.328128	0.588913563375471\\
7.329184	0.589767680218655\\
7.329944	0.590707208746157\\
7.33056	0.591902972326615\\
7.3312505	0.592842500854118\\
7.332112	0.593867441065939\\
7.332928	0.595063204646396\\
7.333728	0.595917321489581\\
7.3347145	0.596856850017083\\
7.3354135	0.597881790228904\\
7.336256	0.598821318756407\\
7.3370925	0.599846258968228\\
7.337632	0.600871199180049\\
7.338613	0.601725316023233\\
7.339008	0.602835667919372\\
7.3396015	0.603689784762556\\
7.340352	0.604629313290059\\
7.3410045	0.605568841817561\\
7.3419445	0.606593782029382\\
7.34272	0.607618722241203\\
7.3435535	0.608558250768706\\
7.344288	0.609583190980527\\
7.345248	0.610608131192348\\
7.345728	0.611462248035532\\
7.3464	0.612401776563035\\
7.347392	0.613255893406219\\
7.348064	0.61428083361804\\
7.348928	0.615220362145542\\
7.34944	0.616159890673045\\
7.3504385	0.617099419200547\\
7.3511645	0.618124359412368\\
7.352128	0.619063887939871\\
7.352896	0.620259651520329\\
7.353472	0.62128459173215\\
7.354545	0.622224120259652\\
7.355277	0.623163648787155\\
7.356128	0.624188588998976\\
7.356832	0.625298940895115\\
7.35744	0.626238469422618\\
7.35792	0.627263409634439\\
7.358438	0.628202938161941\\
7.3592925	0.629057055005126\\
7.36	0.62991117184831\\
7.360352	0.630765288691494\\
7.361056	0.631619405534678\\
7.3621375	0.632558934062181\\
7.362848	0.633583874274002\\
7.363392	0.634608814485823\\
7.363776	0.635462931329007\\
7.364512	0.636402459856509\\
7.365184	0.63742740006833\\
7.3658475	0.638366928595833\\
7.366624	0.639391868807654\\
7.3676785	0.640245985650838\\
7.368608	0.641356337546977\\
7.369472	0.642210454390161\\
7.3704	0.643064571233346\\
7.3712	0.644004099760848\\
7.371776	0.645285275025624\\
7.3728445	0.646224803553127\\
7.373632	0.647078920396311\\
7.3742155	0.647933037239495\\
7.374848	0.649043389135635\\
7.3752985	0.650153741031774\\
7.3760645	0.651007857874958\\
7.3768285	0.652032798086779\\
7.377408	0.6530577382986\\
7.378016	0.653911855141784\\
7.378528	0.654765971984968\\
7.379264	0.655705500512471\\
7.379712	0.656559617355655\\
7.380672	0.657413734198839\\
7.381482	0.658267851042023\\
7.382048	0.659121967885208\\
7.3826665	0.66006149641271\\
7.383584	0.66117184830885\\
7.3841275	0.662111376836352\\
7.384768	0.663221728732492\\
7.385216	0.664246668944313\\
7.385824	0.665186197471815\\
7.386368	0.666296549367954\\
7.386848	0.667236077895457\\
7.387584	0.668261018107278\\
7.38845	0.669115134950462\\
7.388877	0.670054663477965\\
7.389504	0.671165015374104\\
7.3901195	0.672104543901607\\
7.390688	0.672958660744791\\
7.391616	0.673898189272293\\
7.392384	0.674837717799796\\
7.3934345	0.675948069695935\\
7.394008	0.676887598223438\\
7.394808	0.677912538435259\\
7.395584	0.679022890331398\\
7.39648	0.680133242227538\\
7.397056	0.68107277075504\\
7.398088	0.681926887598224\\
7.398688	0.682866416125727\\
7.39968	0.68380594465323\\
7.400256	0.684830884865051\\
7.400832	0.68594123676119\\
7.401574	0.686795353604374\\
7.402016	0.687905705500513\\
7.402528	0.688759822343698\\
7.403744	0.689955585924155\\
7.404672	0.69080970276734\\
7.405632	0.691749231294842\\
7.406176	0.692688759822345\\
7.406912	0.693628288349847\\
7.407968	0.69456781687735\\
7.408512	0.695507345404852\\
7.409184	0.696532285616673\\
7.409632	0.697557225828494\\
7.410784	0.698582166040315\\
7.411648	0.699436282883499\\
7.41248	0.700375811411002\\
7.413344	0.701229928254186\\
7.4144	0.70208404509737\\
7.415136	0.703023573624873\\
7.416064	0.704048513836694\\
7.416733	0.704902630679878\\
7.41728	0.705756747523062\\
7.418112	0.706696276050565\\
7.418496	0.707550392893749\\
7.41936	0.708660744789888\\
7.420448	0.709685685001709\\
7.421056	0.710625213529212\\
7.42192	0.711479330372396\\
7.4226295	0.712418858899899\\
7.42304	0.713272975743083\\
7.4238805	0.714212504270585\\
7.4248	0.715322856166725\\
7.425472	0.716176973009909\\
7.4262945	0.717031089853093\\
7.427104	0.717885206696277\\
7.427872	0.718739323539461\\
7.428736	0.719849675435601\\
7.4292725	0.720789203963103\\
7.4299115	0.721728732490606\\
7.430693	0.722839084386745\\
7.431107	0.723778612914248\\
7.4320635	0.72471814144175\\
7.432704	0.725572258284934\\
7.433381	0.726511786812437\\
7.434304	0.72745131533994\\
7.4347955	0.728305432183124\\
7.435616	0.729159549026308\\
7.436239	0.730013665869492\\
7.43696	0.730867782712676\\
7.437248	0.731807311240179\\
7.437824	0.732661428083363\\
7.43872	0.733686368295184\\
7.439582	0.734625896822686\\
7.440544	0.735565425350189\\
7.44106	0.736419542193373\\
7.441536	0.737359070720876\\
7.442272	0.73821318756406\\
7.443136	0.739152716091562\\
7.4442055	0.740177656303383\\
7.44498	0.741031773146568\\
7.445482	0.741885889989752\\
7.44649	0.742825418517254\\
7.447136	0.743679535360438\\
7.447648	0.744619063887941\\
7.448576	0.745644004099762\\
7.449536	0.746583532627265\\
7.450486	0.747779296207722\\
7.451168	0.748804236419543\\
7.451872	0.749658353262727\\
7.452416	0.75059788179023\\
7.4536	0.751708233686369\\
7.454112	0.752647762213872\\
7.454976	0.753587290741375\\
7.455776	0.754441407584559\\
7.45632	0.755380936112061\\
7.457056	0.756235052955245\\
7.457568	0.75708916979843\\
7.45824	0.757943286641614\\
7.459264	0.758882815169116\\
7.460096	0.7597369320123\\
7.46064	0.760676460539803\\
7.461664	0.761530577382987\\
7.4622325	0.762640929279127\\
7.462848	0.763665869490948\\
7.463775	0.76460539801845\\
7.464096	0.765544926545953\\
7.4648	0.766399043389137\\
7.465792	0.767338571916639\\
7.46656	0.768192688759823\\
7.4673735	0.769132217287326\\
7.4680475	0.770157157499147\\
7.46864	0.77109668602665\\
7.469536	0.772036214554152\\
7.47024	0.773146566450292\\
7.471104	0.774171506662113\\
7.472192	0.775111035189615\\
7.473009	0.776050563717118\\
7.474176	0.777075503928939\\
7.474944	0.778015032456441\\
7.475808	0.779039972668262\\
7.476704	0.780406559617357\\
7.47744	0.781260676460541\\
7.478432	0.782285616672362\\
7.479229	0.783395968568501\\
7.479872	0.784335497096004\\
7.480544	0.785275025623506\\
7.481248	0.786129142466691\\
7.482089	0.786983259309875\\
7.483168	0.787922787837377\\
7.483952	0.788776904680561\\
7.484992	0.789631021523746\\
7.486022	0.790741373419885\\
7.486816	0.791595490263069\\
7.487488	0.792535018790572\\
7.488256	0.793474547318074\\
7.488739	0.794328664161258\\
7.48951	0.795182781004443\\
7.490464	0.796036897847627\\
7.4911305	0.796976426375129\\
7.491491	0.797830543218313\\
7.492534	0.798940895114453\\
7.4930435	0.799795011957637\\
7.493664	0.800819952169458\\
7.49456	0.801759480696961\\
7.495872	0.802699009224463\\
7.49664	0.803638537751966\\
7.497638	0.804663477963787\\
7.498474	0.805517594806971\\
7.499149	0.806457123334473\\
7.499616	0.807396651861976\\
7.500384	0.808336180389479\\
7.501248	0.809190297232663\\
7.50176	0.810044414075847\\
7.502496	0.810983942603349\\
7.503104	0.811838059446534\\
7.503936	0.812862999658355\\
7.504704	0.813887939870175\\
7.505408	0.814827468397678\\
7.50608	0.815766996925181\\
7.506912	0.816706525452683\\
7.507872	0.817560642295867\\
7.508672	0.81850017082337\\
7.509856	0.819354287666554\\
7.510496	0.820293816194057\\
7.511232	0.821147933037241\\
7.512	0.822087461564743\\
7.512482	0.823026990092246\\
7.513446	0.823966518619748\\
7.513952	0.824991458831569\\
7.51457	0.825845575674754\\
7.5152	0.826699692517938\\
7.5161765	0.827724632729759\\
7.517184	0.828578749572943\\
7.517922	0.829432866416127\\
7.518688	0.83037239494363\\
7.51968	0.831311923471132\\
7.520416	0.832166040314316\\
7.5210185	0.833105568841819\\
7.52224	0.834045097369321\\
7.523052	0.835070037581142\\
7.5236305	0.835924154424327\\
7.5248	0.837290741373421\\
7.5254185	0.838144858216605\\
7.5263615	0.838998975059789\\
7.527648	0.84002391527161\\
7.528416	0.840878032114795\\
7.529632	0.841817560642297\\
7.530496	0.842842500854118\\
7.531808	0.843782029381621\\
7.532608	0.844721557909123\\
7.533536	0.845575674752307\\
7.534368	0.84651520327981\\
7.536	0.847454731807313\\
7.536896	0.848308848650497\\
7.538272	0.849162965493681\\
7.53952	0.850102494021183\\
7.5403575	0.851127434233004\\
7.542502	0.852066962760507\\
7.543744	0.85300649128801\\
7.544736	0.853860608131194\\
7.54576	0.854800136658696\\
7.546688	0.855739665186199\\
7.547872	0.856679193713701\\
7.54864	0.857704133925522\\
7.54943	0.858558250768707\\
7.5505225	0.859497779296209\\
7.5513895	0.860351896139393\\
7.552544	0.861206012982577\\
7.5536705	0.862230953194398\\
7.554592	0.863085070037583\\
7.556	0.863939186880767\\
7.5567875	0.864793303723951\\
7.5591325	0.865647420567135\\
7.560513	0.866501537410319\\
7.5625975	0.867441065937822\\
7.564096	0.868295182781006\\
7.565344	0.869234711308508\\
7.566755	0.870088828151693\\
7.568224	0.871199180047832\\
7.5692535	0.872138708575334\\
7.570368	0.872992825418519\\
7.571506	0.873846942261703\\
7.572271	0.874701059104887\\
7.5733695	0.875725999316708\\
7.573952	0.87666552784421\\
7.5747975	0.877605056371713\\
7.576128	0.878459173214897\\
7.577856	0.879313290058081\\
7.5789555	0.880252818585584\\
7.580254	0.881106935428768\\
7.58112	0.881961052271952\\
7.582934	0.882900580799455\\
7.584608	0.883840109326957\\
7.5856	0.884694226170141\\
7.586912	0.885548343013326\\
7.588335	0.88640245985651\\
7.589479	0.887427400068331\\
7.590464	0.888366928595833\\
7.5922095	0.889306457123336\\
7.594144	0.89016057396652\\
7.595776	0.891100102494022\\
7.598222	0.892125042705843\\
7.59952	0.892979159549028\\
7.6014665	0.893833276392212\\
7.60288	0.894687393235396\\
7.6039205	0.895712333447217\\
7.605568	0.896566450290401\\
7.606848	0.897420567133585\\
7.608192	0.898274683976769\\
7.608985	0.899214212504272\\
7.610784	0.900239152716093\\
7.612953	0.901093269559277\\
7.615456	0.901947386402461\\
7.617184	0.902801503245645\\
7.61872	0.903826443457466\\
7.621472	0.904765971984969\\
7.622944	0.905620088828153\\
7.624224	0.906474205671337\\
7.626912	0.90741373419884\\
7.628928	0.908353262726342\\
7.631299	0.909207379569526\\
7.632576	0.910061496412711\\
7.634976	0.910915613255895\\
7.637312	0.911769730099079\\
7.6393625	0.912623846942263\\
7.641664	0.913477963785447\\
7.643886	0.91441749231295\\
7.647264	0.915271609156134\\
7.649632	0.916125725999318\\
7.651744	0.917065254526821\\
7.654176	0.917919371370005\\
7.65584	0.918773488213189\\
7.658752	0.919627605056373\\
7.6611725	0.920481721899557\\
7.664416	0.921335838742741\\
7.6678555	0.922275367270244\\
7.671104	0.923214895797746\\
7.674454	0.924069012640931\\
7.676032	0.924923129484115\\
7.677504	0.925777246327299\\
7.679264	0.926631363170483\\
7.68208	0.927485480013667\\
7.685184	0.92842500854117\\
7.688478	0.929279125384354\\
7.691296	0.930218653911856\\
7.694624	0.931072770755041\\
7.698613	0.931926887598225\\
7.701984	0.932866416125727\\
7.705285	0.93380594465323\\
7.7089115	0.934660061496414\\
7.711456	0.935599590023917\\
7.71488	0.936453706867101\\
7.717696	0.937307823710285\\
7.721024	0.938332763922106\\
7.724736	0.93918688076529\\
7.7272985	0.940040997608474\\
7.731264	0.940980526135977\\
7.734016	0.941834642979161\\
7.737344	0.942688759822345\\
7.742368	0.943628288349847\\
7.74518	0.944482405193032\\
7.749408	0.945336522036216\\
7.7540245	0.9461906388794\\
7.75808	0.947044755722584\\
7.7656	0.947898872565768\\
7.770528	0.948752989408952\\
7.775004	0.949607106252136\\
7.779168	0.95046122309532\\
7.782014	0.951315339938505\\
7.786272	0.952169456781689\\
7.790944	0.953023573624873\\
7.796288	0.953877690468057\\
7.8054025	0.954731807311241\\
7.810048	0.955585924154425\\
7.817056	0.956440040997609\\
7.822948	0.957294157840794\\
7.826624	0.958148274683978\\
7.831744	0.959002391527162\\
7.839552	0.959856508370346\\
7.852898	0.96071062521353\\
7.8616095	0.961564742056714\\
7.873952	0.962504270584217\\
7.880765	0.963358387427401\\
7.887968	0.964212504270585\\
7.90576	0.965066621113769\\
7.919392	0.965920737956953\\
7.93472	0.966860266484456\\
7.946432	0.96771438332764\\
7.957472	0.968568500170824\\
7.9696	0.969422617014008\\
7.98512	0.970362145541511\\
7.994848	0.971216262384695\\
8.011136	0.972070379227879\\
8.036032	0.972924496071063\\
8.061216	0.973778612914247\\
8.09056	0.974632729757431\\
8.112701	0.975486846600616\\
8.144928	0.9763409634438\\
8.179552	0.977195080286984\\
8.280128	0.978049197130168\\
8.393792	0.978903313973352\\
8.680544	0.979757430816536\\
9.003488	0.98061154765972\\
9.183008	0.981465664502904\\
9.241657	0.982319781346089\\
9.262336	0.983173898189273\\
9.290346	0.984113426716775\\
9.306806	0.984967543559959\\
9.321472	0.985821660403143\\
9.344448	0.986675777246328\\
9.368288	0.987529894089512\\
9.384482	0.988384010932696\\
9.40384	0.989323539460198\\
9.423018	0.990177656303383\\
9.438784	0.991031773146567\\
9.461024	0.991885889989751\\
9.477856	0.992740006832935\\
9.490848	0.993594123676119\\
9.52031	0.994448240519303\\
9.54129	0.995302357362487\\
9.562464	0.996156474205671\\
9.590464	0.997010591048856\\
9.62976	0.99786470789204\\
9.695458	0.998718824735224\\
10.454104	0.999572941578408\\
};
\addlegendentry{Offline agent}

\draw[llarrow] (12,0.775) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (14,0.775);

\end{axis}
\end{tikzpicture}%

==> figures/cdf-throughput-cell-traffic-75.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Cell throughput [Mbit/s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel shift=-5pt
]
\addplot [color=mycolor1, thick, dashed]
  table[row sep=crcr]{%
0	0\\
0.004380952148	0.340393873085339\\
0.007072	0.341269146608315\\
0.008853682617	0.342144420131291\\
0.015328	0.343019693654267\\
0.308352	0.343894967177243\\
2.38984375	0.344770240700219\\
2.471328	0.345645514223195\\
2.56532575	0.34652078774617\\
2.616988	0.347396061269146\\
2.664768	0.348271334792122\\
2.711232	0.349146608315098\\
2.761792	0.350021881838074\\
2.824224	0.35089715536105\\
3.86425725	0.351772428884026\\
4.28575	0.352647702407001\\
4.425568	0.353522975929977\\
4.51984	0.354398249452953\\
4.570208	0.355273522975929\\
4.6200155	0.356148796498905\\
4.664864	0.357024070021881\\
4.7326915	0.357899343544857\\
4.767328	0.358774617067833\\
4.789888	0.359649890590809\\
4.819488	0.360525164113785\\
4.854463	0.361400437636761\\
4.88848	0.362275711159736\\
4.938208	0.363150984682712\\
4.965024	0.364026258205688\\
4.986656	0.364901531728664\\
5.01584	0.365776805251639\\
5.0383425	0.366652078774615\\
5.073632	0.367527352297591\\
5.099008	0.368402625820567\\
5.12931	0.369277899343543\\
5.163488	0.370153172866519\\
5.18864	0.371028446389495\\
5.221472	0.371903719912471\\
5.2513025	0.372778993435447\\
5.270048	0.373654266958423\\
5.306016	0.374529540481399\\
5.344064	0.375404814004374\\
5.387136	0.37628008752735\\
5.549632	0.377155361050326\\
5.674665	0.378030634573302\\
5.83984	0.378905908096278\\
5.98224	0.379781181619253\\
6.1195855	0.380656455142229\\
6.209344	0.381531728665204\\
6.311488	0.38240700218818\\
6.3680955	0.383282275711156\\
6.42832	0.384157549234132\\
6.4865865	0.385032822757108\\
6.522752	0.385908096280083\\
6.564967	0.38678336980306\\
6.610776	0.387658643326036\\
6.638853	0.388533916849011\\
6.667808	0.389409190371987\\
6.69424	0.390284463894963\\
6.718336	0.391159737417939\\
6.740608	0.392035010940914\\
6.757344	0.39291028446389\\
6.782976	0.393785557986866\\
6.805376	0.394660831509842\\
6.82074	0.395536105032818\\
6.849259	0.396411378555794\\
6.8871395	0.397286652078769\\
6.90912	0.398161925601745\\
6.9266035	0.399037199124721\\
6.950272	0.399912472647697\\
6.975648	0.400787746170673\\
6.999741	0.401663019693648\\
7.0142	0.402625820568922\\
7.03008	0.403501094091897\\
7.044926	0.404376367614873\\
7.0584445	0.405251641137849\\
7.078305	0.406126914660825\\
7.096518	0.407002188183801\\
7.106112	0.407877461706777\\
7.119456	0.408752735229753\\
7.134464	0.409715536105026\\
7.151643	0.410590809628002\\
7.158432	0.411466083150978\\
7.17392	0.412341356673954\\
7.183661	0.41321663019693\\
7.191872	0.414091903719906\\
7.205419	0.414967177242882\\
7.21856	0.415842450765857\\
7.232794	0.416717724288833\\
7.245632	0.417592997811809\\
7.25504	0.418468271334785\\
7.2618565	0.419343544857761\\
7.27504	0.420218818380737\\
7.282304	0.421094091903713\\
7.294592	0.421969365426689\\
7.304448	0.422844638949664\\
7.316378	0.42371991247264\\
7.324512	0.424595185995616\\
7.33008	0.425470459518592\\
7.3343615	0.426345733041568\\
7.341344	0.427221006564544\\
7.351584	0.428096280087519\\
7.3577425	0.428971553610495\\
7.366624	0.429846827133471\\
7.3759995	0.430722100656447\\
7.385024	0.43168490153172\\
7.397664	0.432560175054696\\
7.40656	0.433435448577672\\
7.4170515	0.434310722100648\\
7.428064	0.435185995623623\\
7.440354	0.436148796498897\\
7.44656	0.437024070021872\\
7.453312	0.437899343544848\\
7.458897	0.438774617067824\\
7.461696	0.4396498905908\\
7.469056	0.440525164113775\\
7.4782975	0.441400437636751\\
7.484	0.442275711159727\\
7.490144	0.443150984682702\\
7.494912	0.444026258205678\\
7.500608	0.444901531728654\\
7.5137455	0.44577680525163\\
7.520794	0.446739606126903\\
7.526834	0.447614879649879\\
7.537312	0.448490153172854\\
7.547552	0.44936542669583\\
7.55344	0.450240700218806\\
7.5592035	0.451115973741782\\
7.565024	0.451991247264757\\
7.571648	0.453041575492329\\
7.580192	0.454004376367602\\
7.5876655	0.454879649890578\\
7.592672	0.455754923413554\\
7.598432	0.456630196936529\\
7.607328	0.457505470459505\\
7.61488	0.458380743982481\\
7.622208	0.459256017505457\\
7.633984	0.460131291028433\\
7.638176	0.461094091903706\\
7.645024	0.46205689277898\\
7.65136	0.462932166301955\\
7.6593465	0.463807439824931\\
7.666208	0.464682713347907\\
7.67552	0.465733041575478\\
7.6840965	0.466608315098454\\
7.6968285	0.46748358862143\\
7.707872	0.468358862144406\\
7.717504	0.469234135667381\\
7.7286695	0.470109409190357\\
7.73984	0.470984682713333\\
7.747968	0.471859956236309\\
7.762112	0.472735229759285\\
7.771136	0.473610503282261\\
7.784576	0.474485776805237\\
7.799008	0.475361050328212\\
7.812448	0.476236323851188\\
7.827488	0.477111597374164\\
7.839072	0.47798687089714\\
7.849408	0.478862144420115\\
7.864288	0.479737417943091\\
7.877056	0.480700218818365\\
7.8936285	0.48157549234134\\
7.913664	0.482450765864316\\
7.922624	0.483326039387292\\
7.944	0.484201312910267\\
7.96	0.485076586433243\\
7.978976	0.485951859956219\\
7.9974185	0.486827133479195\\
8.01216	0.48770240700217\\
8.018208	0.488665207877444\\
8.025856	0.48954048140042\\
8.04176	0.490415754923396\\
8.05792	0.491291028446372\\
8.078737	0.492166301969348\\
8.091968	0.493041575492324\\
8.108672	0.494004376367597\\
8.118381	0.494879649890573\\
8.137735	0.495754923413549\\
8.1458095	0.496630196936525\\
8.1560005	0.497505470459501\\
8.165952	0.498380743982477\\
8.179232	0.499256017505452\\
8.190944	0.500131291028428\\
8.202183	0.501006564551404\\
8.2158805	0.50188183807438\\
8.228608	0.502757111597356\\
8.2408	0.503632385120332\\
8.244896	0.504507658643308\\
8.25408	0.505470459518582\\
8.260288	0.506345733041558\\
8.2639045	0.507221006564534\\
8.270528	0.50809628008751\\
8.279486	0.508971553610486\\
8.288114	0.509934354485759\\
8.294752	0.510809628008735\\
8.3053435	0.511684901531711\\
8.318354	0.512647702406985\\
8.323808	0.513522975929961\\
8.338336	0.514398249452937\\
8.347552	0.515273522975913\\
8.355952	0.516148796498889\\
8.363136	0.517024070021865\\
8.3712	0.517899343544841\\
8.3771935	0.518774617067817\\
8.382432	0.519649890590793\\
8.3896	0.520525164113769\\
8.394752	0.521400437636745\\
8.399264	0.522275711159721\\
8.40528	0.523150984682697\\
8.40944	0.524026258205673\\
8.41424	0.524901531728649\\
8.42256	0.525776805251625\\
8.428256	0.526652078774601\\
8.43344	0.527527352297577\\
8.439008	0.528402625820553\\
8.442176	0.529277899343529\\
8.445248	0.530153172866504\\
8.4512	0.53102844638948\\
8.45968	0.531991247264754\\
8.46432	0.53286652078773\\
8.470112	0.533741794310706\\
8.475488	0.534617067833682\\
8.479264	0.535492341356658\\
8.486083	0.536367614879634\\
8.490048	0.53724288840261\\
8.493739	0.538205689277883\\
8.498008	0.539080962800859\\
8.499367	0.539956236323835\\
8.502816	0.540831509846811\\
8.504129	0.541706783369788\\
8.507776	0.542582056892764\\
8.511776	0.54345733041574\\
8.515008	0.544332603938716\\
8.518464	0.545207877461692\\
8.52254	0.546170678336965\\
8.526215	0.547133479212239\\
8.52855	0.548008752735215\\
8.530167	0.548884026258191\\
8.53152	0.549846827133464\\
8.53312	0.55072210065644\\
8.534944	0.551684901531714\\
8.536128	0.55256017505469\\
8.53936	0.553435448577666\\
8.540807	0.554310722100642\\
8.541536	0.555273522975915\\
8.543488	0.556148796498891\\
8.545221	0.557024070021867\\
8.547392	0.557899343544843\\
8.54928	0.558862144420117\\
8.551013	0.559737417943093\\
8.552512	0.560700218818367\\
8.554112	0.561575492341343\\
8.555168	0.562450765864319\\
8.556832	0.563326039387295\\
8.557952	0.564201312910271\\
8.558816	0.565164113785544\\
8.559968	0.56603938730852\\
8.561184	0.566914660831496\\
8.562135	0.567789934354472\\
8.56336	0.568665207877448\\
8.564864	0.569540481400424\\
8.566496	0.570590809627995\\
8.568032	0.571553610503269\\
8.569252	0.572428884026245\\
8.571136	0.573391684901518\\
8.571732	0.574266958424494\\
8.573056	0.57514223194747\\
8.574784	0.576105032822744\\
8.576096	0.577067833698018\\
8.577184	0.578030634573291\\
8.57824	0.578905908096267\\
8.579424	0.579781181619243\\
8.581847	0.580656455142219\\
8.582496	0.581706783369791\\
8.583552	0.582582056892767\\
8.58432	0.58354485776804\\
8.585019	0.584507658643314\\
8.58624	0.585470459518587\\
8.586976	0.586520787746158\\
8.588224	0.587396061269134\\
8.589318	0.588358862144408\\
8.590976	0.589671772428872\\
8.591616	0.590547045951848\\
8.59216	0.591509846827121\\
8.593056	0.592385120350097\\
8.594048	0.593435448577669\\
8.595124	0.594310722100645\\
8.595872	0.595361050328216\\
8.597152	0.596323851203489\\
8.598039	0.59737417943106\\
8.59856	0.598336980306334\\
8.599648	0.59921225382931\\
8.600352	0.600262582056881\\
8.601518	0.60140043763675\\
8.60256	0.602275711159726\\
8.60352	0.603326039387297\\
8.604192	0.604201312910273\\
8.604672	0.605076586433249\\
8.605384	0.605951859956225\\
8.606048	0.607002188183796\\
8.607048	0.60796498905907\\
8.60784	0.609015317286641\\
8.609344	0.610065645514213\\
8.610272	0.611028446389486\\
8.611104	0.61199124726476\\
8.611872	0.612954048140033\\
8.6128	0.6141794310722\\
8.613888	0.615317286652069\\
8.61515	0.616192560175045\\
8.615968	0.617155361050318\\
8.616868	0.618118161925592\\
8.618016	0.618993435448568\\
8.619123	0.619956236323841\\
8.61984	0.620831509846817\\
8.620709	0.621794310722091\\
8.621408	0.622757111597364\\
8.622272	0.62363238512034\\
8.623008	0.624595185995614\\
8.623589	0.625557986870887\\
8.624512	0.626520787746161\\
8.625344	0.627396061269137\\
8.626088	0.628271334792113\\
8.62752	0.629146608315089\\
8.628192	0.630284463894958\\
8.629205	0.631422319474826\\
8.62988	0.632472647702398\\
8.630688	0.633435448577671\\
8.631744	0.634310722100647\\
8.633056	0.635273522975921\\
8.633768	0.636323851203492\\
8.634538	0.637199124726468\\
8.635142	0.638249452954039\\
8.636096	0.639212253829313\\
8.636992	0.640087527352289\\
8.638005	0.641050328227562\\
8.638912	0.641925601750539\\
8.639552	0.643238512035002\\
8.640384	0.644288840262574\\
8.641152	0.645339168490145\\
8.642432	0.646477024070014\\
8.643424	0.647614879649882\\
8.644512	0.648665207877454\\
8.645088	0.649715536105025\\
8.645856	0.650678336980298\\
8.64656	0.651816192560167\\
8.647392	0.652778993435441\\
8.647936	0.653829321663012\\
8.64864	0.654792122538286\\
8.649632	0.655667396061262\\
8.650272	0.656630196936535\\
8.650496	0.657592997811809\\
8.651296	0.658555798687082\\
8.652419	0.659431072210058\\
8.653385	0.660393873085332\\
8.653882	0.661356673960606\\
8.654816	0.662319474835879\\
8.655392	0.663194748358855\\
8.655904	0.664157549234129\\
8.656576	0.665032822757105\\
8.657536	0.666083150984676\\
8.657984	0.66704595185995\\
8.65888	0.668008752735223\\
8.659456	0.668971553610497\\
8.659872	0.669846827133473\\
8.660416	0.671072210065639\\
8.661376	0.671947483588615\\
8.662112	0.672910284463889\\
8.662944	0.674048140043758\\
8.663615	0.675273522975924\\
8.664064	0.676411378555793\\
8.664519	0.677286652078769\\
8.665722	0.67833698030634\\
8.666752	0.679387308533911\\
8.667581	0.680437636761482\\
8.668064	0.681400437636756\\
8.669184	0.682275711159732\\
8.669568	0.683326039387303\\
8.669928	0.684201312910279\\
8.670688	0.68525164113785\\
8.671456	0.686301969365422\\
8.671744	0.687264770240695\\
8.672544	0.688227571115969\\
8.673472	0.689190371991242\\
8.674144	0.690240700218814\\
8.674857	0.691203501094087\\
8.675616	0.692166301969361\\
8.676736	0.693216630196932\\
8.677557	0.694179431072205\\
8.678251	0.695142231947479\\
8.679311	0.696105032822752\\
8.680064	0.697067833698026\\
8.680832	0.698118161925597\\
8.681619	0.699080962800871\\
8.682528	0.700306345733037\\
8.68352	0.701269146608311\\
8.684256	0.702494529540477\\
8.685376	0.703369803063453\\
8.686368	0.704332603938727\\
8.687328	0.705382932166298\\
8.687939	0.706345733041572\\
8.688499	0.707221006564548\\
8.689093	0.708096280087524\\
8.689757	0.709059080962797\\
8.690816	0.710021881838071\\
8.69152	0.711072210065642\\
8.692672	0.712035010940915\\
8.69344	0.713085339168487\\
8.6944	0.714135667396058\\
8.695136	0.715273522975927\\
8.695948	0.716148796498903\\
8.696518	0.717024070021879\\
8.697568	0.71807439824945\\
8.698464	0.718949671772426\\
8.699506	0.719912472647699\\
8.70064	0.720875273522973\\
8.701376	0.721925601750544\\
8.7024	0.722888402625818\\
8.703424	0.723763676148794\\
8.704191	0.724726477024067\\
8.704832	0.725601750547044\\
8.706338	0.726652078774615\\
8.707296	0.727614879649888\\
8.707807	0.728577680525162\\
8.708526	0.729452954048138\\
8.709056	0.730590809628007\\
8.71024	0.731466083150983\\
8.71129	0.732428884026256\\
8.712704	0.733304157549232\\
8.713696	0.734266958424506\\
8.714656	0.73522975929978\\
8.715904	0.736105032822756\\
8.716512	0.737067833698029\\
8.717664	0.738030634573303\\
8.718336	0.738905908096279\\
8.719328	0.739868708971552\\
8.720128	0.740919037199124\\
8.720928	0.741969365426695\\
8.7216	0.742932166301969\\
8.722368	0.744070021881837\\
8.72336	0.745120350109409\\
8.72407	0.745995623632385\\
8.72496	0.747045951859956\\
8.725751	0.747921225382932\\
8.726848	0.748796498905908\\
8.727424	0.749846827133479\\
8.728256	0.75089715536105\\
8.729248	0.751772428884026\\
8.730442	0.7527352297593\\
8.731744	0.753785557986871\\
8.73242	0.754748358862144\\
8.732887	0.75562363238512\\
8.734272	0.756586433260394\\
8.735104	0.757549234135667\\
8.736	0.758599562363238\\
8.736832	0.759562363238512\\
8.737254	0.760525164113785\\
8.738304	0.761487964989059\\
8.73957	0.762363238512035\\
8.740544	0.763238512035011\\
8.741216	0.764201312910284\\
8.74256	0.765164113785558\\
8.743904	0.766126914660831\\
8.744507	0.767002188183807\\
8.745056	0.767877461706783\\
8.745696	0.768840262582057\\
8.746497	0.76980306345733\\
8.747264	0.771028446389496\\
8.748163	0.771903719912472\\
8.748864	0.772866520787746\\
8.749632	0.774004376367615\\
8.750661	0.775054704595186\\
8.751616	0.776017505470459\\
8.752512	0.777155361050328\\
8.75376	0.778118161925601\\
8.754784	0.779168490153173\\
8.756078	0.780043763676148\\
8.756864	0.780919037199124\\
8.757561	0.782056892778993\\
8.758662	0.783019693654267\\
8.759648	0.784070021881838\\
8.760774	0.785032822757111\\
8.76183	0.78617067833698\\
8.762912	0.787133479212253\\
8.764192	0.788008752735229\\
8.764877	0.7890590809628\\
8.766468	0.789934354485776\\
8.767936	0.790809628008752\\
8.769317	0.791947483588621\\
8.770217	0.792822757111597\\
8.771008	0.793698030634573\\
8.77184	0.794835886214442\\
8.7728	0.795798687089715\\
8.774163	0.796849015317286\\
8.775325	0.797899343544857\\
8.776448	0.798862144420131\\
8.777504	0.799824945295404\\
8.77834	0.80070021881838\\
8.779424	0.801750547045951\\
8.78048	0.802713347921225\\
8.781632	0.803851203501094\\
8.782368	0.80472647702407\\
8.78336	0.805689277899343\\
8.784417	0.806652078774617\\
8.785408	0.80761487964989\\
8.78624	0.808577680525164\\
8.787645	0.809452954048139\\
8.788736	0.810415754923413\\
8.790112	0.811553610503282\\
8.791264	0.812516411378555\\
8.792224	0.813391684901531\\
8.79344	0.814354485776805\\
8.794816	0.815317286652078\\
8.795744	0.816280087527352\\
8.79648	0.817242888402625\\
8.79776	0.818205689277899\\
8.799036	0.81925601750547\\
8.800032	0.820131291028446\\
8.800864	0.821006564551422\\
8.802304	0.821881838074397\\
8.803431	0.822844638949671\\
8.805056	0.823719912472647\\
8.806426	0.824945295404813\\
8.8072	0.825908096280087\\
8.808448	0.826783369803062\\
8.809638	0.827658643326038\\
8.810944	0.828533916849014\\
8.811616	0.82940919037199\\
8.81328	0.830284463894966\\
8.815168	0.831422319474835\\
8.816191	0.832297592997811\\
8.817664	0.833172866520787\\
8.818783	0.834048140043762\\
8.819936	0.835010940919036\\
8.820928	0.835886214442012\\
8.82191	0.836849015317286\\
8.823744	0.837899343544857\\
8.82461	0.838774617067833\\
8.826432	0.839649890590808\\
8.827968	0.840700218818379\\
8.82944	0.841575492341355\\
8.830726	0.842625820568927\\
8.832654	0.843501094091902\\
8.834749	0.844376367614878\\
8.837024	0.845251641137854\\
8.838976	0.846301969365425\\
8.841056	0.847264770240699\\
8.842868	0.848140043763675\\
8.845269	0.849015317286651\\
8.846912	0.849890590809626\\
8.848896	0.8508533916849\\
8.850176	0.851728665207876\\
8.852512	0.852691466083149\\
8.854176	0.853566739606125\\
8.85648	0.854442013129101\\
8.858281	0.855404814004375\\
8.862592	0.856280087527351\\
8.863968	0.857155361050327\\
8.866263	0.8581181619256\\
8.868916	0.858993435448576\\
8.870432	0.859868708971552\\
8.871968	0.860743982494528\\
8.875168	0.861619256017504\\
8.877856	0.86249452954048\\
8.880288	0.863369803063455\\
8.88256	0.864245076586431\\
8.88496	0.865120350109407\\
8.890848	0.865995623632383\\
8.894445	0.866870897155359\\
8.897088	0.867746170678335\\
8.900884	0.868621444201311\\
8.902656	0.869496717724287\\
8.905824	0.870459518599561\\
8.909696	0.871334792122536\\
8.912512	0.872210065645512\\
8.916512	0.873085339168488\\
8.920858	0.873960612691464\\
8.923808	0.87483588621444\\
8.926764	0.875798687089714\\
8.930464	0.87667396061269\\
8.933472	0.877549234135665\\
8.937504	0.878424507658641\\
8.939808	0.879299781181617\\
8.942996	0.880175054704593\\
8.94524	0.881050328227569\\
8.953594	0.881925601750545\\
8.958816	0.882800875273521\\
8.970906	0.883676148796497\\
8.977863	0.884551422319473\\
8.982948	0.885426695842449\\
8.991744	0.886301969365425\\
9.001768	0.887177242888401\\
9.007296	0.888052516411377\\
9.015808	0.888927789934353\\
9.024832	0.889803063457329\\
9.035072	0.890678336980305\\
9.04928	0.891553610503281\\
9.053344	0.892428884026257\\
9.058432	0.893304157549233\\
9.06512	0.894179431072209\\
9.07232	0.895054704595185\\
9.086668	0.896017505470458\\
9.096224	0.896892778993434\\
9.104864	0.89776805251641\\
9.112043	0.898643326039386\\
9.12408	0.899518599562362\\
9.129504	0.900393873085338\\
9.135744	0.901269146608314\\
9.142528	0.90214442013129\\
9.15455	0.903019693654266\\
9.161824	0.903894967177242\\
9.17168	0.904770240700218\\
9.178284	0.905645514223194\\
9.185888	0.90652078774617\\
9.192992	0.907396061269145\\
9.202656	0.908271334792121\\
9.206752	0.909146608315097\\
9.216224	0.910021881838073\\
9.222824	0.910897155361049\\
9.23216	0.911772428884025\\
9.240349	0.912647702407001\\
9.251264	0.913522975929977\\
9.262112	0.914485776805251\\
9.273408	0.915361050328227\\
9.284384	0.916236323851203\\
9.30608	0.917199124726476\\
9.322528	0.918074398249452\\
9.335072	0.918949671772428\\
9.344032	0.919824945295404\\
9.35637	0.92070021881838\\
9.370176	0.921575492341356\\
9.388192	0.922450765864332\\
9.408832	0.923326039387308\\
9.42064	0.924201312910284\\
9.435942	0.92507658643326\\
9.444	0.925951859956236\\
9.464672	0.926827133479212\\
9.479488	0.927702407002188\\
9.499424	0.928577680525164\\
9.50816	0.92945295404814\\
9.52432	0.930328227571116\\
9.542656	0.931203501094091\\
9.561472	0.932078774617067\\
9.580096	0.932954048140043\\
9.596384	0.933829321663019\\
9.615456	0.934704595185995\\
9.627665	0.935667396061269\\
9.646112	0.936542669584245\\
9.656256	0.937417943107221\\
9.684864	0.938293216630197\\
9.697824	0.939168490153173\\
9.712896	0.940043763676149\\
9.735483	0.940919037199125\\
9.76112	0.9417943107221\\
9.785504	0.942757111597374\\
9.798976	0.94363238512035\\
9.818624	0.944507658643326\\
9.836448	0.945382932166302\\
9.84896	0.946258205689278\\
9.868749	0.947133479212254\\
9.88976	0.94800875273523\\
9.911232	0.948884026258205\\
9.933952	0.949759299781181\\
9.960032	0.950634573304157\\
9.97648	0.951509846827133\\
9.999872	0.952385120350109\\
10.063968	0.953260393873085\\
10.095872	0.954135667396061\\
10.122209	0.955010940919037\\
10.155584	0.955886214442013\\
10.198464	0.956761487964989\\
10.257344	0.957636761487965\\
10.335743	0.958512035010941\\
10.374656	0.959387308533917\\
10.447554	0.960262582056893\\
10.517558	0.961137855579868\\
10.602567	0.962013129102844\\
10.675488	0.96288840262582\\
10.726144	0.963763676148796\\
10.745568	0.964638949671772\\
10.773903	0.965514223194748\\
10.81449	0.966389496717724\\
10.920544	0.9672647702407\\
10.974016	0.968140043763676\\
11.024896	0.969015317286652\\
11.074656	0.969890590809628\\
11.170976	0.970765864332604\\
11.27904	0.97164113785558\\
11.32204	0.972516411378556\\
11.381184	0.973391684901531\\
11.438688	0.974266958424507\\
11.478507	0.975142231947483\\
11.54576	0.976017505470459\\
11.590912	0.976892778993435\\
11.636672	0.977768052516411\\
11.685205	0.978643326039387\\
11.710464	0.979518599562363\\
11.749976	0.980393873085339\\
11.791872	0.981269146608315\\
11.854784	0.982144420131291\\
11.8896	0.983019693654267\\
11.943394	0.983894967177243\\
11.971072	0.984770240700219\\
12.031776	0.985645514223195\\
12.095299	0.986520787746171\\
12.13264	0.987396061269147\\
12.184128	0.988271334792122\\
12.239552	0.989146608315098\\
12.302279	0.990021881838074\\
12.38176	0.99089715536105\\
12.469978	0.991772428884026\\
12.578048	0.992647702407002\\
12.862112	0.993522975929978\\
13.004416	0.994398249452954\\
13.41072	0.99527352297593\\
13.6504	0.996148796498906\\
13.900224	0.997024070021882\\
14.002762	0.997899343544858\\
14.245888	0.998774617067834\\
14.47376	0.99964989059081\\
};
\addlegendentry{Online agent}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.002976744141	0.24400058530875\\
0.006592	0.244732221246708\\
0.008363636719	0.245463857184665\\
0.014447737305	0.246195493122622\\
0.402944	0.246927129060579\\
6.466393	0.247658764998536\\
6.9041795	0.248390400936494\\
7.139776	0.249122036874451\\
7.239872	0.249853672812408\\
7.371104	0.250585308750365\\
7.473248	0.251316944688323\\
7.57584	0.25204858062628\\
7.662969	0.252780216564237\\
7.70704	0.253511852502194\\
7.749045	0.254243488440151\\
7.7904	0.254975124378109\\
7.829472	0.255706760316066\\
7.85392	0.256438396254023\\
7.897216	0.25717003219198\\
7.92336	0.257901668129938\\
7.954304	0.258633304067895\\
7.997888	0.259364940005852\\
8.025376	0.260096575943809\\
8.039296	0.260828211881766\\
8.059328	0.261559847819724\\
8.084273	0.262291483757681\\
8.094853	0.263096283289434\\
8.111168	0.263827919227391\\
8.126784	0.264559555165348\\
8.145824	0.265291191103305\\
8.1488	0.266022827041263\\
8.161856	0.26675446297922\\
8.182016	0.267486098917177\\
8.190304	0.268217734855134\\
8.197728	0.269022534386887\\
8.20448	0.269754170324844\\
8.213792	0.270558969856597\\
8.219776	0.271290605794555\\
8.22976	0.272022241732512\\
8.242272	0.272753877670469\\
8.249632	0.273558677202222\\
8.260384	0.274290313140179\\
8.272832	0.275021949078136\\
8.28752	0.275826748609889\\
8.292754	0.276558384547847\\
8.297472	0.277290020485804\\
8.303392	0.278021656423761\\
8.313152	0.278753292361718\\
8.3192	0.279484928299676\\
8.324192	0.280216564237633\\
8.3316265	0.28094820017559\\
8.343488	0.281679836113547\\
8.352	0.282411472051504\\
8.357376	0.283143107989462\\
8.365408	0.283874743927419\\
8.37472	0.284606379865376\\
8.380064	0.285411179397129\\
8.38464	0.286142815335086\\
8.391777	0.286874451273043\\
8.40464	0.287606087211001\\
8.40912	0.288410886742754\\
8.41651	0.289142522680711\\
8.423328	0.289874158618668\\
8.428081	0.290605794556625\\
8.431872	0.291337430494582\\
8.437888	0.29206906643254\\
8.4416	0.292873865964293\\
8.44633	0.29360550190225\\
8.449645	0.294337137840207\\
8.45552	0.295068773778164\\
8.458656	0.295800409716122\\
8.462432	0.296532045654079\\
8.464992	0.297263681592036\\
8.468768	0.297995317529993\\
8.470553	0.298873280655542\\
8.473472	0.299604916593499\\
8.477184	0.300336552531456\\
8.480736	0.301068188469414\\
8.482976	0.301799824407371\\
8.486016	0.302531460345328\\
8.487872	0.303263096283285\\
8.48944	0.304067895815038\\
8.49152	0.304799531752995\\
8.494016	0.305604331284748\\
8.495203	0.306482294410297\\
8.496544	0.307213930348254\\
8.497952	0.307945566286211\\
8.499872	0.308750365817964\\
8.501024	0.309482001755922\\
8.502272	0.310286801287674\\
8.503615	0.311164764413223\\
8.505056	0.312115891132568\\
8.50604	0.31292069066432\\
8.506901	0.313652326602278\\
8.508877	0.314383962540235\\
8.51049	0.315115598478192\\
8.512288	0.315920398009945\\
8.513216	0.316725197541698\\
8.514199	0.317529997073451\\
8.514816	0.318407960199\\
8.516416	0.319139596136957\\
8.517891	0.319871232074914\\
8.51872	0.320602868012871\\
8.519328	0.321334503950829\\
8.52048	0.322066139888786\\
8.5216	0.322870939420539\\
8.523379	0.323675738952292\\
8.524288	0.324407374890249\\
8.525504	0.325212174422002\\
8.526215	0.326016973953755\\
8.527936	0.326968100673099\\
8.528771	0.327919227392444\\
8.529638	0.328724026924196\\
8.530592	0.329455662862154\\
8.531456	0.330260462393907\\
8.532576	0.33106526192566\\
8.533408	0.332016388645004\\
8.534048	0.332894351770553\\
8.535107	0.333845478489897\\
8.536065	0.334577114427854\\
8.536768	0.335528241147199\\
8.537568	0.336406204272747\\
8.538272	0.3372110038045\\
8.538976	0.337942639742457\\
8.54032	0.338674275680415\\
8.54112	0.339479075212168\\
8.54196	0.340210711150125\\
8.542464	0.340942347088082\\
8.543136	0.341966637401222\\
8.544096	0.342771436932975\\
8.544765	0.343576236464728\\
8.545664	0.344307872402685\\
8.546368	0.345185835528234\\
8.546944	0.345990635059987\\
8.547571	0.346868598185536\\
8.548032	0.34781972490488\\
8.548544	0.348770851624224\\
8.549248	0.349502487562181\\
8.54992	0.350307287093934\\
8.550784	0.351038923031892\\
8.551616	0.351770558969849\\
8.55216	0.352575358501602\\
8.552896	0.353745976002333\\
8.553632	0.354550775534086\\
8.554496	0.355282411472044\\
8.555328	0.356233538191388\\
8.555598	0.356965174129345\\
8.556448	0.357769973661098\\
8.556896	0.358647936786647\\
8.557536	0.359525899912195\\
8.558208	0.360330699443948\\
8.558752	0.361208662569497\\
8.559331	0.36201346210125\\
8.559936	0.362745098039207\\
8.560672	0.363696224758552\\
8.561408	0.364427860696509\\
8.562144	0.365159496634466\\
8.56272	0.366037459760015\\
8.5632	0.366769095697972\\
8.563616	0.367793386011112\\
8.564288	0.368671349136661\\
8.564928	0.369549312262209\\
8.565984	0.370573602575349\\
8.566592	0.371305238513307\\
8.567136	0.372256365232651\\
8.567616	0.3731343283582\\
8.568192	0.374231782265136\\
8.568832	0.375036581796888\\
8.569568	0.375914544922437\\
8.570103	0.37671934445419\\
8.570592	0.377670471173534\\
8.571264	0.378621597892879\\
8.571786	0.379426397424632\\
8.572224	0.380450687737772\\
8.572877	0.381255487269525\\
8.573506	0.381987123207482\\
8.574144	0.382938249926826\\
8.574592	0.384108867427558\\
8.57536	0.385206321334494\\
8.575776	0.385937957272451\\
8.576256	0.386962247585591\\
8.576881	0.387913374304936\\
8.577645	0.388791337430484\\
8.578016	0.389742464149829\\
8.578816	0.390547263681582\\
8.57936	0.391498390400926\\
8.579857	0.392376353526475\\
8.580416	0.393400643839615\\
8.5808	0.394351770558959\\
8.581312	0.395229733684508\\
8.581888	0.395961369622465\\
8.582547	0.396766169154218\\
8.583104	0.397644132279767\\
8.583744	0.39844893181152\\
8.58432	0.39947322212466\\
8.584832	0.400570676031595\\
8.585248	0.401302311969553\\
8.585575	0.402253438688897\\
8.586016	0.403204565408241\\
8.586656	0.404302019315177\\
8.586976	0.405179982440726\\
8.58752	0.40613110916007\\
8.588048	0.407082235879415\\
8.588416	0.407887035411168\\
8.58896	0.408838162130512\\
8.589376	0.409642961662265\\
8.590119	0.410374597600222\\
8.590656	0.411179397131975\\
8.591328	0.412350014632707\\
8.591904	0.413227977758255\\
8.592384	0.414325431665191\\
8.592928	0.415130231196944\\
8.593376	0.416154521510084\\
8.593952	0.417105648229429\\
8.594336	0.417837284167386\\
8.594709	0.419081065261913\\
8.595264	0.419885864793666\\
8.595663	0.420690664325419\\
8.596434	0.421641791044763\\
8.597064	0.422592917764108\\
8.597888	0.423617208077248\\
8.598752	0.424422007609001\\
8.599296	0.425226807140754\\
8.59968	0.426397424641485\\
8.600382	0.427202224173238\\
8.6008	0.428007023704991\\
8.601376	0.428738659642948\\
8.602176	0.429616622768497\\
8.602656	0.430640913081637\\
8.603232	0.431738366988573\\
8.603712	0.432543166520326\\
8.604096	0.433567456833466\\
8.604463	0.434372256365219\\
8.604832	0.435250219490768\\
8.60544	0.436128182616316\\
8.605728	0.436932982148069\\
8.606048	0.438103599648801\\
8.60656	0.43949370793092\\
8.60688	0.440371671056468\\
8.6072	0.441615452150996\\
8.607552	0.442347088088953\\
8.608154	0.443225051214501\\
8.608544	0.444395668715233\\
8.609056	0.445346795434577\\
8.609497	0.446297922153922\\
8.609888	0.44717588527947\\
8.610304	0.447980684811223\\
8.610752	0.448858647936772\\
8.611104	0.449590283874729\\
8.611631	0.450468247000278\\
8.612128	0.451419373719622\\
8.612416	0.452370500438967\\
8.612992	0.45317529997072\\
8.613376	0.453980099502473\\
8.613769	0.454858062628021\\
8.614311	0.455882352941161\\
8.614816	0.45676031606671\\
8.615165	0.457711442786054\\
8.61552	0.45880889669299\\
8.61616	0.4603453321627\\
8.616544	0.461296458882045\\
8.61702	0.462174422007593\\
8.617381	0.463052385133142\\
8.617728	0.464003511852486\\
8.618208	0.464881474978035\\
8.61856	0.465905765291175\\
8.61906	0.467003219198111\\
8.619392	0.467734855136068\\
8.619793	0.468685981855413\\
8.620384	0.469637108574757\\
8.620832	0.470661398887897\\
8.621216	0.471539362013446\\
8.621536	0.472344161545199\\
8.621942	0.473368451858339\\
8.622592	0.474758560140458\\
8.6232	0.475929177641189\\
8.623552	0.476880304360534\\
8.623936	0.478124085455061\\
8.624224	0.479294702955792\\
8.624736	0.480392156862728\\
8.625248	0.481270119988277\\
8.625632	0.48207491952003\\
8.62592	0.482879719051783\\
8.626336	0.483904009364923\\
8.626816	0.484855136084267\\
8.627168	0.485806262803612\\
8.627616	0.486976880304343\\
8.628143	0.488001170617483\\
8.628416	0.489244951712011\\
8.628704	0.490342405618946\\
8.62928	0.491147205150699\\
8.629664	0.492098331870044\\
8.630017	0.492903131401797\\
8.630502	0.493854258121141\\
8.63098	0.494878548434281\\
8.631296	0.495610184372238\\
8.631872	0.496707638279174\\
8.632161	0.49780509218611\\
8.632576	0.498683055311659\\
8.63312	0.499634182031003\\
8.633536	0.50036581796896\\
8.633856	0.501463271875896\\
8.634336	0.502560725782832\\
8.634784	0.503731343283564\\
8.635168	0.504755633596704\\
8.635648	0.505779923909844\\
8.636128	0.506950541410576\\
8.63664	0.508121158911308\\
8.637068	0.509364940005835\\
8.637376	0.510242903131384\\
8.637728	0.511194029850728\\
8.638256	0.512218320163869\\
8.638688	0.5133889376646\\
8.639104	0.514413227977741\\
8.63952	0.515437518290881\\
8.640064	0.516754462979204\\
8.640512	0.517925080479936\\
8.640896	0.519022534386872\\
8.641307	0.520266315481399\\
8.641664	0.521144278606948\\
8.642016	0.522168568920088\\
8.642368	0.523046532045637\\
8.64272	0.524070822358777\\
8.64304	0.525095112671918\\
8.643328	0.526265730172649\\
8.643744	0.526997366110606\\
8.644064	0.527802165642359\\
8.644448	0.529045946736887\\
8.644736	0.530070237050027\\
8.64512	0.53087503658178\\
8.645504	0.532045654082511\\
8.645856	0.533216271583243\\
8.64614	0.534240561896383\\
8.646502	0.535411179397115\\
8.647008	0.536435469710255\\
8.647456	0.537386596429599\\
8.648032	0.538776704711718\\
8.64848	0.539874158618654\\
8.648764	0.540605794556611\\
8.649184	0.541630084869752\\
8.649536	0.542581211589096\\
8.649984	0.543678665496032\\
8.650272	0.544629792215376\\
8.650624	0.545654082528517\\
8.651008	0.546532045654065\\
8.651552	0.547410008779614\\
8.652064	0.548580626280346\\
8.65248	0.54953175299969\\
8.6528	0.550921861281809\\
8.653036	0.551946151594949\\
8.653376	0.552970441908089\\
8.653824	0.553702077846047\\
8.654201	0.554799531752983\\
8.654496	0.555604331284736\\
8.654912	0.556482294410284\\
8.6552	0.557287093942037\\
8.655584	0.558750365817952\\
8.655904	0.559701492537296\\
8.656225	0.561164764413211\\
8.656736	0.561969563944964\\
8.657184	0.562847527070513\\
8.657728	0.563944980977448\\
8.658272	0.564822944102997\\
8.658528	0.565920398009933\\
8.658944	0.567091015510665\\
8.659296	0.568188469417601\\
8.659712	0.569505414105924\\
8.66008	0.570676031606655\\
8.660512	0.571992976294978\\
8.660812	0.572944103014323\\
8.661184	0.57418788410885\\
8.661536	0.575065847234399\\
8.661952	0.576090137547539\\
8.662297	0.577114427860679\\
8.662661	0.578285045361411\\
8.663116	0.579309335674551\\
8.663456	0.580114135206304\\
8.663904	0.58172373426981\\
8.664384	0.582821188176746\\
8.664797	0.583772314896091\\
8.665152	0.584723441615435\\
8.665536	0.585528241147188\\
8.665973	0.586259877085145\\
8.66624	0.587357330992081\\
8.666624	0.588308457711426\\
8.667168	0.589552238805953\\
8.667697	0.590430201931502\\
8.668	0.591381328650846\\
8.66848	0.592771436932965\\
8.668832	0.593576236464718\\
8.669408	0.59474685396545\\
8.66976	0.595624817090999\\
8.670112	0.596429616622752\\
8.6704	0.597234416154505\\
8.670784	0.598185542873849\\
8.6712	0.599282996780785\\
8.671554	0.600380450687721\\
8.671904	0.601258413813269\\
8.672267	0.60228270412641\\
8.672608	0.603526485220937\\
8.672928	0.604770266315465\\
8.67328	0.605575065847218\\
8.673472	0.606453028972766\\
8.674112	0.607550482879702\\
8.674496	0.608574773192842\\
8.674915	0.609599063505982\\
8.6752	0.610477026631531\\
8.675616	0.611501316944671\\
8.675904	0.61237928007022\\
8.676415	0.613476733977156\\
8.676736	0.614281533508909\\
8.677056	0.615232660228254\\
8.67743	0.616403277728985\\
8.677879	0.617281240854534\\
8.678304	0.618451858355265\\
8.678592	0.61940298507461\\
8.67888	0.62042727538775\\
8.679264	0.621597892888482\\
8.67968	0.622622183201622\\
8.680288	0.623646473514762\\
8.680512	0.624378109452719\\
8.681056	0.625329236172064\\
8.681376	0.626353526485204\\
8.68176	0.627231489610752\\
8.68239	0.628182616330097\\
8.682688	0.629133743049441\\
8.683072	0.630304360550173\\
8.683776	0.63103599648813\\
8.684416	0.631987123207475\\
8.684948	0.633011413520615\\
8.685269	0.634035703833755\\
8.685856	0.635133157740691\\
8.686264	0.636157448053831\\
8.686529	0.637328065554563\\
8.686944	0.638352355867703\\
8.687424	0.639742464149822\\
8.687968	0.640766754462962\\
8.68848	0.641864208369898\\
8.688864	0.643034825870629\\
8.689344	0.644132279777565\\
8.689728	0.64508340649691\\
8.690072	0.646034533216254\\
8.690377	0.646912496341803\\
8.690912	0.647790459467352\\
8.691053	0.648595258999105\\
8.691424	0.649839040093632\\
8.691776	0.650717003219181\\
8.692128	0.651521802750934\\
8.692595	0.652326602282687\\
8.692876	0.65313140181444\\
8.693376	0.653936201346192\\
8.693984	0.655253146034516\\
8.694528	0.656423763535247\\
8.694752	0.657155399473204\\
8.695083	0.658033362598753\\
8.695552	0.659130816505689\\
8.695904	0.660374597600216\\
8.69632	0.661472051507152\\
8.69664	0.662350014632701\\
8.696996	0.663154814164454\\
8.697472	0.66425226807139\\
8.697856	0.665422885572121\\
8.698336	0.66630084869767\\
8.698752	0.667105648229423\\
8.699124	0.668422592917746\\
8.699616	0.669520046824682\\
8.699968	0.670471173544027\\
8.70037	0.671349136669575\\
8.700659	0.672373426982716\\
8.701077	0.67332455370206\\
8.7016	0.674202516827609\\
8.702144	0.675080479953157\\
8.702464	0.676031606672502\\
8.702912	0.677129060579438\\
8.703232	0.678007023704986\\
8.703647	0.678958150424331\\
8.704128	0.680128767925062\\
8.704512	0.681299385425794\\
8.705088	0.682250512145138\\
8.705536	0.683494293239666\\
8.705824	0.684225929177623\\
8.70624	0.685177055896968\\
8.706587	0.686055019022516\\
8.707232	0.687079309335656\\
8.70752	0.688030436055001\\
8.707889	0.689054726368141\\
8.708256	0.690152180275077\\
8.708576	0.691176470588217\\
8.709088	0.692273924495153\\
8.709632	0.693371378402089\\
8.709952	0.694468832309025\\
8.710336	0.695273631840778\\
8.71072	0.696078431372531\\
8.711072	0.697102721685671\\
8.71136	0.697907521217423\\
8.711776	0.698931811530564\\
8.712288	0.7000292654375\\
8.712718	0.70105355575064\\
8.713157	0.702004682469984\\
8.7136	0.703028972783124\\
8.714008	0.703760608721082\\
8.714336	0.704711735440426\\
8.714752	0.705955516534953\\
8.715328	0.706906643254298\\
8.715904	0.70807726075503\\
8.71632	0.709394205443353\\
8.716928	0.710345332162697\\
8.717366	0.711076968100654\\
8.717824	0.712393912788977\\
8.718119	0.71319871232073\\
8.718608	0.714076675446279\\
8.718912	0.715393620134602\\
8.719424	0.716344746853947\\
8.719711	0.717295873573291\\
8.720288	0.71817383669884\\
8.720992	0.719271290605775\\
8.721292	0.720149253731324\\
8.72192	0.721173544044464\\
8.722304	0.722344161545196\\
8.722784	0.723661106233519\\
8.723327	0.724539069359068\\
8.723704	0.725563359672208\\
8.724192	0.726880304360531\\
8.72464	0.727611940298488\\
8.725088	0.728709394205424\\
8.725536	0.729733684518564\\
8.726048	0.730684811237909\\
8.726656	0.731562774363458\\
8.727104	0.732660228270393\\
8.72752	0.733757682177329\\
8.727949	0.734635645302878\\
8.728544	0.735513608428427\\
8.728896	0.736245244366384\\
8.729152	0.737123207491932\\
8.72944	0.738074334211277\\
8.729888	0.738952297336826\\
8.730336	0.740122914837557\\
8.730752	0.741000877963106\\
8.731296	0.742171495463838\\
8.731776	0.743268949370774\\
8.732224	0.744146912496322\\
8.732576	0.745024875621871\\
8.733216	0.74590283874742\\
8.733632	0.746707638279172\\
8.733984	0.747585601404721\\
8.73434	0.748317237342678\\
8.734842	0.749268364062023\\
8.735294	0.750073163593776\\
8.735808	0.751097453906916\\
8.73632	0.752194907813852\\
8.736896	0.753219198126992\\
8.737408	0.754389815627724\\
8.737735	0.755340942347068\\
8.738025	0.756145741878821\\
8.738624	0.757096868598166\\
8.739328	0.758121158911306\\
8.739968	0.758925958443059\\
8.740384	0.759803921568608\\
8.7408	0.760535557506565\\
8.741183	0.761559847819706\\
8.741824	0.762730465320437\\
8.742304	0.763827919227373\\
8.742752	0.764852209540513\\
8.743076	0.765803336259858\\
8.743552	0.766754462979202\\
8.743969	0.767632426104751\\
8.74451	0.768656716417891\\
8.744896	0.76953467954344\\
8.74544	0.770558969856581\\
8.745856	0.771510096575925\\
8.746496	0.772680714076657\\
8.746964	0.773631840796001\\
8.747232	0.774363476733959\\
8.747744	0.775241439859508\\
8.74848	0.776119402985056\\
8.749088	0.777143693298197\\
8.749536	0.778021656423745\\
8.75024	0.779119110330682\\
8.750592	0.779923909862435\\
8.75136	0.780875036581779\\
8.75184	0.781899326894919\\
8.75216	0.783069944395651\\
8.752546	0.7839479075212\\
8.75312	0.784679543459157\\
8.75344	0.785557506584706\\
8.754304	0.786874451273029\\
8.754848	0.787679250804782\\
8.755168	0.788557213930331\\
8.75584	0.78943517705588\\
8.756384	0.790313140181429\\
8.756928	0.791264266900773\\
8.757472	0.792434884401505\\
8.758208	0.793532338308441\\
8.758792	0.794263974246398\\
8.759521	0.795141937371947\\
8.760288	0.79645888206027\\
8.760905	0.797336845185819\\
8.761536	0.798287971905163\\
8.762176	0.799239098624508\\
8.762976	0.800190225343852\\
8.763488	0.801068188469401\\
8.763872	0.80194615159495\\
8.764526	0.802824114720499\\
8.765184	0.803628914252252\\
8.765632	0.8045068773778\\
8.766482	0.805458004097145\\
8.767296	0.80640913081649\\
8.768032	0.80743342112963\\
8.768608	0.808238220661383\\
8.769152	0.80896985659934\\
8.769664	0.810067310506276\\
8.770048	0.811018437225621\\
8.77056	0.811750073163578\\
8.771168	0.812554872695331\\
8.771744	0.813579163008471\\
8.772192	0.814383962540224\\
8.772903	0.815261925665773\\
8.773398	0.816066725197526\\
8.774009	0.816871524729279\\
8.774656	0.817749487854828\\
8.775132	0.818554287386581\\
8.775808	0.819359086918334\\
8.776161	0.82045654082527\\
8.776992	0.821334503950819\\
8.777664	0.822358794263959\\
8.778464	0.823090430201916\\
8.778976	0.823968393327465\\
8.780016	0.82491952004681\\
8.780608	0.825797483172359\\
8.781088	0.826602282704112\\
8.781578	0.827480245829661\\
8.782272	0.828285045361414\\
8.782784	0.829089844893167\\
8.78336	0.829821480831124\\
8.784224	0.830699443956673\\
8.784836	0.831504243488426\\
8.785408	0.832528533801566\\
8.786185	0.833552824114706\\
8.78672	0.834650278021642\\
8.78784	0.8353819139596\\
8.78848	0.836333040678944\\
8.789198	0.837064676616902\\
8.789952	0.837869476148655\\
8.79088	0.838674275680408\\
8.791392	0.839552238805957\\
8.79171	0.84035703833771\\
8.792288	0.841161837869463\\
8.792992	0.84189347380742\\
8.793377	0.842771436932969\\
8.793954	0.843722563652313\\
8.795026	0.844527363184067\\
8.795552	0.845332162715819\\
8.79616	0.846063798653777\\
8.796876	0.846941761779326\\
8.797344	0.847746561311079\\
8.798112	0.848624524436627\\
8.798784	0.84942932396838\\
8.799904	0.850307287093929\\
8.80048	0.851185250219478\\
8.801344	0.852063213345027\\
8.802314	0.852941176470575\\
8.802816	0.853672812408533\\
8.803424	0.854477611940286\\
8.804192	0.855355575065835\\
8.804704	0.856233538191383\\
8.805408	0.857111501316932\\
8.806656	0.858062628036277\\
8.807168	0.85886742756803\\
8.808032	0.859672227099783\\
8.808928	0.860550190225332\\
8.8096	0.861281826163289\\
8.810773	0.862159789288838\\
8.811424	0.863037752414387\\
8.812672	0.863915715539935\\
8.813536	0.864647351477893\\
8.814586	0.865525314603441\\
8.815456	0.86640327772899\\
8.816557	0.867354404448335\\
8.81751	0.868232367573883\\
8.818528	0.869037167105636\\
8.81952	0.86984196663739\\
8.820224	0.870793093356734\\
8.821408	0.871524729294691\\
8.822112	0.872475856014036\\
8.82368	0.873353819139585\\
8.824546	0.874085455077542\\
8.825248	0.874817091015499\\
8.826368	0.875621890547252\\
8.827072	0.876426690079005\\
8.82792	0.877158326016963\\
8.828819	0.878036289142512\\
8.829664	0.878767925080469\\
8.830592	0.879499561018426\\
8.831165	0.880231196956384\\
8.831872	0.881109160081933\\
8.832321	0.88184079601989\\
8.832861	0.882645595551643\\
8.834016	0.883450395083396\\
8.835694	0.884255194615149\\
8.836434	0.884986830553106\\
8.83741	0.88579163008486\\
8.838104	0.886596429616613\\
8.839267	0.887401229148366\\
8.840736	0.888279192273914\\
8.841984	0.889010828211872\\
8.842784	0.889815627743625\\
8.843904	0.890620427275378\\
8.844769	0.891644717588518\\
8.846272	0.892376353526476\\
8.847229	0.893181153058229\\
8.848448	0.893912788996186\\
8.849344	0.894644424934143\\
8.850741	0.895449224465896\\
8.852143	0.896180860403854\\
8.853229	0.896912496341811\\
8.85449	0.897717295873564\\
8.85552	0.898522095405317\\
8.85648	0.899253731343275\\
8.857864	0.899985367281232\\
8.859378	0.900790166812985\\
8.860126	0.901594966344738\\
8.861216	0.902326602282696\\
8.8624	0.903058238220653\\
8.863392	0.90378987415861\\
8.86457	0.904594673690363\\
8.865895	0.905399473222116\\
8.867346	0.906204272753869\\
8.868256	0.906935908691827\\
8.869632	0.907667544629784\\
8.871584	0.908399180567741\\
8.872764	0.909130816505699\\
8.874464	0.909935616037452\\
8.875444	0.910667251975409\\
8.876608	0.911472051507162\\
8.8782	0.91220368744512\\
8.879232	0.913008486976873\\
8.8809	0.913813286508626\\
8.883136	0.914618086040379\\
8.885472	0.915349721978336\\
8.886688	0.916081357916294\\
8.888704	0.916886157448047\\
8.891072	0.917617793386004\\
8.891936	0.918349429323961\\
8.894183	0.919081065261919\\
8.894944	0.919812701199876\\
8.896384	0.920690664325425\\
8.897843	0.921422300263382\\
8.899245	0.922227099795136\\
8.900864	0.923031899326889\\
8.901992	0.923763535264846\\
8.903648	0.924495171202803\\
8.905792	0.925226807140761\\
8.907072	0.925958443078718\\
8.908544	0.926690079016675\\
8.909856	0.927494878548428\\
8.912608	0.928226514486386\\
8.913735	0.929104477611935\\
8.915697	0.929836113549892\\
8.917561	0.930787240269237\\
8.918778	0.931518876207194\\
8.920481	0.932250512145151\\
8.921504	0.9331284752707\\
8.923617	0.933860111208657\\
8.924928	0.934664910740411\\
8.927136	0.935396546678368\\
8.928707	0.936128182616325\\
8.929946	0.936932982148078\\
8.931968	0.937664618086036\\
8.934016	0.938469417617789\\
8.936643	0.939201053555746\\
8.93824	0.939932689493703\\
8.940128	0.940737489025457\\
8.941871	0.941469124963414\\
8.943456	0.942273924495167\\
8.945504	0.943005560433124\\
8.948303	0.943737196371082\\
8.950016	0.944541995902835\\
8.952032	0.945273631840792\\
8.954805	0.946005267778749\\
8.957737	0.946736903716707\\
8.962048	0.94754170324846\\
8.964941	0.948273339186417\\
8.966656	0.949004975124374\\
8.969671	0.949736611062332\\
8.974848	0.950468247000289\\
8.976063	0.951199882938246\\
8.977928	0.951931518876204\\
8.979658	0.952663154814161\\
8.982518	0.953394790752118\\
8.985253	0.954272753877667\\
8.987088	0.955004389815624\\
8.991585	0.955736025753582\\
8.993721	0.956467661691539\\
8.994752	0.957199297629496\\
8.999168	0.957930933567454\\
9.0016	0.958662569505411\\
9.004182	0.959394205443368\\
9.006208	0.960125841381326\\
9.010579	0.960857477319283\\
9.016034	0.96158911325724\\
9.01888	0.962320749195198\\
9.021536	0.963052385133155\\
9.025015	0.963784021071112\\
9.02672	0.96451565700907\\
9.028948	0.965247292947027\\
9.031616	0.965978928884984\\
9.037462	0.966710564822942\\
9.040737	0.967442200760899\\
9.044384	0.968173836698856\\
9.04864	0.968905472636814\\
9.054848	0.969637108574771\\
9.060672	0.970368744512728\\
9.065952	0.971100380450686\\
9.070272	0.971832016388643\\
9.074024	0.9725636523266\\
9.082827	0.973295288264558\\
9.088	0.974100087796311\\
9.094016	0.974831723734268\\
9.102624	0.975563359672225\\
9.111392	0.976294995610183\\
9.116992	0.97702663154814\\
9.122153	0.977758267486097\\
9.134336	0.978489903424055\\
9.142336	0.979221539362012\\
9.151682	0.979953175299969\\
9.162912	0.980684811237927\\
9.171904	0.981416447175884\\
9.185088	0.982148083113841\\
9.19584	0.982879719051798\\
9.20656	0.983611354989756\\
9.221152	0.984342990927713\\
9.23412	0.98507462686567\\
9.251168	0.985806262803628\\
9.271649	0.986611062335381\\
9.29696	0.987342698273338\\
9.322688	0.988074334211296\\
9.347775	0.988805970149253\\
9.373411	0.98953760608721\\
9.406624	0.990342405618963\\
9.428212	0.991074041556921\\
9.455968	0.991805677494878\\
9.515264	0.992537313432835\\
9.588224	0.993268949370793\\
9.646223	0.99400058530875\\
9.66992	0.994732221246707\\
9.739712	0.995463857184665\\
9.860852	0.996195493122622\\
9.924159	0.996927129060579\\
10.0096	0.997658764998537\\
10.097696	0.998390400936494\\
10.601568	0.999122036874451\\
13.255367	0.999853672812409\\
};
\addlegendentry{Offline agent}

\draw[llarrow] (12,0.775) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (14,0.775);

\end{axis}
\end{tikzpicture}%

==> figures/cdf-throughput-embb-training-online.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.2,
xmax=1.8,
xlabel style={font=\color{white!15!black}},
xlabel={Per-user throughput [Mbit/s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=north west, font=\fontsize{6pt}{7pt}\selectfont, at={(0.01,1.1)}},
legend columns=1,
xlabel shift=-2pt
]
\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0	0\\
0.00327711	0.0543194439336544\\
0.0159679	0.0546872126806663\\
0.186368	0.0550549814276781\\
0.255968	0.0554227501746899\\
0.304546	0.0557905189217018\\
0.320289	0.0561582876687138\\
0.333847	0.0565260564157257\\
0.34672	0.0568938251627378\\
0.358496	0.0572615939097495\\
0.370024	0.0576293626567616\\
0.377317	0.0579971314037732\\
0.384514	0.0584016770254863\\
0.389208	0.0587694457724982\\
0.396594	0.05913721451951\\
0.407004	0.0595049832665218\\
0.414779	0.0598727520135337\\
0.421751	0.0602405207605454\\
0.42657	0.0606082895075574\\
0.434185	0.0609760582545693\\
0.437719	0.0613438270015814\\
0.441606	0.0617115957485931\\
0.451727	0.0620793644956049\\
0.458024	0.0624471332426169\\
0.464225	0.0628149019896286\\
0.467968	0.0631826707366405\\
0.476434	0.0635872163583534\\
0.479392	0.063954985105365\\
0.482964	0.0643227538523766\\
0.487325	0.0647272994740901\\
0.492096	0.0650950682211019\\
0.496193	0.0654628369681135\\
0.500968	0.0658306057151254\\
0.504418	0.0662351513368383\\
0.5088	0.0666396969585515\\
0.512128	0.0670442425802645\\
0.516851	0.0674120113272765\\
0.519872	0.0677797800742885\\
0.525333	0.0681475488213005\\
0.530313	0.0685153175683124\\
0.532916	0.0689198631900256\\
0.535807	0.0692876319370374\\
0.538924	0.0696554006840491\\
0.54256	0.070023169431061\\
0.547534	0.0704644919274753\\
0.551357	0.0708322606744872\\
0.55457	0.0712000294214991\\
0.558496	0.0715677981685108\\
0.565365	0.0719355669155225\\
0.57012	0.0723033356625344\\
0.574618	0.0726711044095461\\
0.58053	0.0730756500312592\\
0.583422	0.0734434187782709\\
0.587566	0.073811187525283\\
0.590554	0.0741789562722948\\
0.594056	0.0745835018940078\\
0.599392	0.0749512706410195\\
0.602924	0.0754293700121352\\
0.608	0.0758339156338484\\
0.610859	0.0762016843808605\\
0.614779	0.0765694531278723\\
0.617056	0.0769372218748843\\
0.619727	0.0773049906218961\\
0.623325	0.0777095362436094\\
0.625317	0.0780773049906214\\
0.628241	0.0784450737376332\\
0.630876	0.078812842484645\\
0.635456	0.0791806112316568\\
0.638432	0.0795851568533699\\
0.640193	0.0799529256003819\\
0.64257	0.080357471222095\\
0.645076	0.0807620168438082\\
0.647968	0.0812033393402223\\
0.651566	0.0815711080872342\\
0.653655	0.0819388768342461\\
0.655904	0.0823066455812578\\
0.658656	0.0826744143282697\\
0.663232	0.0830421830752817\\
0.665767	0.0834467286969947\\
0.668819	0.0838144974440064\\
0.673189	0.0841822661910181\\
0.675149	0.0845500349380299\\
0.677205	0.0849178036850416\\
0.678821	0.0852855724320535\\
0.680736	0.0856533411790654\\
0.683598	0.0860211099260774\\
0.686104	0.0864256555477906\\
0.68784	0.0867934242948024\\
0.68992	0.0871611930418145\\
0.692096	0.0875289617888261\\
0.694586	0.087896730535838\\
0.6976	0.0882644992828497\\
0.700562	0.0887058217792643\\
0.703293	0.0891103674009772\\
0.705437	0.0895516898973918\\
0.707406	0.0899194586444034\\
0.709687	0.0902872273914153\\
0.711486	0.0906549961384272\\
0.713472	0.0910227648854391\\
0.715232	0.091390533632451\\
0.717184	0.0917583023794628\\
0.719357	0.0921260711264748\\
0.721504	0.0925306167481879\\
0.722924	0.0928983854951996\\
0.725472	0.0933029311169127\\
0.726843	0.0937074767386261\\
0.729446	0.0941855761097413\\
0.730454	0.0945901217314541\\
0.732048	0.0949578904784659\\
0.733141	0.0953624361001789\\
0.735456	0.0957302048471907\\
0.737992	0.0960979735942025\\
0.738731	0.0964657423412144\\
0.740145	0.0968335110882261\\
0.742496	0.0972012798352381\\
0.746114	0.0975690485822499\\
0.747823	0.0979368173292616\\
0.750104	0.0983413629509747\\
0.751936	0.0987091316979865\\
0.755116	0.0991136773196996\\
0.756736	0.0995182229414125\\
0.758169	0.0998859916884246\\
0.759936	0.100253760435437\\
0.760867	0.10065830605715\\
0.762592	0.101062851678863\\
0.763631	0.101504174175277\\
0.765719	0.101871942922289\\
0.767775	0.1022397116693\\
0.769928	0.102644257291013\\
0.7712	0.103012026038025\\
0.772916	0.103379794785037\\
0.775136	0.103747563532049\\
0.776386	0.104115332279061\\
0.77796	0.104519877900774\\
0.779695	0.104924423522488\\
0.780948	0.105292192269499\\
0.781888	0.105659961016511\\
0.782752	0.106027729763523\\
0.7848	0.106395498510535\\
0.788177	0.106763267257547\\
0.791454	0.10716781287926\\
0.793414	0.107572358500973\\
0.794602	0.108013680997387\\
0.796016	0.1084182266191\\
0.797301	0.108785995366112\\
0.798265	0.109300871611928\\
0.799648	0.10966864035894\\
0.801157	0.110036409105952\\
0.802976	0.110440954727665\\
0.804659	0.110919054098781\\
0.806683	0.111323599720493\\
0.808522	0.111691368467505\\
0.811168	0.112095914089219\\
0.812562	0.112500459710932\\
0.81376	0.112868228457944\\
0.815133	0.113272774079657\\
0.816193	0.113787650325473\\
0.817795	0.114155419072485\\
0.819328	0.114559964694198\\
0.821141	0.114927733441211\\
0.822876	0.115295502188222\\
0.82496	0.115663270935234\\
0.82641	0.116031039682246\\
0.827776	0.116435585303959\\
0.829494	0.116803354050971\\
0.830624	0.117207899672685\\
0.831552	0.117612445294397\\
0.832771	0.118016990916111\\
0.834281	0.118421536537824\\
0.835341	0.118789305284835\\
0.836948	0.119157074031847\\
0.838201	0.119524842778859\\
0.839261	0.120002942149975\\
0.840578	0.120407487771688\\
0.841686	0.120812033393401\\
0.842144	0.121253355889815\\
0.843277	0.121621124636827\\
0.844627	0.122062447133241\\
0.845719	0.122430215880253\\
0.846522	0.122797984627265\\
0.847522	0.123165753374277\\
0.84912	0.12357029899599\\
0.850956	0.123938067743001\\
0.851748	0.124379390239415\\
0.852916	0.124747158986427\\
0.854279	0.12515170460814\\
0.85504	0.125519473355152\\
0.856643	0.125887242102164\\
0.857221	0.126255010849176\\
0.858471	0.126659556470888\\
0.859823	0.1270273252179\\
0.860594	0.127395093964912\\
0.861344	0.127762862711924\\
0.862843	0.128130631458936\\
0.86448	0.128498400205947\\
0.865767	0.128866168952959\\
0.867052	0.129344268324074\\
0.86792	0.129712037071086\\
0.869173	0.130079805818098\\
0.870586	0.13044757456511\\
0.872128	0.130888897061524\\
0.8728	0.131293442683238\\
0.873992	0.13166121143025\\
0.874506	0.132065757051963\\
0.875888	0.132470302673676\\
0.876928	0.132838071420688\\
0.877815	0.133242617042401\\
0.878522	0.133610385789413\\
0.879325	0.134051708285827\\
0.880352	0.134419477032839\\
0.881285	0.134860799529253\\
0.882345	0.135228568276265\\
0.883648	0.135633113897978\\
0.8848	0.136111213269093\\
0.886522	0.136478982016105\\
0.887422	0.136883527637818\\
0.888707	0.13725129638483\\
0.889632	0.137619065131842\\
0.890878	0.137986833878854\\
0.891984	0.138354602625865\\
0.893248	0.138722371372877\\
0.89424	0.139200470743993\\
0.894972	0.139568239491005\\
0.896129	0.139972785112718\\
0.897632	0.14034055385973\\
0.898752	0.140708322606742\\
0.89947	0.141112868228455\\
0.900723	0.141517413850168\\
0.901728	0.14188518259718\\
0.902522	0.142363281968295\\
0.903293	0.142731050715307\\
0.904386	0.143209150086422\\
0.905671	0.143650472582836\\
0.90702	0.144018241329848\\
0.908498	0.144422786951561\\
0.90943	0.144827332573274\\
0.910336	0.145231878194987\\
0.911168	0.145599646941999\\
0.912096	0.146004192563712\\
0.91328	0.146408738185426\\
0.914024	0.146813283807139\\
0.91547	0.147254606303553\\
0.916594	0.147622375050565\\
0.917504	0.147990143797576\\
0.918972	0.148357912544588\\
0.91984	0.148762458166301\\
0.920448	0.149203780662716\\
0.921408	0.14964510315913\\
0.921992	0.150159979404946\\
0.922528	0.150564525026659\\
0.923309	0.150969070648372\\
0.923888	0.151336839395384\\
0.92448	0.151741385017097\\
0.925792	0.152109153764109\\
0.926522	0.152476922511121\\
0.92739	0.152881468132834\\
0.92845	0.153286013754547\\
0.929824	0.15369055937626\\
0.93102	0.154058328123271\\
0.931776	0.154426096870283\\
0.932787	0.154793865617295\\
0.934176	0.155235188113709\\
0.934811	0.155639733735422\\
0.936512	0.156044279357135\\
0.937504	0.156448824978848\\
0.938538	0.156853370600561\\
0.939631	0.157257916222274\\
0.940691	0.157662461843987\\
0.941301	0.158140561215103\\
0.942297	0.158508329962115\\
0.942747	0.158949652458529\\
0.943904	0.159427751829645\\
0.94445	0.159795520576657\\
0.945639	0.160273619947772\\
0.946378	0.160641388694784\\
0.947534	0.161045934316497\\
0.94864	0.16145047993821\\
0.94959	0.161855025559923\\
0.95094	0.162259571181636\\
0.952256	0.162664116803349\\
0.953028	0.163105439299763\\
0.953792	0.163473208046775\\
0.954848	0.163840976793787\\
0.956177	0.1642455224155\\
0.957301	0.164723621786615\\
0.958169	0.165091390533627\\
0.959072	0.165459159280639\\
0.959936	0.16582692802765\\
0.960928	0.166268250524064\\
0.962474	0.166672796145778\\
0.963598	0.167187672391594\\
0.964256	0.167555441138606\\
0.965184	0.167923209885618\\
0.966368	0.168364532382032\\
0.967072	0.168805854878446\\
0.967775	0.169173623625458\\
0.96864	0.169578169247171\\
0.969317	0.170093045492987\\
0.970217	0.170460814239999\\
0.971534	0.170865359861712\\
0.972305	0.171269905483425\\
0.973301	0.171637674230437\\
0.974048	0.17204221985215\\
0.974715	0.172409988599162\\
0.975614	0.172777757346174\\
0.977664	0.173182302967887\\
0.978496	0.173550071714898\\
0.97992	0.173954617336611\\
0.980691	0.174359162958325\\
0.981248	0.174726931705336\\
0.98204	0.175131477327049\\
0.98288	0.175499246074061\\
0.984064	0.175903791695774\\
0.985408	0.176271560442786\\
0.986088	0.176639329189798\\
0.987149	0.177007097936809\\
0.988273	0.177485197307925\\
0.988864	0.177889742929639\\
0.989792	0.17825751167665\\
0.990843	0.178625280423662\\
0.991839	0.179029826045375\\
0.993248	0.179434371667088\\
0.993992	0.179912471038204\\
0.994795	0.180317016659917\\
0.995616	0.18072156228163\\
0.99608	0.181126107903343\\
0.996864	0.181530653525056\\
0.997696	0.181898422272068\\
0.999454	0.182266191019079\\
1.00062	0.182744290390195\\
1.00138	0.183148836011908\\
1.00241	0.18351660475892\\
1.00328	0.183957927255334\\
1.00414	0.184436026626449\\
1.00482	0.184914125997565\\
1.00565	0.185318671619278\\
1.00634	0.185723217240991\\
1.00736	0.186238093486807\\
1.00832	0.18664263910852\\
1.00925	0.187231069103739\\
1.00999	0.187635614725452\\
1.01092	0.188076937221866\\
1.01139	0.188518259718281\\
1.01195	0.188886028465292\\
1.01256	0.189253797212304\\
1.01325	0.189621565959316\\
1.01417	0.190062888455731\\
1.0153	0.190467434077444\\
1.01616	0.190908756573858\\
1.01754	0.191350079070272\\
1.01853	0.191717847817284\\
1.01965	0.192159170313698\\
1.02098	0.192600492810112\\
1.02159	0.192968261557124\\
1.02255	0.193336030304136\\
1.02329	0.193740575925849\\
1.02464	0.194218675296964\\
1.0257	0.194659997793379\\
1.02635	0.19502776654039\\
1.02744	0.195469089036805\\
1.02832	0.195873634658518\\
1.02886	0.19627818028023\\
1.02966	0.196719502776645\\
1.03065	0.197124048398358\\
1.03136	0.197528594020071\\
1.03178	0.198006693391186\\
1.03345	0.1984480158876\\
1.0348	0.198815784634612\\
1.0356	0.199183553381624\\
1.03626	0.19966165275274\\
1.03778	0.200102975249154\\
1.03833	0.200507520870867\\
1.03907	0.200875289617878\\
1.04	0.201316612114293\\
1.04074	0.201757934610707\\
1.04132	0.20216248023242\\
1.04192	0.202603802728834\\
1.04299	0.203045125225248\\
1.04427	0.20341289397226\\
1.04504	0.203817439593973\\
1.04582	0.204185208340985\\
1.04653	0.204552977087997\\
1.04742	0.204994299584411\\
1.04803	0.205472398955527\\
1.04912	0.205950498326642\\
1.05002	0.206355043948355\\
1.0507	0.206759589570068\\
1.05169	0.207200912066482\\
1.05276	0.207568680813494\\
1.0535	0.207973226435207\\
1.05411	0.208414548931621\\
1.05494	0.208782317678633\\
1.05555	0.209186863300346\\
1.05661	0.209628185796761\\
1.05747	0.210032731418473\\
1.05867	0.210474053914888\\
1.05944	0.210841822661899\\
1.06037	0.211283145158314\\
1.06106	0.211761244529429\\
1.06268	0.212129013276441\\
1.06342	0.212570335772855\\
1.06394	0.213085212018672\\
1.06544	0.213489757640385\\
1.06656	0.213931080136799\\
1.06753	0.214335625758512\\
1.06831	0.214776948254926\\
1.06888	0.21521827075134\\
1.06954	0.215659593247754\\
1.07014	0.216027361994766\\
1.07082	0.216395130741778\\
1.07178	0.216799676363491\\
1.07284	0.217204221985204\\
1.07382	0.217571990732215\\
1.07478	0.217976536353928\\
1.07574	0.21834430510094\\
1.07648	0.218822404472056\\
1.07769	0.21926372696847\\
1.0784	0.219705049464885\\
1.07936	0.220109595086597\\
1.07997	0.220587694457713\\
1.08061	0.221065793828828\\
1.08141	0.221543893199943\\
1.08212	0.221948438821656\\
1.0828	0.222316207568668\\
1.08397	0.222794306939784\\
1.08504	0.223235629436198\\
1.08643	0.223603398183209\\
1.08749	0.224081497554325\\
1.08858	0.224522820050739\\
1.09009	0.225037696296556\\
1.09088	0.225442241918269\\
1.09174	0.225846787539982\\
1.09237	0.226251333161695\\
1.09311	0.226655878783408\\
1.09379	0.227060424405121\\
1.09497	0.227501746901535\\
1.09622	0.227906292523248\\
1.09712	0.22827406127026\\
1.09834	0.228641830017272\\
1.0995	0.229009598764284\\
1.10051	0.229414144385997\\
1.10157	0.22981869000771\\
1.10233	0.230223235629423\\
1.1032	0.23073811187524\\
1.10384	0.231142657496953\\
1.10503	0.231547203118666\\
1.10596	0.23198852561508\\
1.10669	0.232466624986195\\
1.10753	0.232871170607908\\
1.10835	0.233312493104322\\
1.10906	0.233753815600736\\
1.10986	0.234121584347748\\
1.11065	0.234562906844162\\
1.11161	0.234967452465875\\
1.11284	0.235371998087588\\
1.11408	0.235776543709301\\
1.11488	0.236217866205715\\
1.1159	0.236622411827428\\
1.1164	0.237026957449141\\
1.11786	0.237394726196153\\
1.1191	0.237762494943165\\
1.12032	0.238167040564878\\
1.12115	0.238534809311889\\
1.12259	0.238976131808304\\
1.12337	0.239343900555316\\
1.12405	0.239821999926431\\
1.12524	0.240226545548144\\
1.12624	0.240667868044558\\
1.1273	0.241182744290375\\
1.12835	0.241587289912088\\
1.12934	0.242102166157904\\
1.13011	0.24258026552902\\
1.13105	0.242984811150733\\
1.13213	0.243389356772446\\
1.13295	0.243793902394158\\
1.13375	0.24416167114117\\
1.13468	0.244566216762883\\
1.13587	0.244933985509895\\
1.13716	0.245375308006309\\
1.13795	0.245743076753321\\
1.13894	0.246147622375034\\
1.13966	0.246515391122046\\
1.14072	0.24695671361846\\
1.1416	0.247324482365472\\
1.14288	0.247765804861886\\
1.14413	0.248170350483599\\
1.14506	0.248574896105312\\
1.14598	0.248979441727025\\
1.14696	0.249383987348738\\
1.14768	0.249751756095749\\
1.14843	0.250119524842761\\
1.14997	0.250487293589773\\
1.15139	0.250855062336785\\
1.15248	0.251296384833199\\
1.15351	0.251737707329613\\
1.15459	0.252252583575429\\
1.1556	0.252730682946545\\
1.15676	0.253135228568258\\
1.15744	0.253539774189971\\
1.15804	0.253907542936983\\
1.15878	0.254275311683995\\
1.15958	0.254753411055111\\
1.1609	0.255231510426226\\
1.16179	0.255599279173237\\
1.16301	0.256040601669652\\
1.16376	0.256408370416663\\
1.16453	0.256849692913078\\
1.16533	0.257217461660089\\
1.16646	0.257732337905906\\
1.16758	0.258136883527619\\
1.16877	0.258578206024033\\
1.16973	0.258982751645746\\
1.17046	0.259350520392758\\
1.17128	0.259828619763873\\
1.17195	0.260196388510885\\
1.17285	0.260637711007299\\
1.17382	0.261005479754311\\
1.17545	0.261520356000127\\
1.1768	0.261961678496542\\
1.17761	0.262329447243553\\
1.17831	0.262770769739967\\
1.1796	0.263248869111083\\
1.18104	0.263616637858095\\
1.18198	0.264021183479808\\
1.1832	0.264425729101521\\
1.18454	0.264977382222038\\
1.18516	0.265381927843751\\
1.18689	0.265786473465464\\
1.18765	0.266191019087177\\
1.18851	0.26659556470889\\
1.1902	0.266963333455901\\
1.19203	0.267331102202913\\
1.19296	0.267735647824626\\
1.19354	0.268213747195741\\
1.1952	0.268581515942753\\
1.19595	0.268949284689765\\
1.19704	0.269353830311478\\
1.19837	0.26972159905849\\
1.19955	0.270199698429605\\
1.201	0.270641020926019\\
1.20254	0.271008789673031\\
1.20424	0.271450112169445\\
1.20553	0.271854657791158\\
1.20671	0.272332757162274\\
1.20797	0.272700525909285\\
1.20932	0.273252179029803\\
1.21047	0.273693501526217\\
1.21173	0.27409804714793\\
1.21235	0.274465815894942\\
1.21317	0.274833584641954\\
1.2145	0.275238130263667\\
1.21523	0.27564267588538\\
1.21648	0.276047221507093\\
1.21732	0.276451767128806\\
1.2184	0.276819535875818\\
1.21981	0.27718730462283\\
1.22104	0.277555073369842\\
1.22223	0.277922842116853\\
1.22378	0.278364164613268\\
1.22572	0.27873193336028\\
1.22662	0.279173255856694\\
1.22728	0.279577801478406\\
1.22886	0.280019123974821\\
1.23014	0.280460446471235\\
1.23178	0.280901768967649\\
1.23274	0.281379868338764\\
1.23388	0.281747637085776\\
1.23534	0.282152182707489\\
1.23663	0.282556728329202\\
1.23798	0.282961273950915\\
1.23933	0.283402596447329\\
1.24019	0.283807142069042\\
1.24112	0.284211687690755\\
1.2427	0.284579456437767\\
1.24398	0.285020778934181\\
1.2452	0.285425324555894\\
1.24659	0.285940200801711\\
1.24717	0.286307969548723\\
1.24838	0.286749292045137\\
1.24932	0.287117060792149\\
1.25059	0.287521606413862\\
1.25235	0.287926152035574\\
1.25423	0.28840425140669\\
1.25578	0.288772020153702\\
1.25687	0.289213342650116\\
1.25779	0.289617888271829\\
1.25982	0.289985657018841\\
1.26083	0.290353425765853\\
1.26202	0.290721194512864\\
1.264	0.291125740134577\\
1.26592	0.291493508881589\\
1.26705	0.292008385127405\\
1.2684	0.292376153874417\\
1.27002	0.292743922621429\\
1.27084	0.293148468243142\\
1.27226	0.293553013864855\\
1.27505	0.293957559486568\\
1.27611	0.294362105108281\\
1.27834	0.294729873855292\\
1.28045	0.295134419477005\\
1.28211	0.295575741973419\\
1.28418	0.295980287595132\\
1.28504	0.296348056342144\\
1.2861	0.296752601963857\\
1.28794	0.297120370710868\\
1.2889	0.29748813945788\\
1.29057	0.297855908204892\\
1.29168	0.298260453826605\\
1.29296	0.29873855319772\\
1.29459	0.299106321944732\\
1.29578	0.299510867566445\\
1.29769	0.299915413188158\\
1.29969	0.300319958809871\\
1.30101	0.300687727556883\\
1.30217	0.301092273178596\\
1.30429	0.301496818800309\\
1.30567	0.301864587547321\\
1.30733	0.302269133169034\\
1.30869	0.302636901916045\\
1.30978	0.303004670663057\\
1.31197	0.303372439410069\\
1.3148	0.303740208157081\\
1.31589	0.304144753778793\\
1.31754	0.304512522525805\\
1.32077	0.304917068147518\\
1.32246	0.305321613769231\\
1.3245	0.305689382516243\\
1.32565	0.306057151263255\\
1.327	0.30653525063437\\
1.32945	0.306939796256083\\
1.33229	0.307381118752497\\
1.33369	0.307748887499509\\
1.33523	0.308116656246521\\
1.33684	0.308484424993533\\
1.33847	0.308852193740545\\
1.34011	0.30933029311166\\
1.34157	0.309734838733373\\
1.3431	0.310139384355086\\
1.34551	0.310507153102098\\
1.3477	0.310874921849109\\
1.34866	0.311242690596121\\
1.35043	0.311610459343133\\
1.35245	0.312051781839547\\
1.35434	0.312419550586559\\
1.35574	0.312787319333571\\
1.35818	0.313191864955284\\
1.35968	0.313559633702295\\
1.36193	0.31400095619871\\
1.36447	0.314405501820423\\
1.36546	0.314810047442135\\
1.36845	0.315214593063848\\
1.36973	0.31558236181086\\
1.37097	0.315950130557872\\
1.37245	0.316317899304884\\
1.37354	0.316722444926597\\
1.37529	0.317090213673609\\
1.37745	0.31745798242062\\
1.37899	0.317825751167632\\
1.38043	0.318193519914644\\
1.38201	0.318561288661655\\
1.38326	0.318929057408667\\
1.38592	0.319296826155679\\
1.3876	0.319701371777392\\
1.38982	0.320105917399105\\
1.39081	0.320510463020818\\
1.39149	0.32087823176783\\
1.39309	0.321282777389543\\
1.3943	0.321760876760658\\
1.39537	0.322165422382371\\
1.39685	0.322533191129383\\
1.3992	0.322900959876395\\
1.40054	0.323305505498108\\
1.40237	0.323710051119821\\
1.40392	0.324077819866832\\
1.4057	0.324445588613844\\
1.40739	0.324813357360856\\
1.40906	0.325217902982569\\
1.41078	0.325622448604282\\
1.41308	0.326063771100696\\
1.41539	0.326431539847708\\
1.41655	0.326872862344122\\
1.41869	0.327277407965835\\
1.41931	0.327681953587548\\
1.42042	0.32804972233456\\
1.42162	0.328491044830974\\
1.42239	0.328895590452687\\
1.42371	0.329373689823802\\
1.42534	0.329778235445516\\
1.42688	0.330146004192527\\
1.42803	0.330513772939539\\
1.42914	0.330955095435953\\
1.43023	0.331322864182965\\
1.43113	0.331727409804678\\
1.43239	0.332168732301092\\
1.43334	0.332573277922805\\
1.43491	0.332941046669817\\
1.43587	0.33334559229153\\
1.43762	0.333786914787944\\
1.43849	0.334191460409657\\
1.43961	0.334596006031371\\
1.44116	0.335000551653084\\
1.44196	0.335368320400095\\
1.44379	0.335736089147107\\
1.44482	0.33614063476882\\
1.44572	0.336545180390533\\
1.44765	0.336949726012246\\
1.4488	0.337427825383361\\
1.44977	0.337905924754477\\
1.45057	0.338420801000293\\
1.45173	0.338825346622006\\
1.45359	0.339229892243719\\
1.45433	0.339634437865432\\
1.45523	0.340149314111249\\
1.45645	0.340553859732962\\
1.45806	0.340921628479974\\
1.45876	0.341289397226985\\
1.46002	0.3417307197234\\
1.46101	0.342135265345113\\
1.4621	0.342503034092125\\
1.46298	0.342907579713837\\
1.46429	0.343348902210251\\
1.46551	0.343827001581367\\
1.46676	0.344268324077781\\
1.46782	0.344709646574196\\
1.46924	0.345077415321207\\
1.47004	0.345445184068219\\
1.47104	0.345812952815231\\
1.472	0.346180721562243\\
1.47267	0.346658820933358\\
1.47376	0.347063366555071\\
1.4747	0.347431135302083\\
1.47587	0.347835680923796\\
1.47698	0.348240226545509\\
1.47824	0.34860799529252\\
1.47939	0.348975764039532\\
1.47994	0.349343532786544\\
1.4808	0.349711301533556\\
1.48182	0.350115847155269\\
1.48282	0.350593946526384\\
1.48371	0.350961715273396\\
1.48476	0.351366260895109\\
1.48556	0.351844360266224\\
1.48657	0.352212129013236\\
1.48778	0.35265345150965\\
1.4888	0.353057997131363\\
1.48999	0.353499319627777\\
1.49108	0.353903865249489\\
1.49232	0.354271633996501\\
1.49303	0.354676179618214\\
1.49354	0.355117502114628\\
1.49434	0.35548527086164\\
1.49494	0.355889816483353\\
1.496	0.356294362105066\\
1.4968	0.356698907726779\\
1.49748	0.357140230223194\\
1.49818	0.357544775844907\\
1.49923	0.357912544591919\\
1.50031	0.358317090213631\\
1.50111	0.358795189584747\\
1.50154	0.359162958331759\\
1.50246	0.359604280828173\\
1.50355	0.360082380199288\\
1.50419	0.360523702695703\\
1.50487	0.360965025192116\\
1.50567	0.361369570813829\\
1.50643	0.361847670184945\\
1.50717	0.362288992681359\\
1.50789	0.362693538303072\\
1.50876	0.363134860799486\\
1.50962	0.363502629546498\\
1.51046	0.363907175168211\\
1.51127	0.364311720789924\\
1.512	0.364826597035741\\
1.51274	0.365231142657454\\
1.51348	0.365709242028569\\
1.51405	0.366113787650282\\
1.51482	0.366555110146696\\
1.5156	0.366922878893708\\
1.51627	0.367400978264823\\
1.5172	0.367768747011835\\
1.51791	0.368136515758846\\
1.51859	0.368541061380559\\
1.51904	0.368908830127571\\
1.5201	0.369386929498686\\
1.52099	0.3698282519951\\
1.52166	0.370343128240917\\
1.52208	0.370784450737331\\
1.52299	0.371152219484343\\
1.52348	0.371519988231355\\
1.52381	0.371924533853068\\
1.52447	0.37229230260008\\
1.52511	0.372733625096494\\
1.52578	0.37324850134231\\
1.52627	0.373689823838724\\
1.52685	0.37416792320984\\
1.52749	0.374719576330358\\
1.52832	0.375234452576174\\
1.52881	0.375638998197887\\
1.52919	0.3760435438196\\
1.5297	0.376484866316014\\
1.52998	0.376999742561831\\
1.53028	0.377367511308842\\
1.53058	0.377735280055854\\
1.53089	0.378176602552269\\
1.53126	0.378728255672786\\
1.53157	0.379316685668005\\
1.5319	0.379794785039121\\
1.53234	0.380456768783742\\
1.53274	0.380861314405455\\
1.53308	0.381302636901869\\
1.53338	0.381817513147686\\
1.53363	0.382369166268203\\
1.53385	0.38288404251402\\
1.53411	0.383435695634538\\
1.53455	0.384171233128562\\
1.53475	0.384869993747884\\
1.53504	0.385642308116609\\
1.53536	0.386561729984139\\
1.53571	0.38751792872637\\
1.53603	0.388510904343302\\
1.53638	0.389540656834935\\
1.5367	0.390460078702465\\
1.53693	0.391416277444696\\
1.53721	0.392115038064018\\
1.53739	0.392924129307444\\
1.53761	0.393475782427962\\
1.53783	0.394211319921986\\
1.53802	0.394873303666607\\
1.5383	0.395608841160631\\
1.53854	0.39649148615346\\
1.53873	0.39711669302338\\
1.53899	0.398330329888519\\
1.53917	0.398992313633141\\
1.53936	0.399838181751268\\
1.53957	0.401015041741706\\
1.53974	0.401824132985133\\
1.53992	0.402559670479156\\
1.54011	0.403442315471985\\
1.54031	0.404766282961228\\
1.54047	0.405501820455251\\
1.54067	0.40638446544808\\
1.54086	0.407156779816805\\
1.54104	0.408112978559036\\
1.54118	0.408922069802462\\
1.5414	0.410282814166406\\
1.54156	0.411386120407442\\
1.54175	0.412195211650868\\
1.5419	0.413041079768995\\
1.54207	0.413960501636525\\
1.54224	0.415321246000469\\
1.54246	0.416424552241505\\
1.54265	0.41719686661023\\
1.54282	0.41811628847776\\
1.54304	0.419182817844094\\
1.5433	0.420948107829751\\
1.54355	0.422198521569592\\
1.54384	0.424184472803456\\
1.54416	0.425986539663815\\
1.54448	0.427641499025368\\
1.5447	0.428891912765209\\
1.54496	0.430252657129153\\
1.54519	0.431650178367798\\
1.54541	0.433121253355846\\
1.5456	0.434077452098076\\
1.54582	0.435217535213813\\
1.54602	0.436725387076562\\
1.54622	0.43757125519469\\
1.5464	0.438564230811622\\
1.54654	0.439888198300864\\
1.5467	0.440734066418992\\
1.54684	0.442168364532338\\
1.54699	0.442977455775764\\
1.54715	0.444301423265007\\
1.5473	0.445367952631342\\
1.54747	0.446508035747079\\
1.54765	0.44746423448931\\
1.54781	0.448824978853254\\
1.54803	0.450112169467796\\
1.54824	0.451693575079947\\
1.5484	0.452907211945086\\
1.54866	0.454084071935524\\
1.54885	0.455555146923572\\
1.54904	0.456584899415205\\
1.54917	0.457724982530942\\
1.54934	0.458938619396081\\
1.54954	0.459858041263611\\
1.5497	0.460630355632336\\
1.54985	0.462138207495084\\
1.55004	0.463462174984327\\
1.5502	0.464712588724168\\
1.5504	0.465963002464008\\
1.55068	0.467765069324366\\
1.55091	0.469236144312414\\
1.55114	0.470633665551059\\
1.55142	0.472546063035521\\
1.55171	0.474237799271776\\
1.55203	0.476407634879146\\
1.55235	0.478834908609425\\
1.55258	0.48052664484568\\
1.5528	0.482328711706038\\
1.55302	0.483763009819384\\
1.55322	0.485454746055639\\
1.55338	0.486447721672571\\
1.5536	0.487403920414802\\
1.55379	0.489022102901655\\
1.55398	0.490456401015001\\
1.55414	0.491449376631933\\
1.5543	0.492405575374164\\
1.55447	0.493766319738108\\
1.55466	0.494869625979144\\
1.55483	0.496561362215398\\
1.55499	0.49755433783233\\
1.55514	0.49847375969986\\
1.55531	0.499650619690298\\
1.55549	0.50093781030484\\
1.55569	0.502519215916991\\
1.55589	0.504063844654441\\
1.55605	0.50527748151958\\
1.55622	0.506748556507628\\
1.55638	0.507925416498066\\
1.55656	0.509175830237907\\
1.55669	0.510352690228345\\
1.55686	0.511603103968185\\
1.55706	0.512559302710416\\
1.5572	0.51358905520205\\
1.55738	0.515096907064798\\
1.55756	0.516200213305834\\
1.5577	0.517009304549261\\
1.55785	0.518112610790296\\
1.55801	0.519068809532527\\
1.55819	0.520650215144678\\
1.55837	0.522158067007427\\
1.55856	0.523702695744877\\
1.55875	0.525357655106431\\
1.55898	0.527122945092088\\
1.55923	0.529586995697068\\
1.55948	0.531241955058621\\
1.55974	0.533595675039498\\
1.56006	0.535691956897466\\
1.56035	0.538045676878342\\
1.56064	0.540399396859218\\
1.5609	0.54231179434368\\
1.56115	0.543966753705233\\
1.56134	0.54540105181858\\
1.56154	0.547423779927145\\
1.56176	0.549483284910412\\
1.56193	0.551101467397264\\
1.56211	0.552462211761208\\
1.56228	0.554190724872164\\
1.56244	0.555551469236108\\
1.56262	0.557427089845869\\
1.56276	0.558309734838697\\
1.56294	0.559449817954434\\
1.5631	0.560957669817183\\
1.5633	0.561950645434115\\
1.56346	0.56301717480045\\
1.56363	0.564230811665589\\
1.56379	0.565701886653637\\
1.56397	0.566878746644075\\
1.56413	0.568607259755031\\
1.56431	0.570151888492481\\
1.56445	0.571328748482919\\
1.56464	0.572983707844472\\
1.56481	0.574087014085508\\
1.56495	0.57507998970244\\
1.56511	0.576440734066384\\
1.56527	0.577691147806225\\
1.56551	0.57938288404248\\
1.56569	0.580890735905228\\
1.56586	0.581957265271563\\
1.56605	0.583649001507818\\
1.56621	0.585009745871762\\
1.56639	0.586591151483913\\
1.56656	0.587915118973156\\
1.56676	0.589496524585307\\
1.56698	0.590857268949251\\
1.5672	0.593174212055426\\
1.56742	0.59482917141698\\
1.56768	0.596594461402637\\
1.568	0.599058512007616\\
1.56832	0.60317752197415\\
1.56854	0.604648596962197\\
1.5688	0.606597771321361\\
1.56903	0.60843661505642\\
1.56925	0.610422566290285\\
1.56945	0.612040748777137\\
1.56966	0.613916369386898\\
1.56983	0.615093229377336\\
1.57004	0.616270089367774\\
1.57018	0.617777941230522\\
1.57037	0.618918024346259\\
1.57051	0.620425876209008\\
1.57067	0.622191166194665\\
1.57083	0.623551910558609\\
1.57101	0.624434555551438\\
1.57118	0.625979184288888\\
1.57136	0.627192821154027\\
1.57155	0.628627119267374\\
1.57169	0.62973042550841\\
1.57186	0.631201500496457\\
1.57206	0.632672575484505\\
1.57226	0.633996542973748\\
1.57242	0.635430841087094\\
1.57258	0.636276709205222\\
1.57274	0.637049023573946\\
1.5729	0.638189106689683\\
1.57304	0.639145305431914\\
1.5732	0.640175057923548\\
1.57337	0.641278364164583\\
1.5735	0.642455224155021\\
1.57366	0.643705637894862\\
1.57391	0.645066382258806\\
1.57409	0.646280019123945\\
1.57422	0.647236217866176\\
1.57439	0.64889117722773\\
1.57459	0.650288698466375\\
1.57477	0.65168621970502\\
1.57497	0.65323084844247\\
1.5752	0.655032915302828\\
1.57545	0.656761428413784\\
1.57571	0.65878415652235\\
1.576	0.661284984002031\\
1.57629	0.663197381486493\\
1.57655	0.664889117722748\\
1.57678	0.666654407708405\\
1.57697	0.668199036445855\\
1.57718	0.670001103306213\\
1.57734	0.671398624544859\\
1.57754	0.67298003015701\\
1.57773	0.674083336398046\\
1.5779	0.675701518884898\\
1.57812	0.677356478246452\\
1.57831	0.678901106983902\\
1.5785	0.679930859475535\\
1.57867	0.681144496340674\\
1.57885	0.682394910080515\\
1.57902	0.683976315692666\\
1.57917	0.68533706005661\\
1.5793	0.686550696921749\\
1.57946	0.68780111066159\\
1.57962	0.68905152440143\\
1.57981	0.690191607517167\\
1.58002	0.691883343753422\\
1.58018	0.693317641866768\\
1.58037	0.694494501857207\\
1.58056	0.695965576845254\\
1.58072	0.6973630980839\\
1.5809	0.698834173071947\\
1.58108	0.700194917435891\\
1.58124	0.70170276929864\\
1.58141	0.702953183038481\\
1.58157	0.704571365525333\\
1.58173	0.705858556139875\\
1.58191	0.707734176749635\\
1.58208	0.709058144238878\\
1.58223	0.710639549851029\\
1.5824	0.712184178588479\\
1.58259	0.713839137950033\\
1.58281	0.715273436063379\\
1.58307	0.71681806480083\\
1.5833	0.718583354786487\\
1.58358	0.720458975396247\\
1.58387	0.722923026001227\\
1.58419	0.726380052223139\\
1.58451	0.728439557206406\\
1.58477	0.730020962818557\\
1.585	0.731565591556007\\
1.58519	0.733146997168158\\
1.58538	0.734728402780309\\
1.5856	0.736420139016564\\
1.58579	0.737633775881703\\
1.58596	0.738847412746843\\
1.58615	0.740061049611982\\
1.58635	0.741679232098834\\
1.58653	0.743113530212181\\
1.5867	0.744290390202619\\
1.58686	0.745393696443654\\
1.58707	0.746570556434093\\
1.58724	0.748004854547439\\
1.58741	0.749144937663176\\
1.58757	0.750137913280108\\
1.58773	0.751645765142857\\
1.5879	0.752859402007996\\
1.58806	0.754109815747837\\
1.58824	0.755948659482896\\
1.58842	0.757051965723932\\
1.58859	0.758449486962577\\
1.58879	0.759920561950625\\
1.58893	0.760876760692856\\
1.58909	0.762163951307398\\
1.58927	0.763414365047238\\
1.58944	0.764591225037676\\
1.58962	0.76562097752931\\
1.58979	0.76687139126915\\
1.59001	0.768489573756002\\
1.5902	0.769556103122337\\
1.59046	0.771027178110385\\
1.59065	0.772645360597237\\
1.59082	0.773785443712974\\
1.5911	0.77551395682393\\
1.59133	0.776985031811978\\
1.59155	0.778419329925324\\
1.59181	0.779743297414567\\
1.59213	0.781876356147236\\
1.59242	0.783751976756997\\
1.59271	0.785296605494447\\
1.59299	0.786841234231897\\
1.59322	0.78849619359345\\
1.5934	0.789489169210382\\
1.59363	0.790739582950223\\
1.59386	0.792173881063569\\
1.59408	0.793571402302215\\
1.59434	0.794858592916756\\
1.59456	0.795704461034884\\
1.59478	0.796918097900023\\
1.59502	0.797947850391656\\
1.59523	0.798830495384485\\
1.5954	0.799418925379704\\
1.59558	0.800375124121935\\
1.59578	0.801331322864166\\
1.59598	0.802140414107592\\
1.59619	0.803133389724524\\
1.5964	0.804089588466755\\
1.59659	0.80486190283548\\
1.59676	0.806001985951217\\
1.59695	0.807142069066954\\
1.59714	0.807987937185081\\
1.5973	0.808980912802014\\
1.59747	0.809753227170738\\
1.59766	0.810856533411774\\
1.59789	0.812033393402212\\
1.59808	0.812952815269742\\
1.59833	0.813872237137272\\
1.59855	0.815012320253009\\
1.59875	0.815821411496435\\
1.59898	0.816777610238666\\
1.59922	0.818028023978506\\
1.59949	0.819499098966554\\
1.59978	0.820896620205199\\
1.6001	0.822220587694442\\
1.60042	0.823471001434283\\
1.60071	0.824905299547629\\
1.601	0.82615571328747\\
1.60119	0.827075135154999\\
1.60148	0.828141664521334\\
1.60173	0.829208193887669\\
1.6019	0.830127615755198\\
1.60208	0.830936706998624\\
1.6023	0.831635467617947\\
1.60253	0.832407781986672\\
1.60274	0.832996211981891\\
1.60296	0.834246625721732\\
1.60314	0.83512927071456\\
1.60334	0.83575447758448\\
1.60357	0.836747453201412\\
1.60381	0.837630098194241\\
1.60406	0.838475966312368\\
1.60426	0.83913795005699\\
1.60447	0.840167702548623\\
1.60472	0.841160678165555\\
1.6049	0.841712331286073\\
1.60512	0.842447868780097\\
1.60534	0.843404067522328\\
1.60556	0.844139605016351\\
1.60573	0.844838365635674\\
1.60595	0.845426795630893\\
1.60617	0.846235886874319\\
1.60646	0.846971424368343\\
1.60669	0.847670184987666\\
1.607	0.848736714354\\
1.60733	0.849509028722725\\
1.60765	0.850465227464956\\
1.60797	0.851458203081888\\
1.60835	0.852414401824119\\
1.60867	0.853149939318143\\
1.60893	0.853959030561569\\
1.60922	0.855099113677306\\
1.60945	0.856018535544836\\
1.6097	0.856717296164158\\
1.60993	0.857452833658182\\
1.61015	0.857894156154596\\
1.61038	0.858556139899218\\
1.61069	0.85925490051854\\
1.61089	0.859916884263162\\
1.61115	0.860578868007783\\
1.61142	0.861351182376508\\
1.61169	0.86201316612113\\
1.61192	0.862491265492245\\
1.61214	0.863190026111568\\
1.61243	0.863925563605591\\
1.61266	0.864624324224914\\
1.61286	0.865175977345432\\
1.61309	0.866021845463559\\
1.61333	0.866610275458778\\
1.61356	0.867235482328699\\
1.61375	0.867787135449216\\
1.61395	0.868302011695033\\
1.6143	0.869037549189057\\
1.61449	0.869662756058977\\
1.61471	0.870508624177105\\
1.61504	0.871354492295232\\
1.61533	0.87223713728806\\
1.61565	0.874149534772522\\
1.61606	0.875473502261765\\
1.61642	0.876061932256984\\
1.61671	0.877018130999215\\
1.617	0.877900775992044\\
1.61732	0.878673090360769\\
1.61764	0.879114412857183\\
1.61783	0.879666065977701\\
1.61806	0.880328049722322\\
1.61834	0.880769372218737\\
1.61869	0.881431355963358\\
1.61889	0.881909455334474\\
1.61914	0.882350777830888\\
1.61937	0.882939207826107\\
1.61963	0.883527637821326\\
1.62	0.884042514067143\\
1.62027	0.884520613438258\\
1.62058	0.885366481556386\\
1.62085	0.8858078040528\\
1.62104	0.886322680298617\\
1.6213	0.886874333419135\\
1.62159	0.887499540289055\\
1.62185	0.888087970284274\\
1.62217	0.888639623404792\\
1.62262	0.889301607149413\\
1.62294	0.889742929645828\\
1.62345	0.890625574638656\\
1.62387	0.891214004633875\\
1.62429	0.891912765253198\\
1.62464	0.892427641499014\\
1.6249	0.893163178993038\\
1.62535	0.893751608988257\\
1.62573	0.894413592732879\\
1.62618	0.894818138354592\\
1.62653	0.895296237725707\\
1.62696	0.895737560222122\\
1.62737	0.896215659593237\\
1.62789	0.89662020521495\\
1.6284	0.897355742708974\\
1.62886	0.897907395829492\\
1.62915	0.898311941451205\\
1.62965	0.898826817697022\\
1.63001	0.899231363318735\\
1.63068	0.899819793313954\\
1.63104	0.900371446434472\\
1.63126	0.900849545805587\\
1.63171	0.901474752675507\\
1.63232	0.902099959545428\\
1.63274	0.902688389540647\\
1.63316	0.903203265786463\\
1.63361	0.90371814203228\\
1.63402	0.904122687653993\\
1.63447	0.904527233275706\\
1.63476	0.905005332646822\\
1.63514	0.905520208892639\\
1.63557	0.906108638887858\\
1.63602	0.906586738258973\\
1.63659	0.907064837630088\\
1.63708	0.907542937001204\\
1.63749	0.907984259497618\\
1.63791	0.908462358868734\\
1.63827	0.909014011989252\\
1.63888	0.909528888235068\\
1.63949	0.909933433856781\\
1.63984	0.910742525100208\\
1.64035	0.911404508844829\\
1.6409	0.911956161965347\\
1.64135	0.912507815085865\\
1.64176	0.913059468206383\\
1.64225	0.913464013828096\\
1.64273	0.913942113199211\\
1.64326	0.914383435695626\\
1.64381	0.914898311941442\\
1.64435	0.915302857563155\\
1.64504	0.91574418005957\\
1.64549	0.916111948806581\\
1.64614	0.916663601927099\\
1.64714	0.917141701298215\\
1.64758	0.917840461917537\\
1.64813	0.918245007539251\\
1.6488	0.918759883785067\\
1.64957	0.919311536905585\\
1.65015	0.919716082527298\\
1.65089	0.920230958773115\\
1.65165	0.920635504394828\\
1.65242	0.92100327314184\\
1.65308	0.921481372512955\\
1.65375	0.921849141259967\\
1.65433	0.922364017505784\\
1.6551	0.922805340002198\\
1.65578	0.923320216248015\\
1.65645	0.923835092493832\\
1.65754	0.924276414990246\\
1.65796	0.924680960611959\\
1.65957	0.925085506233672\\
1.66066	0.925526828730086\\
1.66149	0.925931374351799\\
1.66223	0.926335919973512\\
1.66294	0.92688757309403\\
1.66384	0.927402449339847\\
1.665	0.92780699496156\\
1.66598	0.928174763708572\\
1.66741	0.928542532455584\\
1.66827	0.929130962450803\\
1.66938	0.929609061821918\\
1.67078	0.930013607443631\\
1.67152	0.930528483689448\\
1.67264	0.931080136809966\\
1.67354	0.931595013055783\\
1.67488	0.932073112426898\\
1.67597	0.932514434923312\\
1.67699	0.932882203670324\\
1.67877	0.933286749292037\\
1.67962	0.933654518039049\\
1.681	0.934132617410165\\
1.68196	0.934573939906579\\
1.68292	0.934978485528292\\
1.68448	0.935383031150005\\
1.68504	0.935824353646419\\
1.68598	0.936265676142834\\
1.68688	0.936706998639248\\
1.68829	0.937221874885065\\
1.68948	0.937626420506778\\
1.69018	0.938030966128491\\
1.69163	0.938435511750204\\
1.69262	0.938803280497216\\
1.69346	0.93924460299363\\
1.69455	0.939649148615343\\
1.69513	0.940090471111758\\
1.69642	0.940568570482873\\
1.69786	0.940973116104586\\
1.69914	0.941377661726299\\
1.70034	0.941745430473311\\
1.70159	0.942186752969726\\
1.70333	0.942554521716738\\
1.70419	0.943069397962554\\
1.70522	0.943473943584267\\
1.7075	0.94387848920598\\
1.70834	0.944283034827694\\
1.7104	0.944724357324108\\
1.71178	0.945165679820522\\
1.71354	0.945570225442235\\
1.7155	0.945937994189247\\
1.71672	0.94634253981096\\
1.71807	0.946747085432673\\
1.71917	0.947114854179685\\
1.72048	0.947482622926697\\
1.72276	0.947850391673709\\
1.72456	0.948254937295422\\
1.7265	0.948622706042434\\
1.72806	0.948990474789446\\
1.73022	0.949468574160562\\
1.73189	0.949873119782275\\
1.73465	0.950277665403988\\
1.73738	0.950645434151\\
1.73958	0.951049979772713\\
1.74207	0.951417748519725\\
1.74515	0.951785517266737\\
1.74853	0.952153286013749\\
1.75232	0.952521054760761\\
1.75574	0.952888823507773\\
1.75792	0.953256592254785\\
1.76055	0.953624361001796\\
1.76267	0.953992129748808\\
1.7656	0.95435989849582\\
1.76996	0.954727667242832\\
1.77242	0.955095435989844\\
1.77603	0.955463204736856\\
1.77806	0.955830973483868\\
1.78069	0.95619874223088\\
1.78506	0.956566510977892\\
1.78747	0.956934279724904\\
1.79155	0.957338825346617\\
1.79584	0.957706594093629\\
1.79897	0.958074362840641\\
1.80569	0.958442131587653\\
1.8108	0.958846677209366\\
1.81362	0.959214445956378\\
1.81773	0.959618991578091\\
1.823	0.960060314074505\\
1.82988	0.960428082821517\\
1.83277	0.960795851568529\\
1.83801	0.961163620315541\\
1.84119	0.961531389062553\\
1.84533	0.961899157809565\\
1.84909	0.962266926556577\\
1.85238	0.96267147217829\\
1.85555	0.963039240925302\\
1.86368	0.963480563421716\\
1.86998	0.963848332168728\\
1.87701	0.964289654665142\\
1.88093	0.964730977161557\\
1.88963	0.965098745908568\\
1.89902	0.96546651465558\\
1.90471	0.965871060277294\\
1.91251	0.966238829024305\\
1.91756	0.966606597771317\\
1.92855	0.966974366518329\\
1.93939	0.967342135265341\\
1.95014	0.967709904012353\\
1.95898	0.968077672759365\\
1.96321	0.968445441506377\\
1.96761	0.968813210253389\\
1.97597	0.969180979000401\\
1.98496	0.969548747747413\\
1.99194	0.969916516494425\\
2.00039	0.970284285241437\\
2.00919	0.970652053988449\\
2.0179	0.971019822735461\\
2.02474	0.971387591482472\\
2.03737	0.971755360229484\\
2.04797	0.972123128976496\\
2.05729	0.972490897723508\\
2.0665	0.97285866647052\\
2.07425	0.973263212092233\\
2.08347	0.973630980839245\\
2.08678	0.973998749586257\\
2.1008	0.974366518333269\\
2.10885	0.974734287080281\\
2.11839	0.975102055827293\\
2.12617	0.975469824574305\\
2.13818	0.975837593321317\\
2.15245	0.976205362068329\\
2.1673	0.97657313081534\\
2.18557	0.976940899562352\\
2.21179	0.977308668309364\\
2.22763	0.977676437056376\\
2.24035	0.978080982678089\\
2.25728	0.978448751425101\\
2.2782	0.978816520172113\\
2.29667	0.979184288919125\\
2.31547	0.979552057666137\\
2.33214	0.979919826413149\\
2.35802	0.980287595160161\\
2.38471	0.980692140781874\\
2.41568	0.981059909528886\\
2.44226	0.981427678275898\\
2.46924	0.98179544702291\\
2.50451	0.982163215769922\\
2.5226	0.982530984516934\\
2.53606	0.982898753263946\\
2.56286	0.983266522010957\\
2.5862	0.983634290757969\\
2.61168	0.984002059504981\\
2.65155	0.984369828251993\\
2.67589	0.984774373873706\\
2.69485	0.985142142620718\\
2.72973	0.98550991136773\\
2.77856	0.985877680114742\\
2.84858	0.986245448861754\\
2.89234	0.986613217608766\\
2.92283	0.986980986355778\\
2.94535	0.98734875510279\\
2.96829	0.987716523849802\\
3.02746	0.988084292596814\\
3.11608	0.988452061343826\\
3.1725	0.988819830090838\\
3.21894	0.989187598837849\\
3.25764	0.989555367584861\\
3.31504	0.989923136331873\\
3.36806	0.990290905078885\\
3.43605	0.990658673825897\\
3.51005	0.991026442572909\\
3.62651	0.991394211319921\\
3.69603	0.991761980066933\\
3.74973	0.992129748813945\\
3.82969	0.992497517560957\\
3.8791	0.992865286307969\\
3.9208	0.993233055054981\\
4.00614	0.993600823801993\\
4.0612	0.993968592549004\\
4.11686	0.994336361296016\\
4.17282	0.994704130043028\\
4.23068	0.99507189879004\\
4.33394	0.995439667537052\\
4.44055	0.995807436284064\\
4.57115	0.996175205031076\\
4.77173	0.996542973778088\\
4.85908	0.9969107425251\\
5.00774	0.997278511272112\\
5.10705	0.997646280019124\\
5.35618	0.998014048766136\\
5.53247	0.998381817513147\\
5.85613	0.998749586260159\\
6.2774	0.999117355007171\\
6.86014	0.999485123754183\\
7.39871	0.999852892501195\\
};
\addlegendentry{OT, beginning}
%\addlegendentry{Online training - beginning}

\addplot [color=mycolor2, dashdotted, thick]
  table[row sep=crcr]{%
0	0\\
0.006432	0.0335396622485367\\
0.183232	0.0338760680885422\\
0.225221	0.0342124739285474\\
0.27824	0.0345488797685528\\
0.28864	0.034885285608558\\
0.295584	0.0352216914485635\\
0.306795	0.0355580972885691\\
0.321928	0.0358945031285746\\
0.331502	0.0362309089685799\\
0.337024	0.0365673148085852\\
0.344704	0.0369037206485906\\
0.350233	0.0372401264885959\\
0.357728	0.0376101729126018\\
0.362208	0.0379465787526073\\
0.365984	0.0382829845926127\\
0.369189	0.038619390432618\\
0.37184	0.0389894368566239\\
0.375904	0.0393258426966295\\
0.379888	0.0396622485366349\\
0.384707	0.0399986543766402\\
0.388682	0.0403350602166455\\
0.39184	0.0407051066406513\\
0.3976	0.0410415124806569\\
0.40336	0.0413779183206623\\
0.410048	0.0417143241606678\\
0.414304	0.0420507300006732\\
0.420096	0.0423871358406785\\
0.423328	0.0427571822646844\\
0.4256	0.0430935881046898\\
0.429568	0.043429993944695\\
0.431711	0.043800040368701\\
0.434304	0.0441364462087065\\
0.436704	0.044472852048712\\
0.439104	0.0448092578887174\\
0.441792	0.0451793043127234\\
0.444544	0.0455157101527287\\
0.446496	0.0458521159927341\\
0.4488	0.0461885218327392\\
0.45012	0.0465249276727446\\
0.45216	0.0468613335127501\\
0.454554	0.0471977393527555\\
0.456964	0.0475677857767612\\
0.459232	0.0479378322007673\\
0.461248	0.0482742380407726\\
0.463422	0.0486106438807781\\
0.466442	0.0489806903047841\\
0.46943	0.0493170961447892\\
0.471068	0.0496871425687951\\
0.4728	0.0500571889928012\\
0.474056	0.050427235416807\\
0.47696	0.0507636412568127\\
0.479139	0.0511336876808189\\
0.480856	0.0515037341048248\\
0.482528	0.0518401399448302\\
0.485024	0.0521765457848354\\
0.48688	0.0525465922088415\\
0.48864	0.0529166386328471\\
0.490464	0.0532530444728526\\
0.491534	0.0535894503128583\\
0.49296	0.0539594967368644\\
0.494683	0.0542959025768698\\
0.495392	0.0546323084168754\\
0.4976	0.0549687142568809\\
0.499149	0.0553051200968864\\
0.501184	0.0557088071048928\\
0.502848	0.0560452129448981\\
0.50416	0.0564488999529045\\
0.505568	0.05678530579291\\
0.506635	0.0571217116329152\\
0.507534	0.0574581174729205\\
0.508948	0.0577945233129258\\
0.510026	0.0581309291529312\\
0.512	0.0585682567449382\\
0.513671	0.0589046625849434\\
0.515456	0.0592747090089494\\
0.516832	0.0596111148489546\\
0.518304	0.05994752068896\\
0.519552	0.060317567112966\\
0.521594	0.0606876135369722\\
0.522827	0.0610576599609783\\
0.523855	0.0613940658009838\\
0.525269	0.0617641122249897\\
0.526848	0.0621005180649952\\
0.527582	0.0624705644890008\\
0.528512	0.0628406109130066\\
0.52996	0.063177016753012\\
0.53136	0.0635134225930176\\
0.532594	0.063849828433023\\
0.533312	0.0641862342730284\\
0.534592	0.064556280697034\\
0.535679	0.0649936082890408\\
0.536672	0.065330014129046\\
0.537831	0.0657337011370526\\
0.539695	0.0661373881450592\\
0.540627	0.0664737939850646\\
0.541728	0.06681019982507\\
0.543008	0.0671466056650755\\
0.544119	0.0675166520890815\\
0.545312	0.067853057929087\\
0.5464	0.0683240261050947\\
0.547888	0.0686604319451003\\
0.54912	0.0689968377851057\\
0.550458	0.0693332436251111\\
0.551357	0.0697705712171178\\
0.552546	0.0701742582251246\\
0.55376	0.0705106640651301\\
0.554474	0.0708470699051353\\
0.555373	0.0712507569131419\\
0.556723	0.0715871627531472\\
0.558176	0.0719572091771533\\
0.558908	0.0722936150171588\\
0.560675	0.0726300208571642\\
0.561536	0.0729664266971695\\
0.562464	0.0733701137051759\\
0.563264	0.0737401601291817\\
0.564416	0.0742447688891896\\
0.565536	0.0745811747291949\\
0.566528	0.0749175805692001\\
0.567808	0.0753212675772064\\
0.569056	0.0756576734172119\\
0.570304	0.0759940792572171\\
0.571181	0.0763304850972224\\
0.571968	0.0766668909372278\\
0.572659	0.0771042185292347\\
0.573751	0.0774742649532406\\
0.575357	0.0779115925452476\\
0.576257	0.0782479983852529\\
0.57712	0.0785844042252584\\
0.577952	0.0789208100652637\\
0.579328	0.0793244970732701\\
0.580112	0.079694543497276\\
0.580691	0.0800645899212818\\
0.581269	0.0804009957612875\\
0.581984	0.0807710421852933\\
0.58256	0.0811747291932997\\
0.58355	0.0815447756173058\\
0.584544	0.0819484626253123\\
0.58551	0.0823521496333189\\
0.586336	0.0826885554733242\\
0.587174	0.0830922424813308\\
0.588256	0.0835632106573383\\
0.589012	0.0838996164973436\\
0.590432	0.0843705846733512\\
0.591392	0.0847069905133566\\
0.592096	0.0851443181053637\\
0.59306	0.0854807239453687\\
0.593792	0.0858507703693743\\
0.594573	0.0862208167933802\\
0.595232	0.0865908632173861\\
0.596145	0.0869272690573913\\
0.596819	0.0873309560653976\\
0.597526	0.0876673619054033\\
0.598394	0.0880037677454085\\
0.598976	0.0883738141694144\\
0.600096	0.0887775011774208\\
0.6008	0.0891475476014267\\
0.601824	0.0895512346094333\\
0.602538	0.0898876404494384\\
0.603309	0.0902240462894436\\
0.603823	0.0906277332974503\\
0.604672	0.0910650608894576\\
0.605398	0.0914351073134635\\
0.606104	0.0918387943214696\\
0.606976	0.092175200161475\\
0.607616	0.0925452465854807\\
0.608672	0.0929825741774879\\
0.609799	0.0933189800174929\\
0.610474	0.0937563076094999\\
0.611129	0.094126354033506\\
0.61168	0.094496400457512\\
0.612562	0.0948664468815179\\
0.613248	0.095236493305524\\
0.614144	0.0956401803135302\\
0.614779	0.0960102267375361\\
0.615328	0.0964139137455425\\
0.616032	0.0967839601695485\\
0.616482	0.0972212877615556\\
0.617349	0.097624974769562\\
0.617696	0.0979950211935676\\
0.618304	0.0983650676175735\\
0.61904	0.0988023952095803\\
0.619823	0.0992060822175869\\
0.620498	0.0995761286415926\\
0.621269	0.0999125344815981\\
0.622208	0.100282580905604\\
0.6232	0.10061898674561\\
0.624	0.101022673753616\\
0.625344	0.101392720177623\\
0.626538	0.101796407185629\\
0.627502	0.102200094193636\\
0.62816	0.102570140617641\\
0.628691	0.102973827625648\\
0.629365	0.103310233465653\\
0.630261	0.10371392047366\\
0.631104	0.104151248065667\\
0.631744	0.104655856825675\\
0.632482	0.105025903249681\\
0.633152	0.105429590257688\\
0.633824	0.105900558433695\\
0.63456	0.106270604857701\\
0.63536	0.106607010697707\\
0.636096	0.107077978873714\\
0.636992	0.107481665881721\\
0.637526	0.107851712305727\\
0.638304	0.108389961649735\\
0.638848	0.108860929825743\\
0.639679	0.109264616833749\\
0.640448	0.109634663257756\\
0.641088	0.110004709681762\\
0.641856	0.110408396689768\\
0.642624	0.110778443113774\\
0.643648	0.111182130121781\\
0.644288	0.111552176545787\\
0.644819	0.111955863553793\\
0.645408	0.112292269393799\\
0.645847	0.112695956401805\\
0.646548	0.113133283993812\\
0.647093	0.113503330417818\\
0.647616	0.113839736257823\\
0.647936	0.114209782681829\\
0.648803	0.114613469689835\\
0.649446	0.114949875529841\\
0.650088	0.115353562537847\\
0.651309	0.115757249545854\\
0.651968	0.11612729596986\\
0.652768	0.116463701809865\\
0.65344	0.116901029401873\\
0.654137	0.117439278745881\\
0.65494	0.117910246921889\\
0.655488	0.118347574513896\\
0.656257	0.118818542689903\\
0.656803	0.119154948529908\\
0.657317	0.119558635537915\\
0.658024	0.119962322545921\\
0.658912	0.120332368969927\\
0.659952	0.120769696561934\\
0.660466	0.121173383569941\\
0.661088	0.121610711161948\\
0.661783	0.121980757585953\\
0.662432	0.12235080400996\\
0.662972	0.122720850433966\\
0.663584	0.123090896857972\\
0.66432	0.123528224449979\\
0.665092	0.123931911457985\\
0.665735	0.124268317297991\\
0.666731	0.124604723137996\\
0.667373	0.124941128978002\\
0.667968	0.125277534818007\\
0.668736	0.125613940658013\\
0.669856	0.126084908834021\\
0.670528	0.126522236426028\\
0.671488	0.126892282850034\\
0.672289	0.127228688690039\\
0.672832	0.127766938034048\\
0.673671	0.128103343874053\\
0.674336	0.12854067146606\\
0.675309	0.128910717890066\\
0.675904	0.129247123730072\\
0.6768	0.129684451322079\\
0.677558	0.130054497746085\\
0.678304	0.130424544170091\\
0.678752	0.130895512346099\\
0.679743	0.131231918186104\\
0.680289	0.131635605194111\\
0.680932	0.132072932786118\\
0.681478	0.132476619794124\\
0.68224	0.13281302563413\\
0.682825	0.133183072058136\\
0.683219	0.133553118482141\\
0.683744	0.134024086658149\\
0.684723	0.134495054834157\\
0.68496	0.134898741842164\\
0.6856	0.135369710018171\\
0.686265	0.135773397026177\\
0.68694	0.136143443450183\\
0.687584	0.13651348987419\\
0.688128	0.136883536298196\\
0.688964	0.137219942138201\\
0.68976	0.13775819148221\\
0.690368	0.138229159658217\\
0.690816	0.138599206082223\\
0.691341	0.138969252506229\\
0.691904	0.139372939514235\\
0.692273	0.139709345354241\\
0.692736	0.140146672946247\\
0.693376	0.140516719370253\\
0.69404	0.14088676579426\\
0.694432	0.141324093386267\\
0.695165	0.141761420978274\\
0.695456	0.14216510798628\\
0.696	0.142602435578287\\
0.69664	0.143039763170294\\
0.697333	0.143477090762301\\
0.697824	0.143880777770307\\
0.698464	0.144351745946315\\
0.69904	0.144755432954321\\
0.699648	0.145125479378327\\
0.700273	0.145562806970334\\
0.701237	0.145966493978341\\
0.701728	0.146403821570347\\
0.702176	0.146807508578354\\
0.702715	0.14721119558636\\
0.703133	0.147581242010366\\
0.70352	0.147917647850372\\
0.70416	0.148354975442379\\
0.704992	0.148825943618387\\
0.70592	0.149195990042393\\
0.706336	0.149566036466399\\
0.707181	0.150037004642406\\
0.707968	0.150440691650413\\
0.708544	0.15087801924242\\
0.709792	0.151315346834427\\
0.71094	0.151651752674432\\
0.711456	0.152021799098438\\
0.712224	0.152391845522444\\
0.7128	0.152862813698452\\
0.713376	0.153232860122458\\
0.714208	0.153569265962463\\
0.714667	0.153939312386469\\
0.715258	0.154376639978476\\
0.715695	0.154780326986483\\
0.716576	0.155116732826488\\
0.71728	0.155621341586496\\
0.71804	0.156025028594503\\
0.718624	0.156395075018509\\
0.719136	0.157034246114519\\
0.71968	0.157404292538525\\
0.72032	0.157774338962531\\
0.72106	0.158245307138538\\
0.721664	0.158648994146545\\
0.722249	0.159052681154551\\
0.72272	0.159523649330559\\
0.723181	0.159893695754564\\
0.723616	0.16026374217857\\
0.723968	0.160633788602576\\
0.724723	0.160970194442582\\
0.725152	0.161306600282587\\
0.72576	0.161777568458595\\
0.72649	0.162181255466601\\
0.726848	0.162517661306607\\
0.727518	0.162921348314614\\
0.728256	0.163257754154619\\
0.729088	0.163661441162625\\
0.729671	0.163997847002631\\
0.730432	0.164435174594638\\
0.730956	0.164805221018644\\
0.732286	0.16517526744265\\
0.732896	0.165612595034657\\
0.733333	0.166016282042663\\
0.734008	0.166386328466669\\
0.734554	0.166823656058676\\
0.735136	0.167160061898681\\
0.735679	0.167631030074689\\
0.736257	0.168001076498695\\
0.736835	0.168371122922701\\
0.737408	0.168774809930708\\
0.737888	0.169144856354714\\
0.73872	0.16954854336272\\
0.73968	0.170053152122728\\
0.740369	0.170456839130734\\
0.740896	0.170860526138741\\
0.741472	0.171264213146747\\
0.741952	0.171735181322755\\
0.742784	0.172172508914762\\
0.743168	0.172576195922768\\
0.74384	0.173013523514775\\
0.744482	0.173417210522781\\
0.745028	0.173820897530788\\
0.745664	0.174190943954794\\
0.746185	0.174560990378799\\
0.746656	0.174964677386805\\
0.747424	0.175301083226811\\
0.747808	0.175671129650817\\
0.748448	0.176175738410825\\
0.749237	0.176680347170833\\
0.749664	0.177084034178839\\
0.750137	0.177454080602845\\
0.750651	0.177857767610852\\
0.751287	0.178295095202859\\
0.751968	0.178766063378867\\
0.752416	0.179270672138875\\
0.752867	0.179741640314882\\
0.753478	0.180078046154888\\
0.753792	0.180481733162894\\
0.75456	0.1808854201709\\
0.755264	0.181289107178907\\
0.75584	0.181692794186913\\
0.756337	0.182062840610919\\
0.756864	0.182432887034925\\
0.757408	0.182836574042931\\
0.757888	0.183273901634938\\
0.758496	0.183744869810946\\
0.758912	0.184081275650951\\
0.759712	0.184451322074957\\
0.760418	0.184888649666964\\
0.760996	0.185325977258971\\
0.761504	0.185662383098977\\
0.762185	0.186133351274984\\
0.762699	0.18650339769899\\
0.763328	0.186839803538996\\
0.763872	0.187176209379002\\
0.764273	0.187647177555009\\
0.764787	0.188050864563016\\
0.765024	0.188420910987022\\
0.765472	0.188790957411028\\
0.766112	0.189194644419034\\
0.766908	0.18953105025904\\
0.767133	0.189901096683046\\
0.767648	0.190338424275053\\
0.768064	0.190708470699058\\
0.768448	0.191044876539064\\
0.76912	0.19141492296307\\
0.769568	0.191919531723078\\
0.770249	0.192356859315086\\
0.770656	0.192726905739092\\
0.771424	0.193096952163097\\
0.772256	0.193534279755105\\
0.772928	0.194038888515113\\
0.7736	0.194442575523119\\
0.773984	0.194778981363125\\
0.774464	0.195149027787131\\
0.774912	0.195552714795137\\
0.775293	0.195956401803143\\
0.775711	0.19639372939515\\
0.776192	0.196831056987157\\
0.7769	0.197335665747165\\
0.777632	0.197705712171171\\
0.778313	0.198143039763178\\
0.778763	0.198513086187184\\
0.779277	0.198950413779192\\
0.779695	0.199354100787198\\
0.779968	0.199690506627203\\
0.780672	0.20012783421921\\
0.78128	0.200531521227216\\
0.781865	0.200867927067222\\
0.782297	0.20137253582723\\
0.782752	0.201809863419237\\
0.783488	0.202179909843243\\
0.783743	0.202549956267249\\
0.784192	0.202987283859256\\
0.784739	0.203390970867262\\
0.785221	0.203761017291268\\
0.785952	0.204164704299275\\
0.786496	0.204602031891282\\
0.786912	0.204972078315288\\
0.78752	0.205342124739294\\
0.788128	0.2057121711633\\
0.7888	0.206048577003306\\
0.789333	0.206384982843311\\
0.789856	0.206788669851317\\
0.790368	0.207158716275324\\
0.790848	0.20752876269933\\
0.791454	0.207865168539335\\
0.791968	0.20820157437934\\
0.792704	0.208571620803346\\
0.793285	0.208975307811353\\
0.79376	0.20937899481936\\
0.794144	0.209917244163368\\
0.79472	0.210320931171375\\
0.79504	0.210724618179381\\
0.795791	0.211161945771388\\
0.796192	0.211531992195394\\
0.796768	0.211935679203401\\
0.797344	0.212406647379409\\
0.79788	0.212776693803414\\
0.7984	0.213146740227421\\
0.798816	0.213483146067426\\
0.799232	0.213819551907432\\
0.79984	0.214189598331438\\
0.80045	0.214626925923445\\
0.80106	0.215030612931451\\
0.801349	0.215467940523458\\
0.801911	0.215905268115465\\
0.802281	0.216308955123472\\
0.802731	0.216712642131478\\
0.803149	0.217049047971484\\
0.80368	0.21741909439549\\
0.804209	0.217789140819496\\
0.804736	0.218159187243502\\
0.805312	0.218596514835509\\
0.80604	0.218966561259515\\
0.806876	0.219336607683521\\
0.807488	0.219673013523526\\
0.808063	0.220076700531533\\
0.808482	0.220446746955539\\
0.809152	0.220816793379545\\
0.809728	0.221321402139553\\
0.810249	0.221725089147559\\
0.810924	0.222128776155566\\
0.811264	0.222734306667576\\
0.811808	0.223070712507581\\
0.812128	0.223508040099588\\
0.812768	0.223844445939594\\
0.813301	0.224315414115601\\
0.81376	0.224685460539607\\
0.81424	0.225089147547614\\
0.814688	0.225526475139621\\
0.815136	0.225997443315629\\
0.815872	0.226401130323635\\
0.816288	0.226771176747641\\
0.816832	0.227107582587647\\
0.817478	0.227511269595653\\
0.81776	0.22791495660366\\
0.818378	0.228285003027666\\
0.818795	0.228621408867671\\
0.819181	0.229025095875678\\
0.819855	0.229428782883684\\
0.82048	0.22979882930769\\
0.820928	0.230168875731696\\
0.821472	0.230606203323703\\
0.82204	0.23104353091571\\
0.822811	0.231514499091718\\
0.823518	0.231884545515723\\
0.824	0.23225459193973\\
0.824546	0.232590997779735\\
0.82512	0.232927403619741\\
0.825639	0.233297450043747\\
0.826336	0.233633855883752\\
0.82688	0.234003902307759\\
0.827328	0.234407589315765\\
0.82768	0.234743995155771\\
0.828434	0.235114041579776\\
0.828884	0.235517728587783\\
0.829248	0.235887775011789\\
0.829664	0.236224180851794\\
0.83008	0.2365942272758\\
0.830361	0.236964273699806\\
0.830876	0.237367960707812\\
0.831454	0.237738007131818\\
0.831904	0.238108053555824\\
0.8328	0.238579021731832\\
0.833408	0.238982708739839\\
0.833671	0.239554598667848\\
0.834272	0.239958285675854\\
0.834912	0.240361972683861\\
0.835598	0.240866581443869\\
0.835936	0.241202987283874\\
0.83664	0.24157303370788\\
0.83728	0.241943080131886\\
0.837912	0.242346767139893\\
0.838432	0.242716813563899\\
0.838816	0.243086859987905\\
0.8392	0.243456906411911\\
0.839582	0.243793312251916\\
0.840032	0.244196999259922\\
0.84045	0.244567045683929\\
0.840835	0.244937092107935\\
0.84128	0.245340779115941\\
0.841696	0.245710825539947\\
0.842016	0.246148153131954\\
0.842368	0.246551840139961\\
0.843008	0.246888245979967\\
0.843341	0.247224651819972\\
0.843808	0.247561057659977\\
0.844256	0.247964744667984\\
0.844787	0.24833479109199\\
0.845216	0.248738478099996\\
0.84588	0.249243086860004\\
0.846233	0.24964677386801\\
0.846528	0.250050460876017\\
0.846944	0.250487788468024\\
0.84739	0.250925116060031\\
0.847936	0.251295162484037\\
0.848384	0.251631568324043\\
0.848832	0.25203525533205\\
0.849376	0.252438942340056\\
0.849767	0.252943551100064\\
0.850083	0.25331359752407\\
0.85057	0.253683643948076\\
0.851104	0.254053690372082\\
0.85168	0.254423736796088\\
0.852192	0.254793783220094\\
0.852576	0.2551638296441\\
0.85328	0.255533876068106\\
0.853728	0.255870281908112\\
0.854208	0.256240328332118\\
0.85449	0.256610374756124\\
0.855072	0.257014061764131\\
0.855293	0.257417748772137\\
0.855776	0.257821435780143\\
0.856193	0.25822512278815\\
0.85712	0.258628809796157\\
0.857799	0.258998856220163\\
0.858144	0.259368902644169\\
0.858592	0.259738949068175\\
0.859104	0.260142636076181\\
0.859438	0.260613604252189\\
0.859904	0.260950010092194\\
0.860293	0.2613200565162\\
0.861076	0.261723743524207\\
0.861472	0.262194711700215\\
0.861984	0.26253111754022\\
0.862458	0.262934804548227\\
0.862912	0.263304850972233\\
0.863486	0.26374217856424\\
0.863936	0.264213146740247\\
0.864384	0.264684114916255\\
0.865152	0.265054161340261\\
0.865952	0.265558770100269\\
0.866528	0.265928816524275\\
0.867065	0.266298862948281\\
0.867616	0.266635268788286\\
0.868222	0.267005315212292\\
0.868691	0.2674762833883\\
0.869056	0.267947251564307\\
0.869536	0.268418219740315\\
0.869952	0.26875462558032\\
0.8704	0.269259234340329\\
0.87104	0.269662921348335\\
0.87136	0.269999327188341\\
0.871808	0.270403014196347\\
0.872256	0.270974904124356\\
0.872544	0.271378591132363\\
0.87306	0.271714996972369\\
0.873536	0.272118683980375\\
0.874153	0.272556011572382\\
0.874667	0.272892417412387\\
0.875084	0.273296104420394\\
0.87568	0.273632510260399\\
0.876192	0.274036197268406\\
0.876704	0.274372603108412\\
0.87728	0.274776290116418\\
0.877944	0.275247258292426\\
0.878394	0.275617304716432\\
0.879165	0.275987351140438\\
0.879552	0.276323756980443\\
0.880128	0.276761084572451\\
0.880418	0.277198412164458\\
0.880832	0.277568458588464\\
0.881189	0.27793850501247\\
0.881664	0.278375832604477\\
0.88212	0.278846800780484\\
0.882784	0.27921684720449\\
0.883136	0.279586893628496\\
0.883823	0.280024221220503\\
0.884337	0.280427908228509\\
0.8848	0.280831595236516\\
0.885472	0.281235282244522\\
0.886072	0.281571688084528\\
0.886528	0.281975375092535\\
0.886976	0.282379062100541\\
0.887422	0.282782749108548\\
0.887744	0.283152795532554\\
0.888416	0.28352284195656\\
0.888992	0.283892888380566\\
0.889344	0.284296575388572\\
0.889824	0.284700262396579\\
0.890442	0.285137589988586\\
0.89102	0.285642198748594\\
0.89147	0.286113166924601\\
0.891872	0.286584135100609\\
0.892146	0.287021462692616\\
0.892685	0.287425149700623\\
0.893301	0.28789611787663\\
0.893783	0.288367086052638\\
0.894049	0.288770773060644\\
0.894464	0.289208100652651\\
0.894944	0.289679068828659\\
0.89536	0.290217318172668\\
0.895872	0.290621005180674\\
0.896321	0.291159254524683\\
0.896768	0.291562941532689\\
0.897312	0.291932987956696\\
0.897542	0.292269393796701\\
0.897984	0.292639440220707\\
0.898956	0.293009486644713\\
0.899374	0.29341317365272\\
0.899791	0.293850501244727\\
0.900192	0.294287828836734\\
0.90098	0.29465787526074\\
0.901216	0.294994281100745\\
0.90192	0.295431608692752\\
0.902464	0.295768014532758\\
0.903104	0.296171701540764\\
0.903616	0.296609029132771\\
0.904	0.297012716140778\\
0.904416	0.297349121980783\\
0.90496	0.297719168404789\\
0.905414	0.298089214828795\\
0.906024	0.298492901836802\\
0.906464	0.298930229428809\\
0.90688	0.299367557020816\\
0.907264	0.299771244028822\\
0.907744	0.300208571620829\\
0.908337	0.300612258628836\\
0.908896	0.300948664468841\\
0.909205	0.301385992060848\\
0.90944	0.301823319652856\\
0.910056	0.302193366076861\\
0.910656	0.302597053084868\\
0.911296	0.302967099508874\\
0.911712	0.303404427100881\\
0.912128	0.303841754692888\\
0.912672	0.304245441700894\\
0.913125	0.3045818475409\\
0.913446	0.304985534548907\\
0.914024	0.305389221556913\\
0.91456	0.305759267980919\\
0.914912	0.306129314404925\\
0.915277	0.306499360828931\\
0.915968	0.306869407252938\\
0.916241	0.307239453676943\\
0.916916	0.30767678126895\\
0.917376	0.308114108860957\\
0.917847	0.308551436452964\\
0.918496	0.308955123460971\\
0.919068	0.309392451052978\\
0.91936	0.309897059812986\\
0.919776	0.310300746820993\\
0.92016	0.310704433828999\\
0.920675	0.311141761421006\\
0.92096	0.311511807845013\\
0.921639	0.312050057189021\\
0.922313	0.312453744197027\\
0.922624	0.312891071789034\\
0.923136	0.313294758797041\\
0.923552	0.313698445805047\\
0.923823	0.314102132813054\\
0.924337	0.31447217923706\\
0.924819	0.314808585077065\\
0.92528	0.315245912669073\\
0.925888	0.31568324026108\\
0.926603	0.316053286685086\\
0.927197	0.316389692525091\\
0.927807	0.316759738949097\\
0.928289	0.317230707125104\\
0.928768	0.317634394133111\\
0.929092	0.318105362309118\\
0.929632	0.318441768149124\\
0.930368	0.318879095741131\\
0.930763	0.319249142165137\\
0.931149	0.319652829173144\\
0.931631	0.320022875597149\\
0.932224	0.320460203189156\\
0.932884	0.320863890197163\\
0.93344	0.321267577205169\\
0.933847	0.321637623629175\\
0.934233	0.322041310637182\\
0.934752	0.322478638229189\\
0.935293	0.322882325237195\\
0.935709	0.323286012245201\\
0.936288	0.323689699253208\\
0.936707	0.324059745677214\\
0.937125	0.32442979210122\\
0.9376	0.324799838525226\\
0.938048	0.325237166117233\\
0.938538	0.325640853125239\\
0.938859	0.325977258965245\\
0.939392	0.326380945973252\\
0.939759	0.326818273565259\\
0.940096	0.327221960573265\\
0.940544	0.327592006997271\\
0.940948	0.327962053421277\\
0.941568	0.328433021597285\\
0.941944	0.328870349189292\\
0.942522	0.3293749579493\\
0.94304	0.329745004373306\\
0.943422	0.330081410213312\\
0.943776	0.330485097221318\\
0.944288	0.330855143645324\\
0.944736	0.331292471237331\\
0.945028	0.331763439413339\\
0.94551	0.332200767005346\\
0.945984	0.332604454013352\\
0.946848	0.332974500437358\\
0.947328	0.333378187445365\\
0.94792	0.333781874453371\\
0.948224	0.334185561461378\\
0.948832	0.334589248469384\\
0.949408	0.334992935477391\\
0.949847	0.335463903653398\\
0.950394	0.335934871829406\\
0.951008	0.336338558837412\\
0.951296	0.336742245845419\\
0.951743	0.337179573437426\\
0.952257	0.337515979277431\\
0.952803	0.337919666285438\\
0.953536	0.338289712709444\\
0.95408	0.33865975913345\\
0.954784	0.338996164973455\\
0.955232	0.339500773733463\\
0.955888	0.339837179573469\\
0.956369	0.340173585413475\\
0.956884	0.340610913005482\\
0.95712	0.341048240597489\\
0.957632	0.341519208773496\\
0.958297	0.341922895781503\\
0.95888	0.34232658278951\\
0.959296	0.342797550965517\\
0.959936	0.343302159725525\\
0.960578	0.343806768485533\\
0.96112	0.34427773666154\\
0.96176	0.344614142501546\\
0.962281	0.344950548341552\\
0.962827	0.345387875933559\\
0.963341	0.345825203525565\\
0.963744	0.346228890533572\\
0.964305	0.34673349929358\\
0.965205	0.347103545717587\\
0.9656	0.347507232725593\\
0.966048	0.347843638565599\\
0.966522	0.348180044405604\\
0.966972	0.34855009082961\\
0.96752	0.348953777837617\\
0.968	0.349424746013624\\
0.968514	0.34979479243763\\
0.969184	0.350265760613638\\
0.969799	0.350770369373646\\
0.970602	0.351207696965653\\
0.971072	0.351611383973659\\
0.971438	0.352082352149667\\
0.971759	0.352553320325674\\
0.97232	0.352923366749681\\
0.972723	0.353360694341688\\
0.973173	0.353730740765694\\
0.973622	0.3541344277737\\
0.973952	0.354639036533709\\
0.974361	0.354975442373714\\
0.9752	0.355379129381721\\
0.975712	0.355883738141729\\
0.976224	0.356321065733736\\
0.976546	0.356657471573741\\
0.97706	0.356993877413747\\
0.977728	0.357330283253752\\
0.978144	0.357767610845759\\
0.978592	0.358171297853766\\
0.979084	0.358642266029773\\
0.97947	0.35904595303778\\
0.979936	0.359483280629787\\
0.98064	0.359886967637793\\
0.981028	0.360223373477798\\
0.981632	0.360627060485805\\
0.981984	0.360997106909811\\
0.982798	0.361367153333817\\
0.983133	0.361770840341823\\
0.98355	0.362140886765829\\
0.984	0.362645495525837\\
0.984384	0.363150104285845\\
0.98464	0.363486510125851\\
0.985189	0.363822915965857\\
0.985664	0.364226602973863\\
0.985992	0.36466393056587\\
0.986474	0.365067617573877\\
0.986988	0.365437663997883\\
0.987245	0.365807710421889\\
0.987616	0.366144116261894\\
0.987888	0.366547803269901\\
0.98848	0.366985130861908\\
0.98896	0.367355177285914\\
0.98944	0.36775886429392\\
0.989792	0.368162551301927\\
0.990361	0.368566238309934\\
0.99104	0.36893628473394\\
0.991616	0.369373612325947\\
0.992032	0.369844580501954\\
0.992482	0.37021462692596\\
0.992932	0.370551032765966\\
0.993568	0.371022000941974\\
0.994144	0.37139204736598\\
0.994528	0.371762093789985\\
0.994924	0.372132140213991\\
0.995406	0.372569467805998\\
0.995808	0.372973154814004\\
0.996256	0.373477763574012\\
0.996819	0.373881450582019\\
0.997301	0.374285137590025\\
0.997888	0.374722465182032\\
0.998394	0.375126152190039\\
0.99904	0.375563479782046\\
0.999486	0.376068088542054\\
0.999904	0.37647177555006\\
1.00083	0.376942743726068\\
1.00148	0.377279149566074\\
1.00187	0.377615555406079\\
1.00234	0.378019242414086\\
1.00304	0.378422929422093\\
1.00374	0.378792975846099\\
1.00411	0.379230303438106\\
1.00477	0.379701271614113\\
1.00515	0.38010495862212\\
1.00563	0.380475005046126\\
1.00605	0.380878692054132\\
1.00662	0.381316019646139\\
1.00736	0.381686066070145\\
1.00806	0.382089753078152\\
1.00858	0.382560721254159\\
1.00925	0.383065330014167\\
1.0097	0.383469017022174\\
1.01027	0.38383906344618\\
1.01086	0.384343672206188\\
1.0112	0.384713718630194\\
1.01162	0.385050124470199\\
1.01206	0.385521092646207\\
1.01264	0.385857498486212\\
1.01328	0.386294826078219\\
1.01394	0.386664872502225\\
1.01462	0.387102200094232\\
1.01498	0.387472246518238\\
1.01555	0.388010495862247\\
1.01597	0.388616026374257\\
1.01652	0.389154275718265\\
1.01741	0.389591603310272\\
1.01796	0.39002893090228\\
1.01846	0.390432617910286\\
1.01917	0.390836304918293\\
1.01969	0.391206351342299\\
1.02041	0.391643678934306\\
1.0209	0.392047365942312\\
1.02153	0.392484693534319\\
1.02186	0.392854739958325\\
1.02233	0.393258426966332\\
1.02272	0.393662113974338\\
1.02314	0.394267644486348\\
1.02362	0.394637690910354\\
1.02416	0.395108659086361\\
1.02461	0.395714189598371\\
1.02503	0.39631972011038\\
1.02557	0.396790688286388\\
1.02622	0.397228015878395\\
1.02676	0.397698984054402\\
1.02726	0.398069030478408\\
1.02771	0.398439076902414\\
1.02821	0.398876404494422\\
1.02869	0.399280091502428\\
1.02912	0.399650137926434\\
1.02965	0.40002018435044\\
1.03008	0.400423871358447\\
1.03072	0.400928480118455\\
1.0312	0.401298526542461\\
1.03165	0.401803135302469\\
1.03239	0.402341384646477\\
1.03293	0.402879633990486\\
1.0336	0.403283320998493\\
1.03437	0.403687008006499\\
1.03474	0.404023413846504\\
1.03505	0.404460741438511\\
1.03563	0.404830787862518\\
1.03619	0.405268115454525\\
1.03683	0.405772724214533\\
1.03728	0.406310973558541\\
1.03798	0.406681019982547\\
1.0384	0.407017425822553\\
1.03875	0.40745475341456\\
1.03916	0.407925721590568\\
1.03984	0.408430330350576\\
1.04032	0.408934939110584\\
1.04086	0.409439547870592\\
1.04141	0.409775953710597\\
1.04192	0.410146000134603\\
1.04234	0.410616968310611\\
1.04304	0.411087936486618\\
1.04347	0.411424342326624\\
1.04406	0.41176074816663\\
1.04438	0.412130794590636\\
1.04486	0.412467200430641\\
1.04541	0.412904528022648\\
1.04585	0.413274574446655\\
1.04618	0.413644620870661\\
1.04668	0.414115589046669\\
1.04713	0.414552916638675\\
1.04762	0.414889322478681\\
1.048	0.415293009486688\\
1.04848	0.415797618246695\\
1.04902	0.416234945838702\\
1.04951	0.416672273430709\\
1.04995	0.417008679270715\\
1.0503	0.417513288030723\\
1.05069	0.41791697503873\\
1.05139	0.418253380878735\\
1.0521	0.418690708470742\\
1.05264	0.41916167664675\\
1.05304	0.419531723070756\\
1.0535	0.419935410078762\\
1.05398	0.420339097086769\\
1.05439	0.420776424678776\\
1.05478	0.421112830518781\\
1.05545	0.421516517526788\\
1.05619	0.421953845118795\\
1.05684	0.422458453878803\\
1.05734	0.422862140886809\\
1.05773	0.423333109062817\\
1.05835	0.423736796070823\\
1.05876	0.42414048307883\\
1.05941	0.424611451254838\\
1.0599	0.425116060014846\\
1.06061	0.425486106438852\\
1.06092	0.42599071519886\\
1.06153	0.426428042790867\\
1.06198	0.426831729798873\\
1.06239	0.42723541680688\\
1.06278	0.427639103814886\\
1.06323	0.428009150238893\\
1.06381	0.4284464778309\\
1.06435	0.428917446006907\\
1.06503	0.429321133014913\\
1.06554	0.42972482002292\\
1.06618	0.430162147614927\\
1.0666	0.430498553454932\\
1.06714	0.430868599878938\\
1.06755	0.431238646302944\\
1.06823	0.431675973894951\\
1.06867	0.432012379734957\\
1.06938	0.432483347910964\\
1.06982	0.432887034918971\\
1.07023	0.433223440758976\\
1.07056	0.433593487182982\\
1.07104	0.433997174190989\\
1.07149	0.434468142366997\\
1.07222	0.435107313463007\\
1.07274	0.435544641055014\\
1.07331	0.43591468747902\\
1.07373	0.436284733903026\\
1.07421	0.436688420911032\\
1.07459	0.437092107919039\\
1.07518	0.437428513759044\\
1.07558	0.437933122519052\\
1.07605	0.438370450111059\\
1.07659	0.438841418287066\\
1.07699	0.439278745879074\\
1.0775	0.439749714055081\\
1.07804	0.440086119895087\\
1.07846	0.440624369239095\\
1.07894	0.440994415663101\\
1.07933	0.44153266500711\\
1.0799	0.442003633183117\\
1.08083	0.442474601359125\\
1.08151	0.442979210119133\\
1.08205	0.44341653771114\\
1.08258	0.443786584135146\\
1.08342	0.444122989975152\\
1.08378	0.444560317567159\\
1.08442	0.444930363991165\\
1.08493	0.445266769831171\\
1.08534	0.445636816255176\\
1.08581	0.446040503263183\\
1.08643	0.44647783085519\\
1.0872	0.446881517863197\\
1.08781	0.447453407791206\\
1.08819	0.448058938303215\\
1.08855	0.448428984727221\\
1.08906	0.448866312319229\\
1.08957	0.449236358743235\\
1.0904	0.449707326919242\\
1.09091	0.450144654511249\\
1.09147	0.450548341519256\\
1.09205	0.450952028527263\\
1.09251	0.451288434367268\\
1.0928	0.451793043127277\\
1.09315	0.452163089551282\\
1.09357	0.45263405772729\\
1.09421	0.453071385319297\\
1.09471	0.453508712911304\\
1.09514	0.45387875933531\\
1.09565	0.454248805759316\\
1.09619	0.454686133351323\\
1.0969	0.455157101527331\\
1.09751	0.455695350871339\\
1.09792	0.456065397295346\\
1.09837	0.456536365471353\\
1.09882	0.456906411895359\\
1.09973	0.457242817735364\\
1.10022	0.457680145327372\\
1.10079	0.458083832335378\\
1.10127	0.458554800511386\\
1.10218	0.458924846935392\\
1.10285	0.459362174527398\\
1.10368	0.459765861535405\\
1.1041	0.460236829711412\\
1.10454	0.460775079055421\\
1.10496	0.461145125479427\\
1.1055	0.461717015407436\\
1.106	0.462154342999443\\
1.10643	0.462524389423449\\
1.10696	0.462928076431456\\
1.10755	0.463365404023463\\
1.1081	0.463836372199471\\
1.10853	0.464172778039476\\
1.10899	0.464576465047483\\
1.10937	0.46501379263949\\
1.10976	0.465451120231497\\
1.11024	0.465821166655503\\
1.11081	0.466191213079509\\
1.11139	0.466594900087516\\
1.11174	0.467099508847524\\
1.11232	0.467671398775533\\
1.11267	0.468176007535541\\
1.11319	0.468546053959547\\
1.11392	0.468949740967554\\
1.11427	0.46935342797556\\
1.11472	0.469824396151568\\
1.11508	0.470194442575574\\
1.11555	0.47056448899958\\
1.11603	0.470900894839585\\
1.1165	0.471405503599593\\
1.11698	0.471977393527603\\
1.11741	0.47244836170361\\
1.11808	0.472818408127616\\
1.11869	0.473289376303624\\
1.11945	0.473760344479631\\
1.12019	0.47433223440764\\
1.12064	0.474769561999647\\
1.12131	0.475173249007654\\
1.12186	0.47554329543166\\
1.12225	0.475946982439666\\
1.12269	0.476350669447673\\
1.12328	0.476687075287679\\
1.12376	0.477090762295685\\
1.12437	0.477460808719691\\
1.12483	0.477898136311698\\
1.12524	0.478268182735704\\
1.12617	0.47863822915971\\
1.12653	0.479041916167717\\
1.12694	0.479445603175723\\
1.12746	0.47984929018373\\
1.12822	0.480252977191737\\
1.1289	0.480824867119746\\
1.12973	0.481396757047755\\
1.13041	0.481766803471761\\
1.13096	0.482136849895767\\
1.13152	0.482641458655775\\
1.1321	0.483078786247782\\
1.1327	0.483516113839789\\
1.13338	0.483886160263795\\
1.13398	0.484289847271801\\
1.13446	0.484659893695808\\
1.13491	0.485063580703814\\
1.13539	0.485467267711821\\
1.13587	0.485904595303828\\
1.13642	0.486442844647837\\
1.13683	0.486779250487842\\
1.13719	0.487216578079849\\
1.13767	0.487653905671856\\
1.13812	0.488057592679863\\
1.1387	0.488427639103868\\
1.13905	0.488831326111875\\
1.13955	0.489302294287883\\
1.14003	0.489672340711889\\
1.14045	0.490042387135895\\
1.14102	0.490412433559901\\
1.14157	0.490782479983907\\
1.14202	0.491152526407913\\
1.14237	0.49162349458392\\
1.14269	0.492027181591927\\
1.14342	0.492464509183934\\
1.144	0.492935477359942\\
1.14458	0.49347372670395\\
1.14518	0.493877413711957\\
1.14583	0.494281100719964\\
1.14637	0.494718428311971\\
1.14694	0.495088474735977\\
1.14765	0.495458521159983\\
1.14824	0.495828567583989\\
1.14901	0.496265895175996\\
1.14965	0.496635941600001\\
1.15007	0.497005988024008\\
1.15062	0.497510596784016\\
1.15155	0.497880643208022\\
1.15248	0.498351611384029\\
1.1535	0.498721657808035\\
1.15418	0.499158985400042\\
1.15473	0.499529031824048\\
1.15536	0.499932718832055\\
1.15586	0.500336405840061\\
1.15645	0.500706452264067\\
1.15717	0.501143779856074\\
1.15772	0.501581107448081\\
1.15834	0.501917513288087\\
1.15955	0.502455762632095\\
1.1599	0.502825809056101\\
1.16051	0.503330417816109\\
1.16109	0.503801385992116\\
1.16144	0.504171432416122\\
1.16221	0.504608760008129\\
1.16267	0.505046087600136\\
1.16328	0.505416134024142\\
1.1639	0.505786180448148\\
1.16447	0.506189867456154\\
1.16502	0.50655991388016\\
1.16569	0.506997241472167\\
1.16621	0.507400928480174\\
1.16665	0.507770974904179\\
1.16717	0.508208302496186\\
1.16778	0.508611989504193\\
1.16848	0.508982035928198\\
1.16918	0.509352082352204\\
1.16982	0.50975576936021\\
1.17014	0.510294018704219\\
1.17062	0.510664065128225\\
1.17101	0.511034111552231\\
1.1715	0.511437798560237\\
1.17218	0.511807844984243\\
1.1727	0.512177891408249\\
1.17334	0.512581578416255\\
1.17385	0.513018906008262\\
1.1743	0.51352351476827\\
1.17481	0.513960842360277\\
1.17537	0.514398169952284\\
1.17578	0.514835497544291\\
1.17642	0.5153737468883\\
1.17693	0.515777433896306\\
1.17745	0.516282042656314\\
1.17835	0.51661844849632\\
1.17866	0.516988494920325\\
1.17926	0.517392181928332\\
1.17987	0.517829509520339\\
1.18043	0.518199555944345\\
1.18122	0.518569602368351\\
1.18176	0.519006929960358\\
1.18237	0.519444257552365\\
1.18285	0.519847944560371\\
1.18355	0.520318912736379\\
1.18426	0.520722599744385\\
1.18474	0.521092646168391\\
1.18529	0.5216645360964\\
1.18567	0.522135504272407\\
1.18624	0.522539191280413\\
1.18685	0.522875597120419\\
1.18757	0.523245643544424\\
1.18819	0.523682971136431\\
1.18877	0.524053017560437\\
1.18944	0.524423063984443\\
1.19011	0.524826750992449\\
1.19062	0.525196797416455\\
1.19113	0.525566843840461\\
1.19174	0.526071452600469\\
1.19255	0.526777904864481\\
1.19322	0.527147951288486\\
1.19376	0.527484357128492\\
1.19411	0.527854403552497\\
1.19466	0.528291731144504\\
1.19533	0.528762699320512\\
1.19578	0.529233667496519\\
1.19622	0.529637354504526\\
1.19704	0.530041041512532\\
1.19747	0.530444728520539\\
1.19792	0.530848415528545\\
1.19859	0.531218461952551\\
1.19917	0.531622148960557\\
1.20019	0.532059476552564\\
1.20102	0.532530444728572\\
1.2018	0.532934131736578\\
1.20227	0.533337818744585\\
1.20292	0.533775146336592\\
1.20345	0.534145192760598\\
1.20432	0.534481598600603\\
1.2048	0.534851645024609\\
1.20549	0.535288972616616\\
1.2061	0.535726300208623\\
1.20666	0.53616362780063\\
1.20723	0.536634595976637\\
1.20784	0.537105564152645\\
1.20867	0.53744196999265\\
1.20909	0.538013859920659\\
1.20961	0.538417546928666\\
1.21014	0.538888515104673\\
1.2108	0.53929220211268\\
1.2113	0.539695889120686\\
1.21197	0.540099576128692\\
1.21266	0.540503263136699\\
1.21337	0.540839668976704\\
1.21379	0.541276996568711\\
1.21418	0.541613402408716\\
1.21507	0.542050730000723\\
1.21565	0.54248805759273\\
1.21632	0.542925385184737\\
1.21725	0.543261791024742\\
1.21766	0.543699118616749\\
1.21802	0.544102805624756\\
1.21856	0.544439211464761\\
1.21914	0.544809257888767\\
1.21981	0.545179304312773\\
1.2204	0.54565027248878\\
1.22125	0.546053959496787\\
1.22176	0.546524927672794\\
1.22237	0.546962255264801\\
1.22298	0.547365942272807\\
1.22381	0.547702348112813\\
1.22448	0.54817331628882\\
1.22502	0.548610643880827\\
1.22556	0.549014330888833\\
1.22624	0.54941801789684\\
1.22685	0.549754423736845\\
1.22771	0.550259032496853\\
1.22824	0.550595438336859\\
1.22902	0.550931844176864\\
1.22954	0.55133553118487\\
1.23001	0.551739218192877\\
1.23052	0.552344748704886\\
1.23152	0.552815716880894\\
1.23213	0.553454887976904\\
1.23312	0.553892215568911\\
1.23361	0.554363183744918\\
1.23405	0.554834151920926\\
1.23475	0.555305120096933\\
1.23546	0.555675166520939\\
1.23626	0.556146134696947\\
1.23672	0.556482540536952\\
1.23709	0.556852586960958\\
1.23749	0.557256273968964\\
1.23814	0.557659960976971\\
1.23907	0.558030007400977\\
1.23961	0.558366413240982\\
1.24019	0.558938303168991\\
1.24084	0.559442911928999\\
1.24176	0.559846598937005\\
1.24215	0.560216645361011\\
1.24312	0.560620332369018\\
1.24349	0.560990378793023\\
1.244	0.561360425217029\\
1.24463	0.561797752809036\\
1.24534	0.562201439817043\\
1.24614	0.562571486241049\\
1.2471	0.563008813833056\\
1.24771	0.563412500841062\\
1.24845	0.563782547265068\\
1.249	0.564186234273075\\
1.24947	0.564589921281081\\
1.25002	0.564959967705087\\
1.2509	0.565296373545092\\
1.25139	0.565632779385098\\
1.25222	0.565969185225103\\
1.25322	0.566305591065108\\
1.25382	0.566709278073115\\
1.2544	0.567112965081121\\
1.25484	0.567483011505127\\
1.25558	0.567853057929133\\
1.25642	0.568256744937139\\
1.25706	0.568794994281148\\
1.25754	0.569165040705154\\
1.2583	0.56953508712916\\
1.25907	0.569938774137166\\
1.25968	0.570308820561172\\
1.26032	0.570779788737179\\
1.26096	0.571149835161185\\
1.26162	0.571587162753192\\
1.26246	0.572058130929199\\
1.2631	0.572461817937206\\
1.26403	0.572831864361212\\
1.26454	0.573302832537219\\
1.26522	0.573672878961225\\
1.2659	0.574076565969231\\
1.26662	0.574412971809236\\
1.26734	0.574783018233242\\
1.26789	0.575153064657248\\
1.26851	0.575523111081254\\
1.2688	0.575994079257262\\
1.26944	0.576330485097267\\
1.26992	0.576666890937272\\
1.27059	0.57713785911328\\
1.27114	0.577507905537285\\
1.27187	0.577911592545292\\
1.2728	0.578348920137299\\
1.27368	0.578887169481307\\
1.27418	0.579223575321313\\
1.27469	0.57966090291332\\
1.27589	0.579997308753325\\
1.27638	0.580367355177331\\
1.27686	0.580737401601336\\
1.27753	0.581141088609343\\
1.27827	0.581544775617349\\
1.27881	0.582049384377357\\
1.27942	0.582621274305366\\
1.28003	0.583058601897373\\
1.28058	0.58349592948938\\
1.28125	0.583933257081387\\
1.28211	0.584404225257395\\
1.28269	0.584807912265401\\
1.2831	0.585177958689407\\
1.28373	0.585682567449415\\
1.28421	0.586086254457422\\
1.2849	0.586422660297427\\
1.28563	0.586792706721433\\
1.28618	0.58723003431344\\
1.28688	0.587667361905447\\
1.28774	0.588373814169458\\
1.28832	0.588743860593464\\
1.28893	0.589181188185471\\
1.28957	0.589584875193477\\
1.2904	0.590022202785484\\
1.29105	0.59035860862549\\
1.29168	0.590762295633496\\
1.29226	0.591165982641503\\
1.29306	0.591569669649509\\
1.29373	0.591973356657515\\
1.29437	0.592343403081521\\
1.29507	0.592713449505527\\
1.29574	0.593150777097534\\
1.29638	0.593655385857542\\
1.29693	0.594059072865548\\
1.2976	0.594530041041556\\
1.29824	0.595001009217563\\
1.29934	0.595371055641569\\
1.30006	0.595707461481574\\
1.30061	0.596111148489581\\
1.30112	0.596514835497587\\
1.30189	0.596918522505593\\
1.30239	0.597254928345599\\
1.30301	0.597658615353605\\
1.30394	0.598095942945612\\
1.30477	0.598499629953618\\
1.30566	0.598936957545625\\
1.30643	0.599407925721633\\
1.3072	0.599777972145639\\
1.30765	0.600181659153645\\
1.30854	0.600585346161652\\
1.30946	0.600989033169658\\
1.31027	0.601426360761665\\
1.31072	0.601830047769672\\
1.31197	0.602301015945679\\
1.313	0.602704702953685\\
1.31398	0.603108389961692\\
1.31453	0.603512076969698\\
1.31529	0.603848482809704\\
1.31586	0.604184888649709\\
1.3167	0.604588575657716\\
1.3174	0.604992262665722\\
1.3181	0.605328668505727\\
1.31862	0.605698714929733\\
1.31958	0.606169683105741\\
1.32042	0.606573370113747\\
1.32103	0.606943416537753\\
1.32163	0.607347103545759\\
1.32215	0.607818071721766\\
1.32272	0.608322680481774\\
1.32324	0.60865908632178\\
1.32395	0.609062773329786\\
1.32488	0.609399179169791\\
1.32544	0.609735585009797\\
1.32635	0.610172912601804\\
1.32691	0.61054295902581\\
1.3279	0.610913005449816\\
1.32854	0.611283051873821\\
1.32947	0.611720379465828\\
1.33024	0.612258628809837\\
1.33101	0.612662315817843\\
1.33195	0.613166924577851\\
1.3325	0.613503330417857\\
1.33309	0.613873376841862\\
1.33353	0.614243423265868\\
1.33427	0.614680750857875\\
1.33482	0.615050797281881\\
1.33619	0.615488124873888\\
1.33693	0.615858171297894\\
1.33773	0.616261858305901\\
1.33857	0.616732826481908\\
1.33939	0.617170154073915\\
1.34002	0.617573841081921\\
1.34054	0.617977528089928\\
1.3412	0.618347574513934\\
1.34201	0.618683980353939\\
1.34287	0.619188589113947\\
1.34358	0.619558635537953\\
1.34467	0.61999596312996\\
1.34554	0.620433290721967\\
1.34667	0.620803337145973\\
1.34715	0.621173383569979\\
1.34803	0.621543429993984\\
1.34902	0.62187983583399\\
1.3497	0.622249882257996\\
1.3505	0.622653569266002\\
1.35126	0.623090896858009\\
1.35206	0.623460943282015\\
1.35325	0.624032833210024\\
1.35441	0.62436923905003\\
1.35508	0.624739285474035\\
1.35584	0.625075691314041\\
1.35676	0.625445737738046\\
1.35743	0.625849424746053\\
1.35814	0.626185830586058\\
1.35939	0.626589517594065\\
1.36006	0.627026845186072\\
1.361	0.627396891610078\\
1.36173	0.627800578618084\\
1.36288	0.62820426562609\\
1.36332	0.628641593218097\\
1.36416	0.628977999058103\\
1.36474	0.629348045482109\\
1.36514	0.629684451322114\\
1.36572	0.63005449774612\\
1.36675	0.630424544170126\\
1.36768	0.630861871762132\\
1.36867	0.631198277602138\\
1.36935	0.631534683442143\\
1.36998	0.631938370450149\\
1.37126	0.632342057458156\\
1.37219	0.632712103882162\\
1.37277	0.633048509722167\\
1.37362	0.633485837314174\\
1.3741	0.63388952432218\\
1.37498	0.634259570746186\\
1.37565	0.634696898338193\\
1.37639	0.635336069434203\\
1.37718	0.63577339702621\\
1.37806	0.636143443450216\\
1.37901	0.636513489874222\\
1.37969	0.636883536298228\\
1.38022	0.637320863890235\\
1.38092	0.63765726973024\\
1.38149	0.638027316154246\\
1.38239	0.638397362578252\\
1.38294	0.638733768418257\\
1.38426	0.639137455426264\\
1.38496	0.63950750185027\\
1.38573	0.639944829442276\\
1.38673	0.640348516450283\\
1.38742	0.640718562874289\\
1.38819	0.641155890466296\\
1.38959	0.641559577474302\\
1.39005	0.641895983314307\\
1.39113	0.642299670322314\\
1.3919	0.64270335733032\\
1.39271	0.643039763170326\\
1.39361	0.643443450178332\\
1.39469	0.643813496602338\\
1.39534	0.644149902442343\\
1.396	0.644519948866349\\
1.39661	0.644923635874355\\
1.39712	0.645293682298361\\
1.39763	0.645630088138366\\
1.39827	0.646000134562372\\
1.39916	0.646437462154379\\
1.40013	0.646807508578385\\
1.40099	0.647278476754392\\
1.4018	0.647682163762399\\
1.4031	0.648052210186404\\
1.40389	0.64842225661041\\
1.40463	0.648792303034416\\
1.40515	0.649162349458422\\
1.40605	0.649633317634429\\
1.40716	0.650070645226436\\
1.40806	0.650440691650442\\
1.40909	0.65091165982645\\
1.40982	0.651348987418457\\
1.4106	0.651685393258462\\
1.41136	0.652021799098467\\
1.41218	0.652459126690474\\
1.4129	0.652896454282481\\
1.41391	0.653266500706487\\
1.41457	0.653636547130493\\
1.41539	0.654006593554499\\
1.41619	0.654376639978504\\
1.41703	0.65474668640251\\
1.41776	0.655184013994517\\
1.4186	0.655520419834522\\
1.41953	0.655890466258528\\
1.42026	0.656226872098534\\
1.42084	0.656596918522539\\
1.42159	0.657000605530546\\
1.42237	0.657337011370551\\
1.4232	0.657673417210556\\
1.42442	0.658144385386564\\
1.42522	0.65851443181057\\
1.42618	0.658884478234576\\
1.42692	0.659254524658582\\
1.42784	0.659624571082588\\
1.42893	0.659994617506593\\
1.42985	0.660364663930599\\
1.43043	0.660768350938606\\
1.43104	0.661172037946612\\
1.43174	0.661575724954618\\
1.43261	0.661979411962625\\
1.43347	0.662383098970631\\
1.43424	0.662887707730639\\
1.43504	0.663325035322646\\
1.43587	0.663796003498654\\
1.43651	0.66419969050666\\
1.43753	0.664536096346665\\
1.43846	0.664906142770671\\
1.43923	0.665377110946679\\
1.43974	0.665814438538685\\
1.44071	0.666251766130692\\
1.4417	0.666621812554698\\
1.4425	0.666991858978704\\
1.44314	0.66736190540271\\
1.44402	0.667698311242715\\
1.44492	0.668135638834722\\
1.44586	0.668539325842728\\
1.44656	0.668943012850735\\
1.44717	0.669346699858741\\
1.44778	0.669750386866748\\
1.44864	0.670187714458755\\
1.44925	0.67052412029876\\
1.44986	0.670961447890767\\
1.45031	0.671365134898773\\
1.45138	0.671701540738779\\
1.45182	0.672138868330786\\
1.45258	0.672508914754791\\
1.45317	0.672845320594797\\
1.45404	0.673249007602803\\
1.45475	0.673619054026809\\
1.45558	0.673989100450815\\
1.45619	0.674460068626822\\
1.45702	0.674796474466827\\
1.45811	0.675267442642835\\
1.45882	0.675704770234842\\
1.45955	0.676041176074847\\
1.45998	0.676377581914852\\
1.46101	0.676781268922859\\
1.46173	0.677117674762864\\
1.46233	0.677454080602869\\
1.46355	0.677958689362877\\
1.46429	0.678295095202883\\
1.46503	0.678732422794889\\
1.46554	0.679102469218895\\
1.46653	0.679472515642901\\
1.4672	0.679876202650907\\
1.46771	0.680212608490913\\
1.4685	0.680582654914918\\
1.46912	0.680952701338924\\
1.46989	0.681356388346931\\
1.47078	0.681760075354937\\
1.47168	0.682197402946944\\
1.47267	0.68260108995495\\
1.47328	0.683004776962957\\
1.47389	0.683408463970963\\
1.47466	0.683744869810968\\
1.47552	0.684215837986976\\
1.47634	0.684585884410982\\
1.47702	0.684955930834988\\
1.47766	0.685359617842994\\
1.47869	0.685763304851\\
1.47971	0.686133351275006\\
1.48032	0.686570678867013\\
1.48122	0.68700800645902\\
1.4818	0.687478974635028\\
1.48283	0.687849021059033\\
1.4835	0.688185426899039\\
1.48429	0.688521832739044\\
1.48456	0.688858238579049\\
1.48518	0.689228285003055\\
1.48582	0.689598331427061\\
1.48665	0.689968377851067\\
1.48723	0.690372064859073\\
1.48794	0.690910314203082\\
1.4887	0.691381282379089\\
1.4896	0.691751328803095\\
1.49008	0.692121375227101\\
1.4913	0.692491421651107\\
1.49198	0.692895108659113\\
1.49292	0.693265155083119\\
1.49356	0.693635201507125\\
1.49421	0.694038888515132\\
1.49504	0.694476216107138\\
1.49594	0.694812621947144\\
1.4967	0.69518266837115\\
1.49735	0.695586355379156\\
1.4977	0.696023682971163\\
1.49878	0.696393729395169\\
1.49965	0.696797416403175\\
1.50016	0.697234743995182\\
1.50063	0.697571149835187\\
1.50118	0.697907555675192\\
1.50188	0.698311242683199\\
1.50275	0.698782210859206\\
1.50336	0.699219538451213\\
1.50394	0.699623225459219\\
1.5047	0.700060553051226\\
1.50516	0.700430599475232\\
1.5059	0.700800645899238\\
1.50643	0.701170692323244\\
1.50736	0.701608019915251\\
1.50842	0.701978066339257\\
1.50902	0.702314472179262\\
1.5097	0.702650878019267\\
1.51037	0.703121846195274\\
1.51104	0.703525533203281\\
1.51197	0.70406378254729\\
1.51242	0.704501110139297\\
1.51299	0.704837515979302\\
1.51354	0.705173921819307\\
1.51437	0.705543968243313\\
1.51485	0.705914014667319\\
1.51546	0.706250420507324\\
1.51631	0.706687748099331\\
1.51718	0.707024153939337\\
1.51779	0.707394200363343\\
1.51837	0.707797887371349\\
1.51897	0.708134293211354\\
1.5201	0.708638901971362\\
1.52071	0.709042588979369\\
1.52138	0.709412635403375\\
1.52198	0.709782681827381\\
1.52246	0.710253650003388\\
1.5231	0.710657337011395\\
1.52352	0.7110273834354\\
1.52419	0.711363789275406\\
1.52511	0.711801116867413\\
1.52598	0.712171163291418\\
1.52678	0.712608490883425\\
1.52765	0.713079459059433\\
1.52822	0.713584067819441\\
1.5289	0.714088676579449\\
1.52934	0.714492363587455\\
1.52973	0.714896050595462\\
1.53046	0.715333378187468\\
1.53073	0.715770705779475\\
1.53133	0.71610711161948\\
1.53166	0.716578079795488\\
1.532	0.716948126219494\\
1.53253	0.717419094395501\\
1.53286	0.717755500235507\\
1.53328	0.718125546659512\\
1.53376	0.71863015541952\\
1.53414	0.71920204534753\\
1.53465	0.719807575859539\\
1.5352	0.72048038753955\\
1.53555	0.721052277467559\\
1.53613	0.721556886227567\\
1.53648	0.722330619659579\\
1.5368	0.723238915427594\\
1.53715	0.723777164771602\\
1.53754	0.724449976451613\\
1.53782	0.725223709883625\\
1.53821	0.725694678059633\\
1.5385	0.726064724483639\\
1.53876	0.726569333243647\\
1.53899	0.727006660835654\\
1.5392	0.727511269595661\\
1.53949	0.72804951893967\\
1.53978	0.728587768283679\\
1.54006	0.728957814707684\\
1.54031	0.729395142299691\\
1.54058	0.7299333916437\\
1.5409	0.730438000403708\\
1.54125	0.731110812083719\\
1.54154	0.731783623763729\\
1.54175	0.732389154275739\\
1.54204	0.732792841283745\\
1.5423	0.733566574715758\\
1.54252	0.734071183475766\\
1.54281	0.734710354571776\\
1.54313	0.735450447419788\\
1.54342	0.7362241808518\\
1.54387	0.736930633115811\\
1.54419	0.737805288299825\\
1.54459	0.738444459395835\\
1.54484	0.739049989907845\\
1.54515	0.739588239251853\\
1.54538	0.740126488595862\\
1.54566	0.74066473793987\\
1.54589	0.741505752539884\\
1.54611	0.742144923635894\\
1.54637	0.742784094731904\\
1.54666	0.743255062907911\\
1.54688	0.743726031083919\\
1.54714	0.744331561595929\\
1.54733	0.745004373275939\\
1.54757	0.745475341451947\\
1.54778	0.746181793715958\\
1.548	0.746652761891966\\
1.54822	0.747157370651974\\
1.54845	0.747796541747984\\
1.54863	0.748301150507992\\
1.54883	0.748805759268\\
1.54909	0.74944493036401\\
1.54928	0.749983179708019\\
1.54953	0.750555069636028\\
1.54973	0.751093318980037\\
1.55007	0.751698849492046\\
1.55034	0.752270739420055\\
1.55059	0.752909910516065\\
1.55082	0.753616362780077\\
1.55123	0.754390096212089\\
1.55161	0.754995626724099\\
1.55197	0.755567516652108\\
1.55238	0.756139406580117\\
1.5527	0.756778577676127\\
1.55296	0.757451389356138\\
1.55328	0.758460606876154\\
1.55354	0.758931575052161\\
1.55377	0.75946982439617\\
1.55396	0.759974433156178\\
1.55424	0.760512682500186\\
1.55446	0.761219134764198\\
1.55475	0.761723743524206\\
1.5551	0.762161071116213\\
1.55536	0.762800242212223\\
1.55563	0.763338491556232\\
1.55586	0.764044943820243\\
1.55608	0.764583193164251\\
1.55631	0.765256004844262\\
1.55654	0.765861535356272\\
1.55677	0.766500706452282\\
1.55704	0.76697167462829\\
1.55728	0.767409002220296\\
1.55763	0.767947251564305\\
1.55786	0.768451860324313\\
1.55814	0.769158312588324\\
1.55837	0.769831124268335\\
1.55862	0.770302092444342\\
1.55891	0.771042185292354\\
1.5592	0.771647715804364\\
1.55952	0.772387808652376\\
1.5599	0.77326246383639\\
1.56026	0.774036197268402\\
1.56064	0.774439884276408\\
1.56096	0.775381820628423\\
1.56128	0.775920069972432\\
1.56157	0.776525600484442\\
1.56182	0.777164771580452\\
1.56208	0.77766938034046\\
1.56237	0.778476754356473\\
1.56257	0.779015003700481\\
1.56276	0.779654174796491\\
1.56301	0.780057861804498\\
1.56323	0.780596111148506\\
1.56344	0.781067079324514\\
1.56371	0.781638969252523\\
1.56395	0.782143578012531\\
1.56418	0.782648186772539\\
1.56438	0.78332099845255\\
1.56461	0.783825607212558\\
1.5648	0.784262934804565\\
1.56504	0.784733902980572\\
1.56525	0.78520487115658\\
1.56543	0.785608558164586\\
1.5657	0.786113166924594\\
1.56592	0.786752338020605\\
1.56621	0.78712238444461\\
1.56652	0.787828836708622\\
1.56686	0.788501648388632\\
1.56714	0.789241741236644\\
1.56739	0.789880912332654\\
1.56774	0.790789208100669\\
1.56819	0.791630222700682\\
1.56851	0.792605799636698\\
1.56871	0.793177689564707\\
1.56902	0.793615017156714\\
1.56932	0.794186907084723\\
1.56964	0.794725156428732\\
1.5699	0.795128843436738\\
1.57018	0.795768014532748\\
1.57035	0.796272623292756\\
1.57062	0.796844513220765\\
1.57086	0.797382762564774\\
1.57112	0.797954652492783\\
1.57137	0.79839198008479\\
1.57162	0.798862948260797\\
1.57197	0.799434838188807\\
1.57226	0.800208571620819\\
1.57254	0.800713180380827\\
1.57282	0.801116867388833\\
1.57309	0.801655116732842\\
1.57333	0.80215972549285\\
1.5736	0.802630693668857\\
1.57388	0.803101661844865\\
1.57408	0.803875395276877\\
1.57436	0.804413644620886\\
1.57455	0.804884612796893\\
1.57485	0.805523783892903\\
1.57513	0.806162954988914\\
1.57539	0.806903047836925\\
1.57571	0.807710421852938\\
1.57613	0.80845051470095\\
1.57642	0.809190607548962\\
1.57674	0.810098903316976\\
1.57712	0.810872636748988\\
1.57745	0.811646370181001\\
1.57779	0.812117338357008\\
1.57808	0.81285743120502\\
1.57838	0.813631164637032\\
1.57866	0.814203054565041\\
1.57898	0.814976787997054\\
1.57918	0.815481396757062\\
1.57941	0.816120567853072\\
1.57965	0.816793379533083\\
1.5799	0.817398910045092\\
1.58013	0.817970799973101\\
1.58038	0.818710892821113\\
1.58056	0.819518266837126\\
1.5808	0.820224719101137\\
1.58104	0.820931171365149\\
1.58141	0.821738545381162\\
1.5817	0.82227679472517\\
1.58192	0.82291596582118\\
1.58218	0.82352149633319\\
1.58243	0.824059745677198\\
1.58269	0.824732557357209\\
1.58301	0.82543900962122\\
1.5833	0.826145461885232\\
1.58358	0.826952835901244\\
1.5839	0.827793850501258\\
1.58426	0.828769427437273\\
1.58455	0.829408598533284\\
1.58486	0.830014129045293\\
1.58522	0.830686940725304\\
1.58563	0.831494314741317\\
1.5859	0.832133485837327\\
1.58618	0.832739016349337\\
1.58641	0.833344546861346\\
1.58663	0.833882796205355\\
1.5868	0.834421045549364\\
1.587	0.834858373141371\\
1.58726	0.835362981901379\\
1.58752	0.835968512413388\\
1.58776	0.836439480589396\\
1.58803	0.836910448765403\\
1.58829	0.837650541613415\\
1.58848	0.838356993877427\\
1.58877	0.838928883805436\\
1.58904	0.839601695485446\\
1.58927	0.840341788333458\\
1.58947	0.840846397093466\\
1.58966	0.841418287021475\\
1.58989	0.841922895781483\\
1.5902	0.842562066877494\\
1.59053	0.843066675637502\\
1.59078	0.843705846733512\\
1.5911	0.84421045549352\\
1.59145	0.845051470093533\\
1.59174	0.845657000605543\\
1.5921	0.846430734037555\\
1.59239	0.847069905133565\\
1.59267	0.847473592141572\\
1.59293	0.847877279149578\\
1.59316	0.848415528493587\\
1.59341	0.848852856085594\\
1.59389	0.849323824261601\\
1.59412	0.849828433021609\\
1.59438	0.850299401197617\\
1.59467	0.850703088205624\\
1.59491	0.851174056381631\\
1.59515	0.851846868061642\\
1.59539	0.852418757989651\\
1.59565	0.852889726165658\\
1.59597	0.853394334925666\\
1.59618	0.853865303101674\\
1.5964	0.854403552445683\\
1.59669	0.85487452062169\\
1.59696	0.855412769965699\\
1.5972	0.855883738141706\\
1.59747	0.856388346901714\\
1.59775	0.856825674493721\\
1.59805	0.857263002085728\\
1.59834	0.857801251429737\\
1.59869	0.858507703693748\\
1.59897	0.859079593621757\\
1.59923	0.859752405301768\\
1.59955	0.860425216981779\\
1.6	0.860963466325787\\
1.60042	0.861501715669796\\
1.6008	0.862140886765806\\
1.60122	0.862645495525814\\
1.6016	0.863251026037824\\
1.60208	0.863789275381832\\
1.60243	0.864192962389839\\
1.60285	0.864697571149847\\
1.60323	0.865101258157853\\
1.60366	0.86550494516586\\
1.60403	0.866009553925868\\
1.60434	0.866480522101875\\
1.60461	0.866850568525881\\
1.60501	0.867287896117888\\
1.60533	0.867826145461897\\
1.60582	0.868263473053904\\
1.60623	0.86866716006191\\
1.60676	0.869171768821918\\
1.60733	0.869676377581926\\
1.60781	0.870281908093936\\
1.60826	0.870853798021945\\
1.6087	0.871358406781953\\
1.60916	0.871728453205959\\
1.60964	0.872233061965967\\
1.61011	0.872670389557974\\
1.61043	0.873174998317982\\
1.6108	0.87364596649399\\
1.61133	0.874184215837998\\
1.61182	0.874554262262004\\
1.6121	0.87492430868601\\
1.61247	0.875428917446018\\
1.61283	0.875866245038025\\
1.61304	0.876303572630032\\
1.61346	0.876673619054038\\
1.61404	0.877077306062045\\
1.6145	0.87741371190205\\
1.61507	0.877817398910056\\
1.61552	0.878288367086064\\
1.61619	0.878759335262071\\
1.61667	0.87929758460608\\
1.61709	0.879802193366088\\
1.61751	0.880239520958095\\
1.61802	0.880609567382101\\
1.61854	0.880945973222106\\
1.61905	0.881416941398114\\
1.61942	0.88182062840612\\
1.61978	0.882291596582128\\
1.62031	0.882661643006133\\
1.62074	0.883132611182141\\
1.62113	0.883569938774148\\
1.62144	0.883973625782154\\
1.62198	0.884410953374161\\
1.62246	0.884881921550169\\
1.62278	0.885285608558175\\
1.62317	0.885655654982181\\
1.62374	0.886025701406187\\
1.62448	0.886429388414193\\
1.62487	0.886967637758202\\
1.62538	0.88747224651821\\
1.62585	0.887976855278218\\
1.62621	0.888380542286224\\
1.62678	0.888784229294231\\
1.62717	0.889221556886238\\
1.62753	0.889692525062245\\
1.62789	0.890028930902251\\
1.6285	0.890567180246259\\
1.62882	0.891038148422267\\
1.62915	0.891441835430273\\
1.62992	0.891912803606281\\
1.63046	0.892383771782288\\
1.63114	0.892720177622293\\
1.63178	0.893191145798301\\
1.63229	0.893695754558309\\
1.63293	0.894133082150316\\
1.63401	0.894604050326324\\
1.6345	0.89500773733433\\
1.63496	0.895377783758336\\
1.63546	0.895815111350343\\
1.63586	0.896151517190348\\
1.63648	0.896555204198354\\
1.63679	0.896992531790361\\
1.6373	0.897429859382368\\
1.63785	0.897799905806374\\
1.63821	0.89816995223038\\
1.63868	0.898640920406388\\
1.63936	0.899145529166396\\
1.64026	0.899616497342403\\
1.64093	0.900087465518411\\
1.64151	0.900457511942417\\
1.64235	0.900861198950423\\
1.64291	0.90126488595843\\
1.64339	0.901702213550436\\
1.64392	0.902105900558443\\
1.64474	0.90254322815045\\
1.6452	0.902946915158456\\
1.64579	0.903417883334464\\
1.64672	0.90382157034247\\
1.64746	0.904191616766476\\
1.64848	0.904595303774482\\
1.64922	0.905032631366489\\
1.65008	0.905436318374496\\
1.65069	0.905840005382502\\
1.65136	0.906176411222507\\
1.65165	0.906546457646513\\
1.65261	0.90695014465452\\
1.65315	0.907320191078526\\
1.65382	0.907690237502532\\
1.6543	0.908093924510538\\
1.65482	0.908564892686545\\
1.65542	0.908968579694552\\
1.65619	0.909372266702558\\
1.65674	0.909775953710565\\
1.65744	0.910179640718571\\
1.65838	0.910583327726577\\
1.65869	0.910919733566583\\
1.65957	0.911323420574589\\
1.65995	0.911794388750597\\
1.66058	0.912164435174603\\
1.66128	0.912568122182609\\
1.66202	0.913005449774616\\
1.66294	0.913375496198622\\
1.6639	0.91391374554263\\
1.66474	0.914283791966636\\
1.66525	0.914687478974643\\
1.66614	0.915091165982649\\
1.66684	0.915494852990656\\
1.66749	0.915831258830661\\
1.66814	0.916201305254667\\
1.66893	0.916571351678673\\
1.66965	0.916975038686679\\
1.67037	0.917345085110685\\
1.67081	0.91768149095069\\
1.67162	0.918152459126698\\
1.67251	0.918556146134704\\
1.67338	0.91892619255871\\
1.67476	0.919296238982716\\
1.67539	0.919733566574723\\
1.67622	0.920103612998729\\
1.67712	0.920440018838734\\
1.67782	0.920843705846741\\
1.67856	0.921381955190749\\
1.67929	0.921852923366757\\
1.68022	0.922290250958764\\
1.68112	0.922761219134771\\
1.68167	0.923131265558777\\
1.68266	0.923467671398782\\
1.68408	0.923871358406789\\
1.68501	0.924275045414795\\
1.68717	0.924678732422802\\
1.68794	0.925015138262807\\
1.68874	0.925418825270813\\
1.68947	0.92582251227882\\
1.69047	0.926192558702826\\
1.6916	0.926528964542831\\
1.69203	0.926899010966837\\
1.69312	0.927235416806842\\
1.69407	0.927571822646848\\
1.69526	0.927975509654854\\
1.69638	0.92834555607886\\
1.69744	0.928749243086866\\
1.69898	0.929085648926872\\
1.70003	0.929489335934878\\
1.70153	0.929825741774883\\
1.70304	0.930162147614889\\
1.70419	0.930599475206896\\
1.70532	0.931104083966904\\
1.70646	0.93147413039091\\
1.70753	0.931810536230915\\
1.70819	0.93214694207092\\
1.70914	0.932550629078927\\
1.71056	0.933021597254934\\
1.71239	0.933492565430942\\
1.71411	0.933828971270947\\
1.71533	0.934165377110952\\
1.71622	0.934501782950958\\
1.71756	0.934838188790963\\
1.71879	0.935174594630968\\
1.72074	0.935511000470974\\
1.72167	0.93588104689498\\
1.72285	0.936217452734985\\
1.72369	0.93655385857499\\
1.72479	0.936923904998996\\
1.72639	0.937260310839001\\
1.72797	0.937596716679007\\
1.72948	0.937966763103013\\
1.73088	0.938303168943018\\
1.73256	0.938639574783023\\
1.73421	0.938975980623029\\
1.73533	0.939312386463034\\
1.7368	0.939648792303039\\
1.73888	0.940018838727045\\
1.7409	0.940388885151051\\
1.74317	0.940725290991057\\
1.74595	0.941061696831062\\
1.74778	0.941398102671067\\
1.74902	0.941734508511073\\
1.75068	0.942070914351078\\
1.75264	0.942474601359084\\
1.75437	0.94284464778309\\
1.75638	0.943181053623096\\
1.75862	0.943517459463101\\
1.76045	0.943921146471107\\
1.76222	0.944257552311113\\
1.76508	0.944593958151118\\
1.76698	0.944930363991124\\
1.76979	0.945300410415129\\
1.7724	0.945636816255135\\
1.77382	0.94597322209514\\
1.77789	0.946309627935146\\
1.77917	0.946713314943152\\
1.78234	0.947083361367158\\
1.78515	0.947453407791164\\
1.78758	0.947789813631169\\
1.79126	0.948126219471174\\
1.79411	0.94846262531118\\
1.79696	0.948799031151185\\
1.80013	0.949135436991191\\
1.80238	0.949505483415196\\
1.80557	0.949875529839202\\
1.81027	0.950245576263208\\
1.81318	0.950581982103214\\
1.81565	0.95098566911122\\
1.82047	0.951322074951225\\
1.82252	0.951658480791231\\
1.82554	0.952028527215237\\
1.8296	0.952398573639243\\
1.83299	0.952768620063248\\
1.83569	0.953105025903254\\
1.83926	0.953441431743259\\
1.84227	0.953811478167265\\
1.84517	0.95414788400727\\
1.84771	0.954551571015277\\
1.84963	0.954887976855282\\
1.8541	0.955258023279288\\
1.85795	0.955594429119293\\
1.86112	0.955964475543299\\
1.86612	0.956334521967305\\
1.86925	0.956670927807311\\
1.87232	0.957007333647316\\
1.87765	0.957377380071322\\
1.88218	0.957713785911327\\
1.88572	0.958050191751333\\
1.88826	0.958386597591338\\
1.89149	0.958723003431343\\
1.89926	0.959059409271349\\
1.90207	0.959463096279355\\
1.90474	0.959866783287362\\
1.90962	0.960203189127367\\
1.91552	0.960539594967372\\
1.92087	0.960876000807378\\
1.92723	0.961212406647383\\
1.93318	0.961548812487388\\
1.9407	0.961885218327394\\
1.94635	0.962221624167399\\
1.95158	0.962591670591405\\
1.95674	0.962961717015411\\
1.96038	0.963298122855416\\
1.96637	0.963634528695422\\
1.97117	0.963970934535427\\
1.97485	0.964340980959433\\
1.98173	0.964677386799438\\
1.98672	0.965013792639444\\
1.99354	0.965350198479449\\
2.00032	0.965686604319454\\
2.00538	0.96602301015946\\
2.01174	0.966359415999465\\
2.02059	0.96669582183947\\
2.02534	0.967032227679476\\
2.03341	0.967368633519481\\
2.04266	0.967705039359486\\
2.0533	0.968075085783492\\
2.05912	0.968411491623498\\
2.0664	0.968747897463503\\
2.07261	0.969084303303508\\
2.0841	0.969454349727514\\
2.09242	0.96979075556752\\
2.10627	0.970127161407525\\
2.11557	0.97046356724753\\
2.12557	0.970799973087536\\
2.13098	0.971136378927541\\
2.137	0.971472784767546\\
2.15104	0.971809190607552\\
2.16669	0.972145596447557\\
2.17677	0.972482002287562\\
2.1823	0.972818408127568\\
2.18978	0.973154813967573\\
2.19968	0.973491219807578\\
2.21285	0.973827625647584\\
2.22384	0.974164031487589\\
2.23424	0.974500437327595\\
2.24	0.9748368431676\\
2.25174	0.975173249007605\\
2.26284	0.975509654847611\\
2.28122	0.975846060687616\\
2.3048	0.976182466527621\\
2.3201	0.976518872367627\\
2.33763	0.976888918791633\\
2.35402	0.977225324631638\\
2.36887	0.977561730471643\\
2.38557	0.977898136311649\\
2.39724	0.978234542151654\\
2.42198	0.978570947991659\\
2.44675	0.978907353831665\\
2.47254	0.97924375967167\\
2.50259	0.979580165511675\\
2.5182	0.979916571351681\\
2.5337	0.980252977191686\\
2.5504	0.980589383031691\\
2.57703	0.980925788871697\\
2.60835	0.981295835295703\\
2.62054	0.981632241135708\\
2.64013	0.981968646975713\\
2.68272	0.982305052815719\\
2.70061	0.982641458655724\\
2.7256	0.982977864495729\\
2.73421	0.983314270335735\\
2.75939	0.98365067617574\\
2.78016	0.983987082015745\\
2.81155	0.984357128439751\\
2.84758	0.984693534279757\\
2.87478	0.985029940119762\\
2.90742	0.985366345959767\\
2.94358	0.985702751799773\\
2.96701	0.986039157639778\\
3.02056	0.986375563479783\\
3.04547	0.986711969319789\\
3.07862	0.987048375159794\\
3.09718	0.987384780999799\\
3.13767	0.987721186839805\\
3.176	0.988091233263811\\
3.21501	0.988427639103816\\
3.25626	0.988764044943821\\
3.29222	0.989100450783827\\
3.32707	0.989436856623832\\
3.3801	0.989773262463837\\
3.41072	0.990109668303843\\
3.4747	0.990446074143848\\
3.51248	0.990782479983853\\
3.52794	0.991118885823859\\
3.56851	0.991455291663864\\
3.62666	0.99179169750387\\
3.6701	0.992128103343875\\
3.73373	0.99246450918388\\
3.76934	0.992800915023886\\
3.83338	0.993137320863891\\
3.87859	0.993473726703896\\
3.95765	0.993810132543902\\
4.03958	0.994146538383907\\
4.10422	0.994482944223912\\
4.16515	0.994819350063918\\
4.26022	0.995155755903923\\
4.40983	0.995492161743928\\
4.51181	0.995828567583934\\
4.65548	0.996164973423939\\
4.7955	0.996501379263944\\
4.95088	0.99683778510395\\
5.05523	0.997174190943955\\
5.15743	0.99751059678396\\
5.30991	0.997847002623966\\
5.54734	0.998183408463971\\
5.79568	0.998519814303977\\
5.90037	0.998856220143982\\
6.14326	0.999192625983987\\
6.55722	0.999529031823993\\
7.11749	0.999865437663998\\
};
\addlegendentry{OT, mid}
%\addlegendentry{Online training - mid}

\addplot [color=mycolor3, densely dotted, very thick]
  table[row sep=crcr]{%
0	0\\
0.009792	0.0201721250827525\\
0.223868	0.0205615483468983\\
0.253785	0.0209509716110442\\
0.265256	0.02134039487519\\
0.285959	0.0217298181393361\\
0.304321	0.0221192414034818\\
0.315104	0.0225086646676276\\
0.31952	0.0228980879317734\\
0.332033	0.0233264535223339\\
0.338016	0.0237158767864798\\
0.355168	0.0241053000506257\\
0.364595	0.0244947233147713\\
0.368288	0.024884146578917\\
0.37362	0.0252735698430627\\
0.381312	0.0256629931072087\\
0.386763	0.0260524163713542\\
0.391275	0.0264807819619147\\
0.396187	0.0268702052260603\\
0.399618	0.0272596284902064\\
0.405952	0.0276490517543523\\
0.412576	0.0280384750184978\\
0.416416	0.028466840609058\\
0.419584	0.0288562638732038\\
0.424969	0.0292456871373498\\
0.430512	0.0296351104014956\\
0.43424	0.0300245336656413\\
0.4376	0.030413956929787\\
0.441376	0.0308033801939327\\
0.445376	0.0311928034580784\\
0.4512	0.0315822267222241\\
0.455712	0.0319716499863698\\
0.460832	0.032361073250516\\
0.465056	0.0327504965146619\\
0.469952	0.0331399197788077\\
0.475648	0.033568285369368\\
0.478537	0.0339577086335136\\
0.482272	0.0343471318976593\\
0.487936	0.0347754974882197\\
0.492448	0.0351649207523658\\
0.497056	0.0355543440165114\\
0.500672	0.0359827096070718\\
0.505728	0.0363721328712173\\
0.508992	0.0367615561353632\\
0.513216	0.0371509793995092\\
0.517984	0.037540402663655\\
0.522688	0.0379298259278008\\
0.526656	0.0383581915183611\\
0.530496	0.0387476147825068\\
0.533406	0.0391759803730672\\
0.538752	0.0395654036372129\\
0.544352	0.0399937692277732\\
0.549824	0.0404221348183335\\
0.554432	0.0408505004088936\\
0.559584	0.0412399236730394\\
0.562541	0.0416293469371851\\
0.565504	0.0420187702013307\\
0.568928	0.0424081934654764\\
0.575834	0.0428365590560366\\
0.579874	0.0432259823201824\\
0.584032	0.043615405584328\\
0.587008	0.0440048288484739\\
0.590394	0.0443942521126197\\
0.594144	0.0447836753767654\\
0.598366	0.045173098640911\\
0.6024	0.0456014642314712\\
0.604064	0.0460687721484462\\
0.609056	0.0464971377390065\\
0.614464	0.0468865610031525\\
0.61696	0.0472759842672985\\
0.620192	0.0477043498578588\\
0.62384	0.048171657774834\\
0.628448	0.0485610810389798\\
0.630182	0.0489894466295399\\
0.632352	0.0494178122201003\\
0.635744	0.049807235484246\\
0.638016	0.0501966587483916\\
0.639872	0.0506639666653668\\
0.645856	0.0510923322559272\\
0.650112	0.0514817555200729\\
0.652704	0.0519101211106333\\
0.655264	0.0522995443747793\\
0.65888	0.0526889676389251\\
0.662304	0.0531562755559002\\
0.664928	0.0535456988200458\\
0.667296	0.0539351220841915\\
0.670784	0.0544024300011666\\
0.673056	0.0547918532653124\\
0.6752	0.0551812765294584\\
0.679104	0.0555706997936043\\
0.682144	0.0559601230577501\\
0.685376	0.0563884886483105\\
0.689088	0.0567779119124561\\
0.69232	0.0571673351766018\\
0.694432	0.0575567584407475\\
0.697216	0.0579461817048931\\
0.700096	0.0583356049690387\\
0.704063	0.0587250282331844\\
0.705696	0.0591144514973302\\
0.708864	0.0595038747614762\\
0.71184	0.059893298025622\\
0.713216	0.0603216636161821\\
0.716192	0.0607110868803278\\
0.719808	0.0611783947973027\\
0.72192	0.0615678180614486\\
0.724706	0.0619572413255947\\
0.72976	0.0623466645897406\\
0.73312	0.0627360878538865\\
0.7352	0.0631255111180324\\
0.737888	0.0636317613614221\\
0.739904	0.0640211846255681\\
0.741952	0.0644495502161285\\
0.744032	0.0648779158066888\\
0.74596	0.0652673390708347\\
0.747648	0.0656567623349805\\
0.75088	0.0660851279255409\\
0.753863	0.0665524358425156\\
0.756736	0.0669418591066614\\
0.758752	0.0673702246972218\\
0.760576	0.0677596479613677\\
0.76304	0.0681490712255135\\
0.765632	0.0685384944896593\\
0.768704	0.0689668600802198\\
0.769984	0.0693562833443657\\
0.771808	0.0698625335877554\\
0.7736	0.0702519568519013\\
0.775456	0.0706413801160473\\
0.7776	0.0710697457066076\\
0.779616	0.0714591689707533\\
0.781984	0.0718875345613138\\
0.784064	0.0722769578254596\\
0.78576	0.0726663810896053\\
0.787953	0.0730558043537508\\
0.790304	0.0734452276178963\\
0.7912	0.0738346508820423\\
0.79392	0.0742240741461879\\
0.79472	0.074613497410334\\
0.796128	0.0750029206744797\\
0.797792	0.0754312862650401\\
0.799872	0.0758207095291858\\
0.801888	0.076249075119746\\
0.804064	0.0766384983838919\\
0.805984	0.0770279216480377\\
0.8088	0.0774952295650126\\
0.810208	0.0779625374819877\\
0.812016	0.0783519607461337\\
0.814048	0.0787413840102795\\
0.815584	0.0791308072744255\\
0.81664	0.0795202305385713\\
0.818016	0.0799096538027171\\
0.820832	0.0803380193932778\\
0.82336	0.0807663849838383\\
0.825152	0.0811558082479837\\
0.827232	0.0816231161649589\\
0.829184	0.0820125394291047\\
0.830048	0.0824019626932505\\
0.831552	0.082830328283811\\
0.833056	0.0832586938743716\\
0.834752	0.0837260017913467\\
0.836576	0.0841154250554925\\
0.837856	0.0845437906460528\\
0.839872	0.0849332139101985\\
0.841824	0.0853226371743442\\
0.84384	0.0857120604384898\\
0.845088	0.0861404260290499\\
0.846592	0.0865687916196105\\
0.847904	0.086997157210171\\
0.848992	0.0875034074535603\\
0.850272	0.0879317730441207\\
0.851298	0.0883601386346812\\
0.853056	0.0887885042252416\\
0.854592	0.089216869815802\\
0.855904	0.0896452354063624\\
0.857408	0.0900736009969224\\
0.859456	0.0905019665874832\\
0.860544	0.0909303321780435\\
0.861664	0.0913586977686036\\
0.862944	0.0917481210327495\\
0.86368	0.0921764866233097\\
0.864896	0.0926048522138703\\
0.865888	0.0930332178044306\\
0.867584	0.0934615833949909\\
0.86944	0.0938510066591368\\
0.870336	0.0943572569025262\\
0.871136	0.094824564819501\\
0.872896	0.0953697573893051\\
0.874336	0.0957981229798656\\
0.875744	0.0962654308968406\\
0.877504	0.096693796487401\\
0.878976	0.0971221620779611\\
0.880384	0.0975894699949359\\
0.882784	0.098017835585496\\
0.88352	0.0984462011760566\\
0.885024	0.0989135090930316\\
0.886688	0.0993808170100067\\
0.887712	0.0998481249269816\\
0.888352	0.100315432843957\\
0.889472	0.100743798434517\\
0.890442	0.101133221698662\\
0.891328	0.101522644962808\\
0.892256	0.101951010553369\\
0.893152	0.102418318470343\\
0.894272	0.102846684060904\\
0.895232	0.103313991977879\\
0.895968	0.103781299894854\\
0.896736	0.104170723158999\\
0.897792	0.104638031075974\\
0.898912	0.10502745434012\\
0.899776	0.10545581993068\\
0.901088	0.105845243194826\\
0.902144	0.106312551111801\\
0.90368	0.106740916702362\\
0.904992	0.107169282292922\\
0.907008	0.107558705557068\\
0.908	0.107948128821213\\
0.909056	0.108376494411774\\
0.91056	0.108804860002334\\
0.911552	0.109233225592895\\
0.913216	0.109661591183455\\
0.914041	0.110051014447601\\
0.915008	0.110518322364575\\
0.916384	0.11098563028155\\
0.917312	0.11149188052494\\
0.918534	0.111959188441915\\
0.919456	0.112348611706061\\
0.920544	0.112776977296621\\
0.921824	0.113244285213596\\
0.922816	0.1137894777834\\
0.923904	0.114217843373961\\
0.924992	0.114646208964521\\
0.925664	0.115035632228667\\
0.92656	0.115463997819227\\
0.927648	0.115853421083373\\
0.929024	0.116320729000348\\
0.929952	0.116826979243737\\
0.931104	0.117255344834297\\
0.932416	0.117722652751272\\
0.934048	0.118151018341832\\
0.93504	0.118579383932393\\
0.936256	0.119046691849367\\
0.937536	0.119513999766342\\
0.93872	0.119942365356903\\
0.93984	0.120370730947463\\
0.940672	0.120760154211609\\
0.941696	0.121227462128584\\
0.942912	0.121694770045558\\
0.943552	0.122084193309704\\
0.945056	0.122512558900265\\
0.946304	0.123018809143654\\
0.947168	0.123447174734215\\
0.94832	0.12391448265119\\
0.949472	0.12434284824175\\
0.950496	0.12477121383231\\
0.951072	0.1252774640757\\
0.952192	0.125744771992675\\
0.953248	0.12621207990965\\
0.95392	0.126679387826625\\
0.954688	0.127107753417185\\
0.95552	0.127614003660574\\
0.956416	0.128120253903964\\
0.957504	0.128548619494524\\
0.9584	0.128976985085084\\
0.959296	0.129405350675645\\
0.960064	0.129911600919035\\
0.960928	0.130534678141668\\
0.961792	0.130963043732229\\
0.962976	0.131352466996374\\
0.963872	0.13174189026052\\
0.964896	0.132131313524666\\
0.966144	0.132598621441641\\
0.966912	0.13318275633786\\
0.968096	0.13361112192842\\
0.968928	0.13411737217181\\
0.96992	0.13454573776237\\
0.970656	0.135013045679345\\
0.971328	0.13548035359632\\
0.972064	0.135986603839709\\
0.972896	0.136453911756684\\
0.973728	0.136960162000074\\
0.974464	0.137622181549122\\
0.97502	0.138128431792511\\
0.975808	0.138517855056657\\
0.977408	0.138946220647218\\
0.978656	0.139452470890607\\
0.979328	0.139841894154753\\
0.980704	0.140270259745313\\
0.98176	0.140698625335874\\
0.983168	0.141204875579263\\
0.98432	0.141672183496238\\
0.985184	0.142139491413213\\
0.986133	0.142645741656603\\
0.986976	0.143113049573578\\
0.987616	0.143580357490553\\
0.988352	0.144047665407528\\
0.989376	0.144476030998089\\
0.990144	0.144943338915064\\
0.991168	0.14533276217921\\
0.992416	0.145722185443355\\
0.993568	0.146111608707501\\
0.99441	0.146501031971647\\
0.995392	0.146929397562207\\
0.996224	0.147435647805596\\
0.996928	0.147825071069742\\
0.997728	0.148292378986717\\
0.998912	0.148837571556521\\
0.999936	0.149304879473495\\
1.00099	0.14977218739047\\
1.00177	0.15027843763386\\
1.00259	0.150784687877249\\
1.00358	0.151174111141395\\
1.00432	0.151602476731955\\
1.00522	0.152108726975344\\
1.00621	0.15249815023949\\
1.00749	0.15292651583005\\
1.00816	0.153393823747025\\
1.00954	0.153783247011171\\
1.01072	0.154211612601731\\
1.0113	0.154639978192292\\
1.01245	0.155107286109266\\
1.01312	0.155535651699827\\
1.01389	0.156041901943216\\
1.01475	0.156470267533776\\
1.01546	0.156859690797922\\
1.01626	0.157482768020555\\
1.01696	0.158027960590359\\
1.01763	0.15845632618092\\
1.01827	0.158923634097894\\
1.01891	0.159351999688455\\
1.01984	0.159897192258259\\
1.02054	0.160442384828063\\
1.02153	0.160987577397867\\
1.02224	0.161415942988428\\
1.02323	0.161844308578988\\
1.02467	0.162311616495963\\
1.02541	0.162739982086523\\
1.02608	0.163246232329913\\
1.02656	0.163713540246888\\
1.0272	0.164219790490277\\
1.02781	0.164687098407252\\
1.02854	0.165154406324227\\
1.02899	0.165660656567617\\
1.02986	0.166089022158177\\
1.03066	0.166556330075152\\
1.03144	0.167062580318541\\
1.03285	0.167763542194004\\
1.03354	0.168347677090222\\
1.03453	0.168853927333611\\
1.03539	0.169321235250586\\
1.03622	0.169749600841146\\
1.03731	0.170177966431707\\
1.03808	0.170684216675096\\
1.03926	0.171151524592071\\
1.04019	0.171579890182632\\
1.04128	0.172047198099607\\
1.04221	0.172592390669411\\
1.04307	0.173020756259971\\
1.04381	0.17352700650336\\
1.04496	0.174072199073164\\
1.04563	0.174656333969383\\
1.04618	0.175279411192016\\
1.0471	0.175707776782576\\
1.04781	0.176175084699551\\
1.04848	0.176642392616526\\
1.0495	0.177109700533501\\
1.05011	0.177577008450475\\
1.05085	0.178083258693865\\
1.05184	0.17855056661084\\
1.05264	0.179017874527815\\
1.05325	0.179524124771205\\
1.05408	0.179913548035351\\
1.05494	0.180380855952326\\
1.05594	0.180887106195715\\
1.05722	0.181393356439105\\
1.05782	0.18186066435608\\
1.05878	0.182366914599469\\
1.05952	0.182873164842859\\
1.06026	0.183340472759834\\
1.06109	0.183768838350394\\
1.06243	0.184391915573027\\
1.06294	0.184781338837173\\
1.06413	0.185326531406977\\
1.06496	0.185754896997538\\
1.06576	0.186300089567342\\
1.0663	0.186767397484317\\
1.06707	0.187195763074878\\
1.06774	0.187663070991853\\
1.0687	0.188130378908828\\
1.06944	0.188753456131461\\
1.07049	0.189181821722022\\
1.0711	0.189804898944655\\
1.072	0.190350091514459\\
1.0728	0.190895284084262\\
1.0737	0.191401534327652\\
1.07421	0.191868842244627\\
1.07494	0.192414034814431\\
1.07581	0.192803458078577\\
1.07654	0.193348650648381\\
1.07702	0.19385490089177\\
1.07778	0.19436115113516\\
1.07869	0.194867401378549\\
1.07984	0.195334709295524\\
1.08096	0.195763074886084\\
1.08198	0.196386152108718\\
1.08304	0.196892402352107\\
1.08374	0.197359710269082\\
1.08461	0.197865960512472\\
1.08541	0.198294326103032\\
1.08627	0.198722691693592\\
1.0871	0.199267884263397\\
1.08861	0.199735192180372\\
1.08944	0.200124615444517\\
1.09021	0.200514038708663\\
1.09146	0.200942404299223\\
1.09187	0.201409712216198\\
1.0927	0.201877020133173\\
1.09334	0.202305385723734\\
1.09414	0.202928462946367\\
1.0951	0.203473655516171\\
1.096	0.204018848085975\\
1.09693	0.20448615600295\\
1.09766	0.20491452159351\\
1.09837	0.205303944857656\\
1.09946	0.205771252774631\\
1.10042	0.206316445344435\\
1.10093	0.20678375326141\\
1.1017	0.207173176525555\\
1.10246	0.207601542116116\\
1.10291	0.208068850033091\\
1.10362	0.20857510027648\\
1.10448	0.20908135051987\\
1.10522	0.209509716110431\\
1.10576	0.21001596635382\\
1.10688	0.21052221659721\\
1.1079	0.211028466840599\\
1.10867	0.211495774757574\\
1.10976	0.211963082674549\\
1.11046	0.212508275244353\\
1.1111	0.212936640834913\\
1.11222	0.213442891078303\\
1.11258	0.213949141321692\\
1.11366	0.214377506912253\\
1.1143	0.214961641808471\\
1.11514	0.215506834378276\\
1.11584	0.21605202694808\\
1.11651	0.21648039253864\\
1.1175	0.21698664278203\\
1.11846	0.217570777678248\\
1.11952	0.218077027921638\\
1.12013	0.218622220491442\\
1.12074	0.219089528408417\\
1.12154	0.219478951672562\\
1.12224	0.220024144242367\\
1.12294	0.220491452159342\\
1.12358	0.220958760076316\\
1.12452	0.221387125666877\\
1.12515	0.221815491257437\\
1.12592	0.222204914521583\\
1.12682	0.222672222438558\\
1.1279	0.223139530355533\\
1.12877	0.223645780598923\\
1.12922	0.224113088515898\\
1.13027	0.224619338759287\\
1.13114	0.225047704349847\\
1.13206	0.225515012266822\\
1.13254	0.225943377857382\\
1.13302	0.226527512753601\\
1.1344	0.226955878344162\\
1.1353	0.227384243934722\\
1.13587	0.227851551851697\\
1.13635	0.228318859768672\\
1.13731	0.228747225359232\\
1.13792	0.229253475602622\\
1.13856	0.229759725846011\\
1.1393	0.230149149110157\\
1.14019	0.230538572374303\\
1.14086	0.231044822617692\\
1.14176	0.231784726819569\\
1.14243	0.232290977062959\\
1.14336	0.232758284979934\\
1.14426	0.233186650570494\\
1.14499	0.233848670119542\\
1.14573	0.234432805015761\\
1.14656	0.234900112932735\\
1.14741	0.235445305502539\\
1.14822	0.2358736710931\\
1.1488	0.23637992133649\\
1.14934	0.23680828692705\\
1.14995	0.237314537170439\\
1.15053	0.237898672066658\\
1.15107	0.238443864636462\\
1.15197	0.238950114879852\\
1.15274	0.239495307449656\\
1.15357	0.239923673040216\\
1.15411	0.240390980957191\\
1.15459	0.24089723120058\\
1.15539	0.241442423770384\\
1.1561	0.241987616340189\\
1.15677	0.242493866583578\\
1.15747	0.242961174500553\\
1.15808	0.243467424743943\\
1.15866	0.243973674987332\\
1.15939	0.244440982904307\\
1.16029	0.244986175474111\\
1.16109	0.245531368043915\\
1.16189	0.245920791308061\\
1.16253	0.24642704155145\\
1.16307	0.247050118774083\\
1.16365	0.247556369017473\\
1.16461	0.248218388566521\\
1.16506	0.248646754157081\\
1.16586	0.249191946726885\\
1.16646	0.24965925464386\\
1.16707	0.250048677908006\\
1.16813	0.250438101172151\\
1.16899	0.250827524436297\\
1.16954	0.251294832353272\\
1.17008	0.25187896724949\\
1.17101	0.252463102145709\\
1.17168	0.252969352389098\\
1.17245	0.253553487285317\\
1.17315	0.254254449160779\\
1.17385	0.254643872424925\\
1.1744	0.255305891973973\\
1.1751	0.255890026870192\\
1.17571	0.256318392460752\\
1.17642	0.256785700377727\\
1.17709	0.257214065968287\\
1.17789	0.257798200864506\\
1.17859	0.258226566455066\\
1.17978	0.258732816698456\\
1.18058	0.259200124615431\\
1.18125	0.259784259511649\\
1.18211	0.260290509755039\\
1.18291	0.260796759998428\\
1.18342	0.261264067915403\\
1.18413	0.261731375832378\\
1.18477	0.262276568402182\\
1.18531	0.262821760971986\\
1.18611	0.26344483819462\\
1.18662	0.264028973090839\\
1.18723	0.264457338681399\\
1.18803	0.265041473577617\\
1.18861	0.265547723821007\\
1.18931	0.266092916390811\\
1.18992	0.266521281981371\\
1.19069	0.267066474551176\\
1.19165	0.267533782468151\\
1.19222	0.267962148058711\\
1.1927	0.268390513649271\\
1.19366	0.268896763892661\\
1.1944	0.269441956462465\\
1.19498	0.270026091358684\\
1.19552	0.270493399275659\\
1.19618	0.270999649519048\\
1.1967	0.271466957436023\\
1.19728	0.272012150005827\\
1.19802	0.272518400249217\\
1.1985	0.272985708166192\\
1.19933	0.273453016083167\\
1.19994	0.273959266326556\\
1.20074	0.274465516569945\\
1.20138	0.275088593792578\\
1.20182	0.275633786362383\\
1.20243	0.276101094279357\\
1.2032	0.276568402196332\\
1.2039	0.276996767786892\\
1.20451	0.277541960356696\\
1.20512	0.278048210600086\\
1.20598	0.278476576190646\\
1.20656	0.278904941781206\\
1.20755	0.279372249698181\\
1.20816	0.279839557615156\\
1.20896	0.280345807858545\\
1.20947	0.280968885081179\\
1.21018	0.281436192998154\\
1.21094	0.281864558588714\\
1.21165	0.282448693484933\\
1.21242	0.282954943728322\\
1.21318	0.283422251645297\\
1.21395	0.283850617235857\\
1.2145	0.284356867479247\\
1.21523	0.284824175396222\\
1.21594	0.285252540986782\\
1.21667	0.285875618209415\\
1.21725	0.286381868452805\\
1.21782	0.286810234043365\\
1.21859	0.287355426613169\\
1.21949	0.287978503835803\\
1.22042	0.288523696405607\\
1.22138	0.289068888975411\\
1.22211	0.289536196892386\\
1.22259	0.290003504809361\\
1.22301	0.290470812726336\\
1.22352	0.291171774601798\\
1.22422	0.291600140192358\\
1.2249	0.292223217414992\\
1.22576	0.292690525331966\\
1.22666	0.293196775575356\\
1.22749	0.29374196814516\\
1.22835	0.294287160714964\\
1.22896	0.294793410958354\\
1.22966	0.295338603528158\\
1.23024	0.295922738424377\\
1.23072	0.29654581564701\\
1.23152	0.297091008216814\\
1.232	0.297519373807375\\
1.23274	0.298298220335666\\
1.2336	0.298804470579056\\
1.23421	0.299271778496031\\
1.23485	0.299855913392249\\
1.23552	0.300440048288468\\
1.23613	0.301024183184687\\
1.23683	0.301569375754491\\
1.23741	0.302114568324295\\
1.23792	0.302659760894099\\
1.23904	0.303243895790318\\
1.23965	0.303750146033707\\
1.24022	0.304256396277097\\
1.24106	0.304762646520486\\
1.24176	0.305268896763876\\
1.24278	0.305658320028022\\
1.24352	0.306125627944997\\
1.24438	0.306631878188386\\
1.24528	0.307099186105361\\
1.24579	0.30768332100158\\
1.24659	0.308150628918554\\
1.24701	0.308578994509115\\
1.24778	0.309085244752504\\
1.24819	0.309552552669479\\
1.24883	0.310136687565698\\
1.24976	0.310642937809087\\
1.25027	0.31126601503172\\
1.25062	0.311850149927939\\
1.2513	0.312395342497743\\
1.25203	0.312901592741132\\
1.25274	0.313329958331692\\
1.25338	0.313719381595838\\
1.25408	0.314225631839228\\
1.25475	0.314731882082617\\
1.25533	0.315316016978836\\
1.2559	0.316094863507127\\
1.25648	0.316484286771273\\
1.25693	0.317029479341077\\
1.25766	0.317535729584467\\
1.25837	0.317964095175027\\
1.25901	0.318470345418417\\
1.25974	0.318898711008977\\
1.26051	0.319327076599537\\
1.26125	0.319794384516512\\
1.26189	0.320339577086317\\
1.2624	0.320767942676877\\
1.26323	0.321196308267437\\
1.26387	0.321780443163656\\
1.26502	0.32232563573346\\
1.26621	0.322948712956093\\
1.26685	0.323532847852311\\
1.26752	0.324000155769286\\
1.26803	0.324584290665505\\
1.26888	0.325090540908894\\
1.26963	0.32547996417304\\
1.27002	0.326025156742844\\
1.27078	0.32641458000699\\
1.27178	0.326881887923965\\
1.27258	0.327427080493769\\
1.27334	0.327816503757915\\
1.27398	0.328205927022061\\
1.27472	0.32871217726545\\
1.27555	0.329296312161669\\
1.2761	0.329841504731473\\
1.2769	0.330464581954106\\
1.2777	0.331048716850325\\
1.27843	0.331477082440885\\
1.27904	0.332061217337104\\
1.27968	0.332567467580493\\
1.28032	0.333112660150297\\
1.28093	0.333502083414443\\
1.28173	0.333969391331418\\
1.28227	0.334475641574807\\
1.28282	0.33509871879744\\
1.28349	0.335721796020074\\
1.28406	0.336305930916293\\
1.28474	0.336851123486097\\
1.28563	0.337279489076657\\
1.28637	0.337668912340803\\
1.28685	0.338136220257778\\
1.28736	0.338603528174752\\
1.28803	0.339148720744556\\
1.28854	0.339538144008703\\
1.28922	0.340122278904921\\
1.28976	0.340667471474725\\
1.29024	0.341407375676603\\
1.2913	0.341952568246406\\
1.29181	0.342380933836967\\
1.29274	0.342965068733185\\
1.29363	0.343588145955818\\
1.29456	0.344094396199208\\
1.29539	0.344678531095427\\
1.2961	0.345340550644475\\
1.29702	0.34572997390862\\
1.29786	0.34623622415201\\
1.29859	0.346781416721814\\
1.29907	0.347287666965204\\
1.29981	0.347754974882178\\
1.30038	0.348378052104812\\
1.30125	0.349117956306689\\
1.30227	0.349663148876493\\
1.30294	0.350208341446297\\
1.3039	0.35083141866893\\
1.30461	0.351298726585905\\
1.30518	0.351882861482124\\
1.30586	0.352505938704757\\
1.3065	0.352973246621731\\
1.30717	0.353479496865121\\
1.30787	0.35398574710851\\
1.30848	0.35441411269907\\
1.30925	0.354959305268874\\
1.30992	0.355465555512264\\
1.31072	0.356127575061312\\
1.31142	0.356594882978286\\
1.31203	0.357256902527334\\
1.31261	0.357918922076382\\
1.31344	0.358425172319772\\
1.31386	0.359048249542405\\
1.31456	0.35951555745938\\
1.31558	0.35994392304994\\
1.31642	0.360567000272574\\
1.31706	0.361190077495207\\
1.31779	0.361657385412182\\
1.3184	0.362163635655572\\
1.3192	0.362592001246132\\
1.31978	0.363020366836692\\
1.32035	0.363721328712155\\
1.32106	0.364305463608373\\
1.32154	0.365006425483836\\
1.32227	0.365473733400811\\
1.32282	0.366057868297029\\
1.32339	0.366603060866833\\
1.324	0.367304022742296\\
1.32474	0.367927099964929\\
1.32538	0.368433350208319\\
1.32605	0.368978542778123\\
1.3265	0.369562677674342\\
1.32717	0.370341524202633\\
1.32774	0.370847774446023\\
1.32819	0.371431909342242\\
1.32886	0.371938159585631\\
1.32951	0.372717006113923\\
1.3303	0.373184314030898\\
1.33133	0.373690564274287\\
1.33206	0.374352583823335\\
1.33296	0.37481989174031\\
1.33356	0.375326141983699\\
1.33402	0.375910276879918\\
1.33466	0.376494411776137\\
1.33536	0.37711748899877\\
1.336	0.377740566221403\\
1.33645	0.378363643444036\\
1.33706	0.378908836013841\\
1.33773	0.379531913236474\\
1.33843	0.380038163479863\\
1.33907	0.380505471396838\\
1.34	0.381011721640227\\
1.34093	0.381595856536446\\
1.34166	0.382218933759079\\
1.34214	0.382725184002468\\
1.34282	0.383192491919443\\
1.34326	0.383737684489247\\
1.3439	0.384243934732637\\
1.34464	0.384944896608099\\
1.3456	0.385529031504318\\
1.34637	0.386035281747708\\
1.34682	0.386463647338268\\
1.34723	0.387047782234487\\
1.34816	0.387554032477876\\
1.3488	0.388060282721266\\
1.34941	0.388527590638241\\
1.35014	0.388955956228801\\
1.35069	0.389423264145776\\
1.35114	0.389929514389165\\
1.35206	0.39039682230614\\
1.35274	0.390942014875945\\
1.35328	0.391448265119334\\
1.35379	0.391915573036309\\
1.35453	0.392460765606113\\
1.3551	0.392967015849502\\
1.35562	0.393512208419306\\
1.35603	0.394096343315525\\
1.35677	0.394680478211743\\
1.35743	0.395186728455133\\
1.35821	0.396004517309839\\
1.35882	0.396471825226814\\
1.35952	0.396978075470203\\
1.36016	0.397601152692836\\
1.36093	0.398107402936226\\
1.36141	0.398691537832444\\
1.36214	0.399275672728663\\
1.36256	0.399859807624881\\
1.36342	0.400288173215442\\
1.36419	0.400833365785246\\
1.3647	0.40137855835505\\
1.36547	0.402079520230513\\
1.36608	0.402663655126731\\
1.36659	0.403286732349365\\
1.3672	0.403987694224827\\
1.36778	0.404455002141802\\
1.36838	0.405117021690849\\
1.3689	0.405584329607824\\
1.36966	0.406246349156872\\
1.37011	0.406713657073847\\
1.37072	0.407103080337993\\
1.37139	0.407570388254968\\
1.372	0.408193465477601\\
1.37263	0.408816542700235\\
1.37354	0.409322792943624\\
1.37414	0.409751158534185\\
1.37482	0.410452120409647\\
1.37542	0.410880486000207\\
1.37616	0.411425678570011\\
1.37661	0.412048755792645\\
1.37763	0.412593948362449\\
1.3784	0.413333852564326\\
1.37914	0.413956929786959\\
1.37968	0.414502122356763\\
1.38016	0.415008372600153\\
1.38099	0.415436738190713\\
1.38179	0.415942988434102\\
1.38243	0.416332411698248\\
1.38362	0.416799719615223\\
1.38438	0.417267027532197\\
1.3849	0.417734335449172\\
1.38573	0.418123758713318\\
1.38659	0.41882472058878\\
1.38749	0.419214143852926\\
1.38803	0.419720394096315\\
1.38851	0.42018770201329\\
1.38928	0.420655009930265\\
1.38992	0.421278087152898\\
1.39056	0.421901164375532\\
1.39126	0.422446356945336\\
1.3921	0.422874722535896\\
1.39261	0.423380972779286\\
1.39344	0.423887223022675\\
1.39408	0.42435453093965\\
1.39485	0.424860781183039\\
1.39546	0.425444916079258\\
1.39619	0.426067993301891\\
1.39712	0.426613185871695\\
1.39802	0.427041551462255\\
1.39866	0.42750885937923\\
1.3992	0.428015109622619\\
1.39971	0.42844347521318\\
1.40048	0.429105494762228\\
1.40112	0.429689629658446\\
1.40179	0.43023482222825\\
1.4024	0.43074107247164\\
1.40294	0.431286265041444\\
1.40349	0.431948284590492\\
1.40422	0.432493477160296\\
1.4047	0.432999727403685\\
1.4055	0.433583862299904\\
1.40656	0.434167997196123\\
1.40717	0.434752132092341\\
1.40794	0.43533626698856\\
1.40848	0.435959344211193\\
1.40899	0.436387709801753\\
1.40966	0.436971844697972\\
1.41018	0.437439152614947\\
1.41088	0.438101172163995\\
1.4113	0.438529537754555\\
1.4119	0.439035787997945\\
1.41238	0.43942521126209\\
1.41296	0.439892519179065\\
1.41376	0.440515596401698\\
1.41437	0.440905019665844\\
1.41494	0.441333385256405\\
1.41581	0.441839635499794\\
1.41645	0.442384828069598\\
1.41715	0.442891078312987\\
1.41779	0.443475213209206\\
1.41856	0.443981463452595\\
1.41917	0.444565598348814\\
1.41978	0.445032906265789\\
1.42022	0.445655983488422\\
1.42118	0.446123291405397\\
1.42179	0.446629541648786\\
1.42272	0.447135791892176\\
1.42355	0.447564157482736\\
1.42419	0.448226177031784\\
1.42477	0.448966081233661\\
1.42528	0.44955021612988\\
1.42592	0.450095408699684\\
1.42646	0.450601658943073\\
1.4272	0.451030024533634\\
1.42797	0.451458390124194\\
1.42867	0.452003582693997\\
1.42915	0.452431948284558\\
1.42982	0.452938198527947\\
1.43031	0.453405506444922\\
1.43101	0.454028583667555\\
1.43162	0.454690603216603\\
1.43222	0.455080026480749\\
1.43302	0.455780988356211\\
1.43376	0.456287238599601\\
1.43462	0.45679348884299\\
1.43523	0.457221854433551\\
1.43578	0.457844931656184\\
1.43648	0.458468008878818\\
1.43699	0.459013201448622\\
1.4375	0.459480509365597\\
1.43798	0.460064644261816\\
1.43856	0.460570894505205\\
1.4391	0.46103820242218\\
1.4399	0.461700221971228\\
1.44045	0.462206472214617\\
1.44122	0.462751664784421\\
1.44192	0.46325791502781\\
1.4424	0.463686280618371\\
1.4431	0.46419253086176\\
1.4439	0.464659838778735\\
1.44464	0.465205031348539\\
1.44512	0.465672339265514\\
1.44598	0.466139647182489\\
1.44653	0.466723782078708\\
1.44727	0.467230032322097\\
1.44819	0.467814167218315\\
1.4489	0.468242532808876\\
1.44954	0.46878772537868\\
1.45011	0.469332917948484\\
1.45085	0.469839168191874\\
1.45149	0.470384360761678\\
1.45206	0.470773784025823\\
1.4529	0.471241091942798\\
1.45354	0.471708399859773\\
1.45411	0.472214650103162\\
1.45478	0.472720900346552\\
1.45558	0.473343977569185\\
1.45661	0.473850227812575\\
1.45722	0.474317535729549\\
1.45782	0.474823785972939\\
1.4584	0.4752521515635\\
1.45901	0.475758401806889\\
1.45939	0.476147825071034\\
1.46013	0.476654075314424\\
1.46077	0.477121383231399\\
1.46131	0.477627633474788\\
1.4617	0.478211768371007\\
1.46256	0.478873787920055\\
1.4632	0.479418980489859\\
1.46384	0.480003115386078\\
1.46454	0.480548307955882\\
1.46534	0.481093500525686\\
1.46586	0.481560808442661\\
1.46646	0.482106001012465\\
1.46688	0.482651193582269\\
1.46758	0.483196386152073\\
1.46803	0.483819463374706\\
1.46845	0.484286771291681\\
1.46893	0.484909848514314\\
1.46938	0.485377156431289\\
1.47005	0.486078118306751\\
1.47069	0.486584368550141\\
1.47126	0.48709061879353\\
1.47206	0.48751898438409\\
1.47267	0.48802523462748\\
1.47325	0.488492542544455\\
1.47366	0.488920908135015\\
1.47434	0.48938821605199\\
1.47498	0.48981658164255\\
1.47584	0.490400716538769\\
1.47638	0.490945909108573\\
1.47706	0.491413217025548\\
1.4776	0.491880524942523\\
1.47808	0.492464659838741\\
1.47885	0.493087737061375\\
1.47946	0.493593987304764\\
1.48013	0.494061295221739\\
1.48067	0.494528603138714\\
1.48131	0.495112738034933\\
1.48176	0.495618988278322\\
1.48219	0.496086296195297\\
1.48256	0.496709373417931\\
1.48307	0.497254565987735\\
1.4839	0.497799758557539\\
1.48451	0.498344951127343\\
1.48538	0.498968028349976\\
1.48608	0.499435336266951\\
1.48704	0.499902644183925\\
1.48752	0.500331009774486\\
1.48797	0.500915144670705\\
1.48848	0.501343510261265\\
1.48886	0.50181081817824\\
1.48941	0.502356010748044\\
1.49014	0.502979087970678\\
1.49078	0.503524280540482\\
1.49158	0.504069473110286\\
1.49216	0.50469255033292\\
1.49277	0.505159858249895\\
1.49325	0.505666108493284\\
1.49408	0.506094474083845\\
1.49456	0.506522839674405\\
1.49533	0.507145916897038\\
1.49578	0.507613224814013\\
1.49616	0.508041590404574\\
1.49674	0.508508898321549\\
1.49741	0.509093033217767\\
1.49818	0.509638225787571\\
1.49872	0.510105533704546\\
1.49942	0.511001207212082\\
1.50022	0.511585342108301\\
1.50096	0.512052650025276\\
1.50166	0.51259784259508\\
1.50243	0.513104092838469\\
1.50304	0.513610343081859\\
1.50368	0.514155535651663\\
1.50413	0.514622843568638\\
1.5047	0.515090151485613\\
1.50557	0.515596401729003\\
1.50637	0.51625842127805\\
1.50701	0.516881498500684\\
1.50742	0.517426691070488\\
1.50797	0.517971883640292\\
1.50842	0.518400249230853\\
1.50906	0.518906499474242\\
1.50947	0.519490634370461\\
1.50998	0.520152653919509\\
1.5105	0.520775731142142\\
1.5111	0.521281981385532\\
1.51171	0.521827173955336\\
1.51267	0.522606020483627\\
1.51341	0.523151213053432\\
1.51389	0.52381323260248\\
1.5145	0.524319482845869\\
1.51517	0.524825733089259\\
1.51571	0.525293041006234\\
1.51638	0.525799291249623\\
1.51686	0.526305541493013\\
1.51776	0.526811791736402\\
1.51837	0.527279099653377\\
1.51885	0.527863234549596\\
1.51965	0.528642081077888\\
1.52016	0.529070446668448\\
1.52061	0.529576696911838\\
1.52099	0.529966120175984\\
1.52144	0.530472370419373\\
1.52188	0.530939678336348\\
1.5224	0.531562755558982\\
1.52279	0.53222477510803\\
1.52349	0.532692083025005\\
1.52416	0.533237275594809\\
1.52461	0.533938237470271\\
1.52499	0.534600257019319\\
1.52557	0.535145449589124\\
1.52611	0.535690642158928\\
1.52646	0.536547373340049\\
1.52701	0.537248335215511\\
1.52749	0.537793527785315\\
1.52778	0.53833872035512\\
1.52819	0.538883912924924\\
1.52858	0.539506990147557\\
1.52902	0.540246894349434\\
1.52947	0.540869971572068\\
1.52982	0.541493048794701\\
1.53027	0.542038241364505\\
1.53066	0.542700260913553\\
1.53101	0.543284395809772\\
1.53149	0.544063242338064\\
1.53187	0.544569492581453\\
1.53235	0.54530939678333\\
1.5327	0.546088243311622\\
1.53302	0.546906032166328\\
1.53344	0.54768487869462\\
1.5337	0.548463725222912\\
1.53405	0.549281514077618\\
1.5344	0.550177187585153\\
1.53478	0.551033918766274\\
1.5351	0.552124303905883\\
1.53546	0.552825265781345\\
1.53584	0.553954593247368\\
1.53626	0.555006036060562\\
1.53664	0.556057478873755\\
1.53696	0.557654114256753\\
1.53728	0.559056038007678\\
1.5376	0.560886327349164\\
1.53792	0.562444020405747\\
1.53824	0.564741617664207\\
1.53856	0.566844503290595\\
1.53888	0.56910315822264\\
1.53917	0.570816620584882\\
1.53946	0.573114217843343\\
1.53978	0.575178161143316\\
1.5401	0.577125277464045\\
1.54045	0.578721912847043\\
1.54077	0.580162778924382\\
1.54109	0.581369991043234\\
1.54138	0.582577203162086\\
1.5417	0.583979126913011\\
1.54202	0.585458935316765\\
1.54237	0.586588262782788\\
1.54275	0.587912301880884\\
1.54307	0.589002687020493\\
1.54342	0.590365668445003\\
1.54372	0.591183457299709\\
1.54403	0.592585381050634\\
1.54432	0.593987304801559\\
1.54461	0.595389228552484\\
1.5449	0.597258460220384\\
1.54522	0.598855095603382\\
1.54554	0.600140192375063\\
1.54582	0.601697885431647\\
1.54614	0.603450290120303\\
1.54646	0.604930098524057\\
1.54669	0.605864714358007\\
1.54694	0.607188753456103\\
1.54723	0.608980100471174\\
1.5475	0.610031543284367\\
1.54778	0.611238755403219\\
1.5481	0.61260173682773\\
1.54842	0.613925775925826\\
1.54874	0.615288757350336\\
1.54899	0.616418084816359\\
1.54928	0.617742123914455\\
1.54957	0.619221932318209\\
1.54982	0.62050702908989\\
1.55011	0.621714241208743\\
1.5504	0.623505588223813\\
1.55068	0.625141165933226\\
1.55094	0.62704933992754\\
1.55126	0.62942482183883\\
1.55155	0.631177226527486\\
1.55184	0.632890688889728\\
1.55216	0.63546088243309\\
1.55248	0.637758479691551\\
1.55277	0.639861365317938\\
1.55309	0.642042135597155\\
1.55341	0.644028194244298\\
1.55366	0.646325791502759\\
1.55398	0.649090696678194\\
1.55427	0.651076755325338\\
1.55459	0.653841660500773\\
1.5549	0.655321468904527\\
1.55517	0.656995988940354\\
1.55546	0.658943105261084\\
1.55574	0.66069550994974\\
1.55606	0.662525799291225\\
1.55635	0.663888780715736\\
1.55667	0.665446473772319\\
1.55695	0.666731570544\\
1.55717	0.668055609642096\\
1.55741	0.669301764087363\\
1.55776	0.670625803185459\\
1.55805	0.672183496242042\\
1.5584	0.673741189298625\\
1.55872	0.675610420966525\\
1.55901	0.676778690758963\\
1.55923	0.678024845204229\\
1.55952	0.679582538260812\\
1.55984	0.68125705829664\\
1.56016	0.682892636006052\\
1.56045	0.684294559756977\\
1.56074	0.685657541181487\\
1.56106	0.687254176564485\\
1.56134	0.688344561704094\\
1.56166	0.689473889170116\\
1.56192	0.69052533198331\\
1.56221	0.691654659449333\\
1.56246	0.692783986915356\\
1.56278	0.693952256707793\\
1.56304	0.695471007437962\\
1.56336	0.697340239105862\\
1.56365	0.699092643794518\\
1.5639	0.70029985591337\\
1.56413	0.701779664317124\\
1.56438	0.703064761088806\\
1.56467	0.704466684839731\\
1.56499	0.705946493243485\\
1.56531	0.707192647688751\\
1.56557	0.708244090501945\\
1.56592	0.709568129600041\\
1.56621	0.710736399392478\\
1.56651	0.711787842205672\\
1.56682	0.713228708283012\\
1.5671	0.714825343666009\\
1.56733	0.71618832509052\\
1.56758	0.71805755675842\\
1.56787	0.719771019120661\\
1.56819	0.721834962420634\\
1.56851	0.723626309435705\\
1.5688	0.725846022041336\\
1.56899	0.727481599750749\\
1.56925	0.729662370029965\\
1.56954	0.730908524475232\\
1.56986	0.732894583122376\\
1.57014	0.734530160831788\\
1.57043	0.736282565520445\\
1.57072	0.738229681841174\\
1.57101	0.739865259550587\\
1.5713	0.741189298648682\\
1.57158	0.743019587990168\\
1.57187	0.74465516569958\\
1.57219	0.746057089450505\\
1.57248	0.747264301569357\\
1.5728	0.748627282993868\\
1.57314	0.749873437439134\\
1.57333	0.750613341641011\\
1.57362	0.751470072822132\\
1.57392	0.752287861676838\\
1.57417	0.753300362163618\\
1.5745	0.754624401261713\\
1.57478	0.756065267339053\\
1.57514	0.757272479457905\\
1.57539	0.758596518556001\\
1.57565	0.759686903695609\\
1.57603	0.761127769772949\\
1.57635	0.762880174461605\\
1.57665	0.764437867518188\\
1.57693	0.766307099186088\\
1.57721	0.767163830367209\\
1.57745	0.768487869465305\\
1.57776	0.769811908563401\\
1.57796	0.770590755091692\\
1.57824	0.772109505821861\\
1.57853	0.773083063982226\\
1.57885	0.773978737489761\\
1.57908	0.774796526344467\\
1.57934	0.776042680789734\\
1.57962	0.777094123602928\\
1.57987	0.778184508742536\\
1.58026	0.779274893882144\\
1.58055	0.780676817633069\\
1.58083	0.781728260446263\\
1.58118	0.782546049300969\\
1.58147	0.783753261419821\\
1.58179	0.785856147046209\\
1.58208	0.78764749406128\\
1.58234	0.788971533159375\\
1.58259	0.79087970715369\\
1.58289	0.792125861598957\\
1.58317	0.793995093266857\\
1.58346	0.795630670976269\\
1.58378	0.7978503835819\\
1.5841	0.799992211534702\\
1.58442	0.802017212508261\\
1.5847	0.803847501849746\\
1.58499	0.805405194906329\\
1.58528	0.806612407025181\\
1.5856	0.808364811713838\\
1.58589	0.810195101055323\\
1.58618	0.811713851785492\\
1.58646	0.813037890883588\\
1.58675	0.814050391370367\\
1.58707	0.814985007204317\\
1.58734	0.815958565364681\\
1.58758	0.81704895050429\\
1.5879	0.8184119319288\\
1.58826	0.81934654776275\\
1.58854	0.820748471513675\\
1.58879	0.821799914326869\\
1.58912	0.822929241792892\\
1.58944	0.824136453911744\\
1.58976	0.825148954398523\\
1.59005	0.826278281864546\\
1.59034	0.827173955372081\\
1.59059	0.828069628879617\\
1.59091	0.829393667977712\\
1.59124	0.830639822422979\\
1.59155	0.832197515479562\\
1.5919	0.833210015966341\\
1.59229	0.834534055064437\\
1.59267	0.83566338253046\\
1.59299	0.837182133260629\\
1.59334	0.838155691420994\\
1.59363	0.839012422602114\\
1.59395	0.840102807741723\\
1.59421	0.840881654270014\\
1.59456	0.841816270103964\\
1.59488	0.84263405895867\\
1.59523	0.843490790139791\\
1.59555	0.844308578994498\\
1.59597	0.845321079481277\\
1.59626	0.846489349273714\\
1.59651	0.847229253475591\\
1.59686	0.848475407920858\\
1.59718	0.849410023754808\\
1.59754	0.850266754935929\\
1.59785	0.851201370769878\\
1.59821	0.852174928930243\\
1.59853	0.853109544764193\\
1.59885	0.854005218271728\\
1.5992	0.85478406480002\\
1.59955	0.855485026675483\\
1.59987	0.85622493087736\\
1.60022	0.856964835079236\\
1.60061	0.857704739281114\\
1.60096	0.858444643482991\\
1.60132	0.858989836052795\\
1.60167	0.859612913275428\\
1.60202	0.860235990498061\\
1.6024	0.860742240741451\\
1.60298	0.861521087269743\\
1.60333	0.86218310681879\\
1.60371	0.862767241715009\\
1.60422	0.863468203590472\\
1.6047	0.864013396160276\\
1.60506	0.864636473382909\\
1.6055	0.865103781299884\\
1.60598	0.865648973869688\\
1.60634	0.866194166439492\\
1.60685	0.866661474356467\\
1.6073	0.867245609252686\\
1.60787	0.867829744148905\\
1.60822	0.868413879045123\\
1.60883	0.868920129288513\\
1.60922	0.869932629775292\\
1.60974	0.87059464932434\\
1.61014	0.871295611199802\\
1.61053	0.871762919116777\\
1.6111	0.872347054012996\\
1.61149	0.872853304256386\\
1.61203	0.873593208458262\\
1.61249	0.87433311266014\\
1.6129	0.875073016862017\\
1.61328	0.875618209431821\\
1.6137	0.87620234432804\\
1.61411	0.8766307099186\\
1.61453	0.877020133182746\\
1.61504	0.877798979711037\\
1.61558	0.878383114607256\\
1.61613	0.879161961135548\\
1.61667	0.879707153705352\\
1.61718	0.880252346275156\\
1.61776	0.880719654192131\\
1.61843	0.881148019782692\\
1.61885	0.881771097005325\\
1.61952	0.882394174227958\\
1.6199	0.883017251450592\\
1.62048	0.883640328673225\\
1.62109	0.884302348222273\\
1.62166	0.884886483118492\\
1.62227	0.885353791035467\\
1.62278	0.885821098952442\\
1.62339	0.886288406869417\\
1.62381	0.886677830133563\\
1.62419	0.887184080376952\\
1.6247	0.887729272946756\\
1.62538	0.888313407842975\\
1.62582	0.889092254371267\\
1.62627	0.889871100899558\\
1.62704	0.890455235795777\\
1.62752	0.890961486039167\\
1.6279	0.8915845632618\\
1.62835	0.892207640484433\\
1.6289	0.892713890727823\\
1.6296	0.893259083297627\\
1.63002	0.893687448888188\\
1.6304	0.894232641457992\\
1.63075	0.894855718680625\\
1.63136	0.8953230265976\\
1.6319	0.895868219167404\\
1.63232	0.896335527084379\\
1.63286	0.896919661980598\\
1.63344	0.897503796876817\\
1.63408	0.89812687409945\\
1.63482	0.898827835974912\\
1.6353	0.899528797850375\\
1.6361	0.900190817399423\\
1.63677	0.900852836948471\\
1.63734	0.90135908719186\\
1.63802	0.902021106740908\\
1.63859	0.902566299310712\\
1.6391	0.903072549554102\\
1.63968	0.903695626776735\\
1.64054	0.904435530978613\\
1.64099	0.905019665874831\\
1.6417	0.905525916118221\\
1.6423	0.905993224035196\\
1.64285	0.906616301257829\\
1.64342	0.907122551501219\\
1.644	0.907628801744608\\
1.64451	0.908173994314412\\
1.64496	0.90883601386346\\
1.64563	0.909264379454021\\
1.64611	0.909731687370996\\
1.64698	0.910354764593629\\
1.64749	0.910822072510604\\
1.64819	0.911250438101165\\
1.64893	0.911795630670969\\
1.64938	0.912418707893602\\
1.65002	0.913158612095479\\
1.65072	0.913703804665283\\
1.65155	0.914365824214331\\
1.65241	0.914911016784135\\
1.65312	0.915611978659598\\
1.65354	0.916118228902988\\
1.65459	0.916663421472792\\
1.65552	0.917169671716181\\
1.65619	0.917714864285985\\
1.6567	0.918454768487863\\
1.65725	0.918922076404837\\
1.65798	0.919506211301056\\
1.65853	0.920090346197275\\
1.65936	0.920518711787835\\
1.66	0.92098601970481\\
1.66053	0.921414385295371\\
1.66141	0.922037462518004\\
1.66237	0.922621597414223\\
1.66307	0.923205732310442\\
1.66374	0.923828809533075\\
1.66432	0.924335059776465\\
1.66512	0.924841310019854\\
1.66614	0.925347560263244\\
1.66694	0.925931695159462\\
1.66762	0.926554772382096\\
1.66826	0.926983137972656\\
1.66906	0.927645157521704\\
1.6697	0.928073523112265\\
1.67018	0.928579773355654\\
1.67078	0.929086023599044\\
1.67139	0.929514389189604\\
1.67229	0.930020639432994\\
1.67318	0.930449005023554\\
1.67405	0.930916312940529\\
1.67504	0.931578332489577\\
1.67574	0.932006698080138\\
1.67645	0.932746602282015\\
1.67741	0.93321391019899\\
1.67827	0.93364227578955\\
1.67901	0.93414852603294\\
1.6801	0.9345768916235\\
1.68086	0.935044199540475\\
1.68202	0.935667276763108\\
1.68314	0.936134584680083\\
1.68394	0.936601892597059\\
1.68486	0.937030258187619\\
1.68602	0.937614393083838\\
1.68739	0.938081701000813\\
1.68855	0.938549008917788\\
1.68934	0.938938432181934\\
1.6905	0.939366797772494\\
1.69168	0.939834105689469\\
1.6927	0.940379298259273\\
1.69377	0.940846606176248\\
1.69475	0.941236029440394\\
1.69546	0.941781222010198\\
1.69674	0.942170645274344\\
1.69789	0.942599010864904\\
1.69914	0.943299972740367\\
1.70038	0.943728338330927\\
1.7015	0.944195646247902\\
1.70272	0.944701896491292\\
1.70358	0.945091319755438\\
1.7047	0.945636512325242\\
1.70576	0.946181704895046\\
1.70723	0.94672689746485\\
1.70806	0.947466801666727\\
1.70928	0.947973051910117\\
1.71018	0.948401417500677\\
1.71136	0.948829783091238\\
1.71219	0.949297091008213\\
1.71325	0.949842283578017\\
1.71398	0.950426418474235\\
1.71472	0.95097161104404\\
1.71629	0.9513999766346\\
1.71712	0.95182834222516\\
1.7185	0.95233459246855\\
1.71971	0.95276295805911\\
1.72163	0.953191323649671\\
1.72445	0.953580746913817\\
1.72656	0.954009112504377\\
1.72806	0.954476420421352\\
1.72947	0.954943728338327\\
1.73126	0.955411036255302\\
1.73315	0.955839401845863\\
1.7352	0.956345652089252\\
1.73674	0.956774017679813\\
1.73821	0.957202383270373\\
1.74061	0.957591806534519\\
1.74285	0.958059114451494\\
1.74586	0.958604307021298\\
1.74762	0.958993730285444\\
1.74922	0.959499980528833\\
1.75098	0.959928346119394\\
1.75264	0.960356711709954\\
1.75517	0.960785077300515\\
1.75642	0.96125238521749\\
1.75792	0.96168075080805\\
1.75923	0.962148058725025\\
1.76054	0.962537481989171\\
1.76211	0.962926905253317\\
1.76438	0.963316328517463\\
1.76726	0.963744694108023\\
1.76998	0.964212002024998\\
1.7719	0.964679309941973\\
1.77485	0.965068733206119\\
1.77654	0.965497098796679\\
1.77808	0.965886522060825\\
1.78042	0.966275945324971\\
1.78266	0.966743253241946\\
1.78515	0.967210561158921\\
1.78707	0.967599984423067\\
1.78973	0.968028350013627\\
1.79446	0.968456715604187\\
1.79722	0.968885081194748\\
1.80013	0.969274504458894\\
1.804	0.969702870049454\\
1.80662	0.970131235640014\\
1.81075	0.97052065890416\\
1.81376	0.970910082168306\\
1.81827	0.971299505432452\\
1.82595	0.971688928696598\\
1.82803	0.972156236613573\\
1.83187	0.972545659877719\\
1.8392	0.972974025468279\\
1.84378	0.973363448732425\\
1.84906	0.973791814322985\\
1.85337	0.974181237587131\\
1.85597	0.974570660851277\\
1.86381	0.974999026441837\\
1.8672	0.975427392032398\\
1.87136	0.975816815296544\\
1.87565	0.976245180887104\\
1.88019	0.976673546477664\\
1.88509	0.97706296974181\\
1.88957	0.977452393005956\\
1.89549	0.977919700922931\\
1.9016	0.978309124187077\\
1.90797	0.978737489777637\\
1.91981	0.979126913041783\\
1.92621	0.979516336305929\\
1.93744	0.979905759570075\\
1.94547	0.98037306748705\\
1.96227	0.980762490751196\\
1.97245	0.981151914015342\\
1.98253	0.981541337279487\\
1.9903	0.981930760543633\\
2.00266	0.982320183807779\\
2.02826	0.982709607071925\\
2.04435	0.983099030336071\\
2.06621	0.983488453600217\\
2.09318	0.983916819190777\\
2.1041	0.984306242454923\\
2.12259	0.984695665719069\\
2.14742	0.985085088983214\\
2.16957	0.98547451224736\\
2.18589	0.985863935511506\\
2.20938	0.986253358775652\\
2.24544	0.986642782039798\\
2.25907	0.987032205303944\\
2.28186	0.987421628568089\\
2.30208	0.987811051832235\\
2.3217	0.988200475096381\\
2.34854	0.988589898360527\\
2.38246	0.988979321624673\\
2.42157	0.989368744888819\\
2.43939	0.989758168152964\\
2.45722	0.99014759141711\\
2.50045	0.990537014681256\\
2.52288	0.990926437945402\\
2.55178	0.991315861209548\\
2.58758	0.991705284473694\\
2.60234	0.992094707737839\\
2.63203	0.992484131001985\\
2.65834	0.992873554266131\\
2.684	0.993262977530277\\
2.71315	0.993652400794423\\
2.73811	0.994041824058569\\
2.7879	0.994431247322714\\
2.89571	0.99482067058686\\
3.09216	0.995210093851006\\
3.1967	0.995599517115152\\
3.44093	0.995988940379298\\
3.54566	0.996378363643444\\
3.82707	0.996767786907589\\
3.99821	0.997157210171735\\
4.16854	0.997546633435881\\
4.3799	0.997936056700027\\
4.50163	0.998325479964173\\
5.17683	0.998714903228319\\
5.62502	0.999104326492465\\
6.01946	0.99949374975661\\
7.04243	0.999883173020756\\
};
\addlegendentry{OT, end}
%\addlegendentry{Online training - end}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0	0\\
0.00263454	0.0772781417510424\\
0.287229	0.0787671232876711\\
0.377075	0.0802561048243\\
0.544471	0.0817450863609291\\
0.617216	0.0832340678975582\\
0.669687	0.0847230494341871\\
0.72736	0.086212030970816\\
0.760096	0.0877010125074451\\
0.785184	0.0891899940440742\\
0.816544	0.0906789755807031\\
0.830169	0.0921679571173321\\
0.858709	0.0936569386539607\\
0.872448	0.0951459201905899\\
0.891232	0.0966349017272186\\
0.915631	0.0981238832638476\\
0.928803	0.0997617629541394\\
0.944096	0.101250744490768\\
0.966811	0.102739726027397\\
0.990522	0.104228707564026\\
1.00608	0.105717689100655\\
1.01883	0.107206670637284\\
1.04299	0.108695652173913\\
1.05574	0.110184633710542\\
1.06109	0.111673615247171\\
1.07357	0.1131625967838\\
1.08408	0.114651578320429\\
1.09661	0.116140559857058\\
1.111	0.117629541393687\\
1.12325	0.119118522930316\\
1.13446	0.120607504466945\\
1.14557	0.122096486003574\\
1.15331	0.123585467540203\\
1.16742	0.125074449076832\\
1.17308	0.126563430613461\\
1.18342	0.128052412150089\\
1.19846	0.129541393686718\\
1.20655	0.131030375223347\\
1.21206	0.132519356759976\\
1.22063	0.134008338296605\\
1.22599	0.135497319833234\\
1.2393	0.136986301369863\\
1.25005	0.138475282906492\\
1.2559	0.139964264443121\\
1.26169	0.14145324597975\\
1.2693	0.142942227516379\\
1.2807	0.144431209053008\\
1.29014	0.145920190589637\\
1.29562	0.147409172126266\\
1.29989	0.148898153662895\\
1.31008	0.150387135199524\\
1.31569	0.151876116736153\\
1.32138	0.153365098272782\\
1.32643	0.154854079809411\\
1.32945	0.15634306134604\\
1.33468	0.157832042882669\\
1.34082	0.159469922572961\\
1.34522	0.161107802263253\\
1.35129	0.162596783799882\\
1.35727	0.164085765336511\\
1.36209	0.16557474687314\\
1.36618	0.167063728409769\\
1.3709	0.168552709946398\\
1.37352	0.170041691483027\\
1.37651	0.171679571173319\\
1.38342	0.173168552709948\\
1.38869	0.174657534246577\\
1.3943	0.176295413936869\\
1.39756	0.178082191780824\\
1.4018	0.179571173317453\\
1.40472	0.181060154854082\\
1.40697	0.182846932698037\\
1.41118	0.184633710541991\\
1.41446	0.18612269207862\\
1.41764	0.187760571768912\\
1.42194	0.189398451459204\\
1.42442	0.190887432995833\\
1.42714	0.192376414532462\\
1.42978	0.193865396069091\\
1.43316	0.19535437760572\\
1.43571	0.196843359142349\\
1.43929	0.198332340678978\\
1.44138	0.199821322215607\\
1.44273	0.201310303752236\\
1.44486	0.202948183442528\\
1.44729	0.20458606313282\\
1.45014	0.206075044669449\\
1.45202	0.207712924359741\\
1.4534	0.20920190589637\\
1.45484	0.210690887432999\\
1.45687	0.212179868969628\\
1.45873	0.213668850506257\\
1.4615	0.215306730196549\\
1.46374	0.21694460988684\\
1.46563	0.218731387730795\\
1.46682	0.220220369267424\\
1.46872	0.221858248957716\\
1.47129	0.223347230494346\\
1.47383	0.224836212030975\\
1.4761	0.22662298987493\\
1.47778	0.228111971411559\\
1.48077	0.230047647409177\\
1.48337	0.231536628945806\\
1.48512	0.233025610482435\\
1.48723	0.234514592019064\\
1.48992	0.236152471709355\\
1.49198	0.237641453245984\\
1.49293	0.239130434782614\\
1.49455	0.240619416319243\\
1.49648	0.242257296009535\\
1.49818	0.243746277546164\\
1.50026	0.245235259082793\\
1.50178	0.247022036926748\\
1.504	0.24865991661704\\
1.50618	0.250297796307332\\
1.50837	0.251935675997624\\
1.50962	0.253424657534253\\
1.51197	0.254913639070882\\
1.51415	0.256551518761173\\
1.51581	0.258040500297802\\
1.51734	0.259529481834431\\
1.51921	0.26101846337106\\
1.52067	0.262954139368678\\
1.5218	0.26459201905897\\
1.5227	0.266081000595599\\
1.52376	0.267569982132228\\
1.52524	0.269058963668857\\
1.52671	0.270547945205486\\
1.5279	0.272036926742115\\
1.52902	0.27382370458607\\
1.53009	0.275312686122699\\
1.53099	0.277099463966654\\
1.53192	0.278886241810609\\
1.53266	0.280673019654564\\
1.5336	0.282459797498519\\
1.53423	0.284246575342474\\
1.53466	0.286182251340091\\
1.53539	0.288117927337709\\
1.53594	0.290053603335327\\
1.53655	0.291542584871956\\
1.53716	0.29332936271591\\
1.53773	0.295265038713528\\
1.53834	0.29690291840382\\
1.53883	0.298689696247775\\
1.53941	0.30047647409173\\
1.53979	0.302114353782022\\
1.54034	0.30405002977964\\
1.54082	0.30613460393092\\
1.5413	0.307772483621212\\
1.5417	0.309410363311504\\
1.54214	0.311346039309122\\
1.54272	0.313877307921391\\
1.54326	0.316557474687323\\
1.54374	0.319088743299592\\
1.54429	0.321471113758198\\
1.54464	0.324002382370468\\
1.54503	0.326831447290062\\
1.54529	0.328916021441343\\
1.5457	0.332191780821926\\
1.54615	0.33442525312687\\
1.54647	0.336658725431813\\
1.5468	0.338445503275768\\
1.54705	0.340827873734375\\
1.54733	0.343805836807633\\
1.54776	0.34574151280525\\
1.54814	0.347677188802868\\
1.54853	0.349761762954149\\
1.54885	0.352144133412755\\
1.54917	0.354675402025024\\
1.54956	0.357355568790956\\
1.54985	0.359291244788574\\
1.55018	0.362269207861832\\
1.55046	0.364800476474101\\
1.55094	0.367927337701022\\
1.55123	0.370756402620617\\
1.55165	0.374329958308526\\
1.55197	0.377010125074458\\
1.55229	0.379541393686727\\
1.55261	0.382817153067311\\
1.55299	0.385795116140569\\
1.55332	0.389070875521152\\
1.55361	0.391155449672433\\
1.5539	0.393091125670051\\
1.55425	0.394877903514005\\
1.55457	0.397409172126275\\
1.55482	0.399195949970229\\
1.55518	0.401131625967847\\
1.5555	0.403365098272791\\
1.55578	0.405598570577734\\
1.55603	0.407236450268026\\
1.5565	0.409321024419307\\
1.55677	0.41155449672425\\
1.55701	0.413936867182857\\
1.55724	0.416468135795126\\
1.55746	0.418106015485418\\
1.55775	0.42078618225135\\
1.55814	0.423168552709956\\
1.55839	0.425253126861237\\
1.55871	0.427933293627169\\
1.55901	0.430166765932112\\
1.55939	0.432549136390719\\
1.55968	0.435824895771303\\
1.5601	0.439845145920201\\
1.56039	0.443269803454447\\
1.5608	0.446098868374042\\
1.56103	0.448779035139974\\
1.56132	0.451905896366895\\
1.56161	0.454437164979164\\
1.56192	0.456819535437771\\
1.56218	0.459201905896377\\
1.56251	0.461137581893994\\
1.56276	0.464115544967252\\
1.56301	0.466795711733184\\
1.56326	0.468731387730802\\
1.5636	0.471262656343072\\
1.56381	0.473645026801678\\
1.56408	0.475878499106621\\
1.56434	0.478111971411565\\
1.56459	0.480643240023834\\
1.5649	0.483472304943429\\
1.5653	0.486003573555698\\
1.56578	0.488088147706979\\
1.56607	0.490023823704596\\
1.5664	0.492852888624191\\
1.56681	0.495533055390123\\
1.56717	0.498213222156056\\
1.56752	0.501488981536639\\
1.5679	0.504764740917223\\
1.56829	0.507742703990481\\
1.56864	0.511614055985716\\
1.56893	0.514294222751648\\
1.56925	0.51697438951758\\
1.56951	0.520250148898163\\
1.56973	0.522483621203107\\
1.56999	0.525461584276365\\
1.57028	0.52829064919596\\
1.57051	0.530524121500903\\
1.5708	0.532310899344858\\
1.57118	0.534544371649801\\
1.57146	0.53707564026207\\
1.57176	0.539160214413351\\
1.57205	0.541989279332946\\
1.57232	0.544669446098878\\
1.57259	0.546605122096495\\
1.57282	0.548689696247776\\
1.57308	0.550178677784405\\
1.5734	0.552412150089348\\
1.57372	0.554794520547955\\
1.57391	0.557325789160224\\
1.5743	0.560005955926156\\
1.57462	0.561941631923774\\
1.57491	0.564472900536043\\
1.57526	0.567004169148312\\
1.57565	0.570577724836221\\
1.576	0.573555687909479\\
1.57632	0.577278141751051\\
1.57664	0.581000595592624\\
1.577	0.583531864204893\\
1.57734	0.58546754020251\\
1.57767	0.588743299583094\\
1.57795	0.590976771888037\\
1.57821	0.593061346039317\\
1.57838	0.595592614651587\\
1.57869	0.597677188802867\\
1.57894	0.600208457415136\\
1.57931	0.602144133412754\\
1.57969	0.604973198332349\\
1.57995	0.607206670637292\\
1.58027	0.609589041095899\\
1.58048	0.611822513400842\\
1.58079	0.614502680166774\\
1.58101	0.617033948779043\\
1.58118	0.618969624776661\\
1.58146	0.621649791542593\\
1.58165	0.623734365693873\\
1.58195	0.626414532459805\\
1.58236	0.628648004764748\\
1.58262	0.631179273377018\\
1.58286	0.633561643835624\\
1.58323	0.63698630136987\\
1.58349	0.639368671828477\\
1.58397	0.64264443120906\\
1.58435	0.645622394282318\\
1.58464	0.648898153662902\\
1.58493	0.650833829660519\\
1.58519	0.653067301965463\\
1.58548	0.655300774270406\\
1.5859	0.657832042882675\\
1.58612	0.659767718880293\\
1.58637	0.661852293031573\\
1.58663	0.664383561643842\\
1.58688	0.666468135795123\\
1.58715	0.668999404407392\\
1.58749	0.671083978558673\\
1.58771	0.67301965455629\\
1.58792	0.675550923168559\\
1.58821	0.677933293627165\\
1.58851	0.679868969624783\\
1.58882	0.681953543776064\\
1.58911	0.685527099463973\\
1.58946	0.688058368076242\\
1.58969	0.690440738534848\\
1.58998	0.693269803454443\\
1.59021	0.695205479452061\\
1.59055	0.69773674806433\\
1.59091	0.700565812983925\\
1.5912	0.703097081596194\\
1.59158	0.705181655747475\\
1.59194	0.708159618820732\\
1.59235	0.710393091125676\\
1.59268	0.712924359737945\\
1.593	0.715306730196551\\
1.59338	0.718135795116146\\
1.59375	0.720815961882078\\
1.59406	0.723793924955336\\
1.59434	0.725878499106617\\
1.59463	0.727963073257897\\
1.59505	0.729749851101852\\
1.59534	0.732132221560458\\
1.59569	0.734365693865401\\
1.59602	0.736450268016682\\
1.59634	0.738683740321625\\
1.59676	0.74151280524122\\
1.59717	0.743597379392501\\
1.59756	0.745384157236455\\
1.59792	0.747022036926747\\
1.59827	0.749106611078028\\
1.59868	0.751042287075645\\
1.59904	0.753573555687914\\
1.59939	0.755658129839195\\
1.59974	0.757742703990475\\
1.60023	0.759976176295419\\
1.60093	0.761614055985711\\
1.6015	0.763847528290654\\
1.60196	0.765485407980946\\
1.60238	0.767421083978564\\
1.60276	0.769356759976181\\
1.60321	0.770994639666473\\
1.60369	0.772781417510428\\
1.60402	0.774419297200719\\
1.60446	0.776206075044674\\
1.60504	0.778141751042292\\
1.60556	0.779779630732584\\
1.60617	0.78216200119119\\
1.60675	0.783799880881482\\
1.60733	0.785884455032762\\
1.60803	0.788117927337706\\
1.60874	0.790202501488986\\
1.60935	0.791691483025615\\
1.60998	0.793627159023233\\
1.61099	0.795265038713524\\
1.61157	0.797200714711142\\
1.61256	0.798838594401434\\
1.61356	0.800774270399051\\
1.61414	0.803454437164984\\
1.61484	0.805092316855275\\
1.61571	0.80687909469923\\
1.61623	0.808814770696848\\
1.61665	0.810750446694465\\
1.61706	0.812388326384757\\
1.61796	0.814175104228712\\
1.61924	0.815664085765341\\
1.61987	0.817301965455633\\
1.62064	0.818939845145925\\
1.62178	0.820577724836216\\
1.62262	0.822364502680171\\
1.624	0.824002382370463\\
1.62493	0.825491363907092\\
1.62589	0.827278141751047\\
1.62705	0.828767123287676\\
1.62786	0.830256104824304\\
1.62892	0.832340678975585\\
1.62973	0.833978558665877\\
1.6305	0.835467540202506\\
1.63136	0.836956521739135\\
1.63226	0.838445503275764\\
1.63329	0.840678975580707\\
1.63406	0.842316855270999\\
1.63531	0.843954734961291\\
1.63663	0.845592614651583\\
1.63808	0.847230494341874\\
1.63913	0.848868374032166\\
1.64163	0.850357355568795\\
1.64291	0.85214413341275\\
1.64382	0.853930911256705\\
1.64591	0.855568790946996\\
1.64691	0.857355568790951\\
1.64787	0.85884455032758\\
1.64855	0.860482430017872\\
1.64983	0.862269207861827\\
1.65141	0.864055985705781\\
1.65311	0.865693865396073\\
1.65443	0.867480643240028\\
1.65606	0.869267421083983\\
1.65713	0.871054198927937\\
1.65896	0.872840976771892\\
1.66035	0.874478856462184\\
1.66173	0.875967837998813\\
1.66271	0.877754615842768\\
1.66426	0.879243597379397\\
1.66589	0.880732578916026\\
1.66721	0.882370458606317\\
1.66885	0.884455032757598\\
1.67049	0.885944014294227\\
1.67271	0.887581893984518\\
1.67463	0.889070875521147\\
1.67626	0.890559857057776\\
1.6776	0.892048838594405\\
1.68003	0.893686718284697\\
1.6823	0.895175699821326\\
1.68464	0.896664681357955\\
1.68675	0.898302561048246\\
1.69015	0.899940440738538\\
1.69256	0.901429422275167\\
1.69597	0.902918403811796\\
1.69953	0.904407385348425\\
1.70169	0.905896366885054\\
1.704	0.907385348421683\\
1.70647	0.909172126265637\\
1.70998	0.910810005955929\\
1.71229	0.912298987492558\\
1.71724	0.91393686718285\\
1.72039	0.915425848719479\\
1.72326	0.91706372840977\\
1.72498	0.918552709946399\\
1.72784	0.920190589636691\\
1.73057	0.92167957117332\\
1.73301	0.923317450863612\\
1.73827	0.924806432400241\\
1.74271	0.92629541393687\\
1.7468	0.927784395473498\\
1.75059	0.929273377010127\\
1.75645	0.930762358546756\\
1.76055	0.932400238237048\\
1.76466	0.93403811792734\\
1.77107	0.935527099463969\\
1.77343	0.93716497915426\\
1.78101	0.938653960690889\\
1.78698	0.940142942227518\\
1.79229	0.94178082191781\\
1.80333	0.943269803454439\\
1.81365	0.944758784991068\\
1.8248	0.946247766527697\\
1.83584	0.947736748064326\\
1.85182	0.949225729600955\\
1.86064	0.950714711137583\\
1.87945	0.952203692674212\\
1.90067	0.953692674210841\\
1.91558	0.95518165574747\\
1.9324	0.956670637284099\\
1.9528	0.958159618820728\\
1.97015	0.959648600357357\\
1.98621	0.961137581893986\\
1.99743	0.962626563430615\\
2.01025	0.964115544967243\\
2.04672	0.965604526503872\\
2.06236	0.967093508040501\\
2.0801	0.96858248957713\\
2.11068	0.970071471113759\\
2.15614	0.971560452650388\\
2.18241	0.973049434187017\\
2.22795	0.974538415723646\\
2.27126	0.976027397260275\\
2.32134	0.977516378796904\\
2.35264	0.979005360333532\\
2.39476	0.980494341870161\\
2.43971	0.98198332340679\\
2.49198	0.983621203097082\\
2.51251	0.985110184633711\\
2.56454	0.98659916617034\\
2.65037	0.988088147706969\\
2.74339	0.989577129243598\\
2.83547	0.991066110780227\\
2.96498	0.992555092316855\\
3.09812	0.994044073853484\\
3.29546	0.995533055390113\\
3.44003	0.997022036926742\\
3.6625	0.998511018463371\\
4.43389	1\\
};
\addlegendentry{TR, \texttt{sched-slicing}}
%\addlegendentry{Online-trained \texttt{sched-slicing}}

\draw[llarrow] (1.1,0.775) -- node[sloped,auto,font=\scriptsize,xshift=0pt,yshift=-1pt] {Better} (1.3,0.775);

\end{axis}
\end{tikzpicture}%

==> figures/corr-matrix-slice-2.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
xtick=data,
ytick=data,
xmin=-0.5,
xmax=8.5,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={MCS (DL), TX symbols (DL), Buffer (DL), Rate (DL), PHY TBs (DL), CQI (DL), Buffer (UL), Rate (UL), Errors (UL)},
y dir=reverse,
ymin=-0.5,
ymax=8.5,
% ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
yticklabels={MCS (DL), TX symbols (DL), Buffer (DL), Rate (DL), PHY TBs (DL), CQI (DL), Buffer (UL), Rate (UL), Errors (UL)},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xtick style={draw=none},
ytick style={draw=none},
colorbar horizontal,
colorbar style={
at={(0,1.01)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={-1, 0, 1},
xmin=-1,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=-1,
point meta max=1,
},
colorbar/width=1.5mm,
xticklabel style={rotate=90},
xticklabel shift=-2pt
]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [-0.54841] (0,2) [-0.20418] (0,3) [0.022546] (0,4) [-0.54612] (0,5) [0.64062] (0,6) [-0.00045741] (0,7) [0.0068991] (0,8) [-0.061182] 

(1,0) [-0.54841] (1,1) [1] (1,2) [-0.097322] (1,3) [0.40597] (1,4) [0.99472] (1,5) [-0.43452] (1,6) [-0.0018217] (1,7) [-0.039358] (1,8) [0.11823] 

(2,0) [-0.20418] (2,1) [-0.097322] (2,2) [1] (2,3) [-0.2591] (2,4) [-0.0987] (2,5) [-0.019518] (2,6) [-0.00077487] (2,7) [-0.032014] (2,8) [-0.027517] 

(3,0) [0.022546] (3,1) [0.40597] (3,2) [-0.2591] (3,3) [1] (3,4) [0.41691] (3,5) [-0.030965] (3,6) [-0.000208] (3,7) [0.013455] (3,8) [0.03013] 

(4,0) [-0.54612] (4,1) [0.99472] (4,2) [-0.0987] (4,3) [0.41691] (4,4) [1] (4,5) [-0.42552] (4,6) [-0.0016796] (4,7) [-0.032764] (4,8) [0.12461] 

(5,0) [0.64062] (5,1) [-0.43452] (5,2) [-0.019518] (5,3) [-0.030965] (5,4) [-0.42552] (5,5) [1] (5,6) [-0.00085919] (5,7) [0.022928] (5,8) [-0.052056] 

(6,0) [-0.00045741] (6,1) [-0.0018217] (6,2) [-0.00077487] (6,3) [-0.000208] (6,4) [-0.0016796] (6,5) [-0.00085919] (6,6) [1] (6,7) [0.023903] (6,8) [0.0090925] 

(7,0) [0.0068991] (7,1) [-0.039358] (7,2) [-0.032014] (7,3) [0.013455] (7,4) [-0.032764] (7,5) [0.022928] (7,6) [0.023903] (7,7) [1] (7,8) [0.34298] 

(8,0) [-0.061182] (8,1) [0.11823] (8,2) [-0.027517] (8,3) [0.03013] (8,4) [0.12461] (8,5) [-0.052056] (8,6) [0.0090925] (8,7) [0.34298] (8,8) [1] 

};
\end{axis}
\end{tikzpicture}

==> figures/corr-matrix.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-1,
point meta max=1,
axis on top,
xtick=data,
ytick=data,
xmin=-0.5,
xmax=8.5,
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
xticklabels={MCS (DL), TX symbols (DL), Buffer (DL), Rate (DL), PHY TBs (DL), CQI (DL), Buffer (UL), Rate (UL), Errors (UL)},
y dir=reverse,
ymin=-0.5,
ymax=8.5,
% ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
yticklabels={MCS (DL), TX symbols (DL), Buffer (DL), Rate (DL), PHY TBs (DL), CQI (DL), Buffer (UL), Rate (UL), Errors (UL)},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
enlargelimits=false,
scale only axis,
tick align=inside,
xtick style={draw=none},
ytick style={draw=none},
colorbar horizontal,
colorbar style={
at={(0,1.01)},               % <-- (changed)
anchor=below south west,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
xtick={-1, 0, 1},
xmin=-1,
xmax=1,
axis x line*=top,
xticklabel shift=-1pt,
point meta min=-1,
point meta max=1,
},
colorbar/width=1.5mm,
xticklabel style={rotate=90},
xticklabel shift=-2pt,
]
% \begin{axis}[enlargelimits=false,colorbar,colormap/Purples]
\addplot [matrix plot,point meta=explicit]
 coordinates {
(0,0) [1] (0,1) [-0.14158] (0,2) [-0.56038] (0,3) [0.70155] (0,4) [-0.14103] (0,5) [0.89749] (0,6) [-0.0016836] (0,7) [0.025515] (0,8) [-0.0127] 

(1,0) [-0.14158] (1,1) [1] (1,2) [0.12403] (1,3) [0.049395] (1,4) [0.99895] (1,5) [-0.16612] (1,6) [-0.0083726] (1,7) [-0.12501] (1,8) [0.011295] 

(2,0) [-0.56038] (2,1) [0.12403] (2,2) [1] (2,3) [-0.58301] (2,4) [0.12442] (2,5) [-0.56955] (2,6) [-0.0033958] (2,7) [-0.075853] (2,8) [-0.0027763] 

(3,0) [0.70155] (3,1) [0.049395] (3,2) [-0.58301] (3,3) [1] (3,4) [0.050409] (3,5) [0.64218] (3,6) [0.00064405] (3,7) [0.066629] (3,8) [0.0087001] 

(4,0) [-0.14103] (4,1) [0.99895] (4,2) [0.12442] (4,3) [0.050409] (4,4) [1] (4,5) [-0.16473] (4,6) [-0.0079734] (4,7) [-0.11358] (4,8) [0.023103] 

(5,0) [0.89749] (5,1) [-0.16612] (5,2) [-0.56955] (5,3) [0.64218] (5,4) [-0.16473] (5,5) [1] (5,6) [-0.0032019] (5,7) [0.028991] (5,8) [-0.015027] 

(6,0) [-0.0016836] (6,1) [-0.0083726] (6,2) [-0.0033958] (6,3) [0.00064405] (6,4) [-0.0079734] (6,5) [-0.0032019] (6,6) [1] (6,7) [0.021668] (6,8) [0.027198] 

(7,0) [0.025515] (7,1) [-0.12501] (7,2) [-0.075853] (7,3) [0.066629] (7,4) [-0.11358] (7,5) [0.028991] (7,6) [0.021668] (7,7) [1] (7,8) [0.40338] 

(8,0) [-0.0127] (8,1) [0.011295] (8,2) [-0.0027763] (8,3) [0.0087001] (8,4) [0.023103] (8,5) [-0.015027] (8,6) [0.027198] (8,7) [0.40338] (8,8) [1] 

};
\end{axis}
\end{tikzpicture}

==> figures/online-training-loss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training steps},
xmin=0, xmax=31590,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
scaled ticks=false, tick label style={/pgf/number format/fixed, font=\tiny},
xtick={2260, 10000, 17460, 25000, 29820},
xticklabels={2260, 10000, 17460, 25000, 29820},
ytick={-0.22, -0.24, -0.26, -0.28},
yticklabels={$-$0.22, $-$0.24, $-$0.26, $-$0.28},
ylabel={Entropy regularization loss},
ymin=-0.28, ymax=-0.22,
ytick style={color=black},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
xmajorgrids,
ymajorgrids,
xminorgrids,
xlabel shift=-2pt,
ylabel shift=-6pt,
yticklabel shift=-2pt,
yticklabel style={font=\tiny}
]

\draw [fill=blue, draw=none, fill opacity=0.1] (29840,-0.2797) rectangle (31500,-0.2203);

\addplot [semithick, color0, opacity=0.4]
table {%
10 -0.279474496841431
20 -0.279695957899094
30 -0.27965047955513
40 -0.279608994722366
50 -0.279590308666229
60 -0.2795190513134
70 -0.279475599527359
80 -0.279504865407944
90 -0.279336780309677
100 -0.279305070638657
110 -0.279277473688126
120 -0.279149383306503
130 -0.279177874326706
140 -0.279075026512146
150 -0.278968125581741
160 -0.27891007065773
170 -0.278816044330597
180 -0.278746217489243
190 -0.278825461864471
200 -0.278610438108444
210 -0.278581589460373
220 -0.278513967990875
230 -0.278410881757736
240 -0.278295397758484
250 -0.278332978487015
260 -0.278025954961777
270 -0.277986019849777
280 -0.277660489082336
290 -0.277599006891251
300 -0.277324557304382
310 -0.277632117271423
320 -0.277531981468201
330 -0.277463406324387
340 -0.277490228414536
350 -0.277307003736496
360 -0.277044862508774
370 -0.276982307434082
380 -0.276810318231583
390 -0.276599198579788
400 -0.276764512062073
410 -0.276374995708466
420 -0.276471793651581
430 -0.276158303022385
440 -0.276256114244461
450 -0.275925070047379
460 -0.275656342506409
470 -0.275810599327087
480 -0.275446146726608
490 -0.27581599354744
500 -0.275447249412537
510 -0.275317370891571
520 -0.275030881166458
530 -0.275093823671341
540 -0.27509817481041
550 -0.274384588003159
560 -0.274694949388504
570 -0.274298042058945
580 -0.274466007947922
590 -0.274434983730316
600 -0.274328827857971
610 -0.274279624223709
620 -0.274591565132141
630 -0.274106591939926
640 -0.274426728487015
650 -0.274251699447632
660 -0.274297773838043
670 -0.273643285036087
680 -0.273932665586472
690 -0.27371871471405
700 -0.2736776471138
710 -0.273543268442154
720 -0.273327142000198
730 -0.273646682500839
740 -0.273776322603226
750 -0.273221582174301
760 -0.272965371608734
770 -0.272653430700302
780 -0.272374093532562
790 -0.272409051656723
800 -0.272802263498306
810 -0.272615164518356
820 -0.272748678922653
830 -0.272506684064865
840 -0.272774279117584
850 -0.272277534008026
860 -0.271746128797531
870 -0.271978497505188
880 -0.27266189455986
890 -0.272683084011078
900 -0.272215574979782
910 -0.271898537874222
920 -0.272013545036316
930 -0.271411597728729
940 -0.271710962057114
950 -0.271341443061829
960 -0.271117776632309
970 -0.271177381277084
980 -0.271084249019623
990 -0.271055102348328
1000 -0.271069198846817
1010 -0.270248383283615
1020 -0.270399779081345
1030 -0.270997881889343
1040 -0.270907282829285
1050 -0.27052229642868
1060 -0.270315021276474
1070 -0.270904034376144
1080 -0.270776689052582
1090 -0.270437628030777
1100 -0.270179033279419
1110 -0.270519524812698
1120 -0.270364463329315
1130 -0.269948571920395
1140 -0.269998252391815
1150 -0.270159929990768
1160 -0.270169466733932
1170 -0.269857972860336
1180 -0.270249992609024
1190 -0.269083678722382
1200 -0.268649935722351
1210 -0.268554627895355
1220 -0.268451064825058
1230 -0.268485426902771
1240 -0.268328428268433
1250 -0.26857402920723
1260 -0.268589109182358
1270 -0.26864954829216
1280 -0.269277483224869
1290 -0.268190711736679
1300 -0.268808603286743
1310 -0.268773257732391
1320 -0.268611520528793
1330 -0.268709540367126
1340 -0.268893510103226
1350 -0.268894970417023
1360 -0.267993777990341
1370 -0.268476337194443
1380 -0.268440306186676
1390 -0.268455564975739
1400 -0.26817774772644
1410 -0.267818629741669
1420 -0.267570614814758
1430 -0.267561465501785
1440 -0.268243759870529
1450 -0.268100053071976
1460 -0.268689215183258
1470 -0.268362820148468
1480 -0.267721474170685
1490 -0.267611086368561
1500 -0.267511129379272
1510 -0.267028778791428
1520 -0.267523735761642
1530 -0.266932725906372
1540 -0.267268776893616
1550 -0.267818659543991
1560 -0.267359673976898
1570 -0.267289519309998
1580 -0.267176568508148
1590 -0.268024116754532
1600 -0.267536520957947
1610 -0.267781227827072
1620 -0.267597854137421
1630 -0.267478257417679
1640 -0.267598181962967
1650 -0.267404764890671
1660 -0.267794817686081
1670 -0.267243504524231
1680 -0.266897529363632
1690 -0.266858994960785
1700 -0.266697466373444
1710 -0.266453355550766
1720 -0.266489684581757
1730 -0.266340672969818
1740 -0.267042964696884
1750 -0.266953080892563
1760 -0.266182988882065
1770 -0.266410201787949
1780 -0.26629838347435
1790 -0.265343219041824
1800 -0.265795648097992
1810 -0.265503197908401
1820 -0.265011578798294
1830 -0.264193624258041
1840 -0.264735192060471
1850 -0.265060722827911
1860 -0.265190809965134
1870 -0.265800803899765
1880 -0.265387326478958
1890 -0.266152590513229
1900 -0.265766441822052
1910 -0.265927165746689
1920 -0.264716893434525
1930 -0.264293879270554
1940 -0.26457878947258
1950 -0.265367478132248
1960 -0.264582872390747
1970 -0.264386057853699
1980 -0.265285700559616
1990 -0.264683544635773
2000 -0.264148324728012
2010 -0.263818442821503
2020 -0.264353781938553
2030 -0.264747351408005
2040 -0.264125913381577
2050 -0.264084696769714
2060 -0.263911932706833
2070 -0.264071226119995
2080 -0.264173299074173
2090 -0.264503806829453
2100 -0.264629691839218
2110 -0.264855355024338
2120 -0.264961689710617
2130 -0.264548152685165
2140 -0.264209002256393
2150 -0.263871759176254
2160 -0.264135003089905
2170 -0.263935476541519
2180 -0.264329761266708
2190 -0.264892071485519
2200 -0.264762192964554
2210 -0.264893978834152
2220 -0.264684289693832
2230 -0.264784663915634
2240 -0.265027493238449
2250 -0.265031188726425
2260 -0.265118598937988
2270 -0.265736669301987
2280 -0.265763252973557
2290 -0.266188949346542
2300 -0.266105234622955
2310 -0.265658736228943
2320 -0.265271037817001
2330 -0.264478117227554
2340 -0.264095067977905
2350 -0.263661593198776
2360 -0.26406791806221
2370 -0.263552784919739
2380 -0.263029366731644
2390 -0.263160079717636
2400 -0.263429820537567
2410 -0.263551026582718
2420 -0.263503432273865
2430 -0.263554275035858
2440 -0.263912439346313
2450 -0.263332158327103
2460 -0.262876391410828
2470 -0.26248162984848
2480 -0.263235658407211
2490 -0.263572812080383
2500 -0.264892935752869
2510 -0.264203280210495
2520 -0.264432936906815
2530 -0.264226853847504
2540 -0.26368311047554
2550 -0.262953549623489
2560 -0.263335973024368
2570 -0.263262718915939
2580 -0.263302773237228
2590 -0.263004094362259
2600 -0.262452870607376
2610 -0.262108206748962
2620 -0.262122184038162
2630 -0.262444317340851
2640 -0.261663645505905
2650 -0.261929750442505
2660 -0.261559933423996
2670 -0.262688606977463
2680 -0.262988269329071
2690 -0.263412624597549
2700 -0.263413041830063
2710 -0.262855142354965
2720 -0.26313328742981
2730 -0.263030886650085
2740 -0.262931972742081
2750 -0.263329476118088
2760 -0.263364255428314
2770 -0.26316899061203
2780 -0.263095945119858
2790 -0.263209849596024
2800 -0.263845056295395
2810 -0.263890445232391
2820 -0.262757748365402
2830 -0.262613594532013
2840 -0.262163132429123
2850 -0.262247532606125
2860 -0.262640953063965
2870 -0.262594670057297
2880 -0.262444853782654
2890 -0.261307448148727
2900 -0.260756462812424
2910 -0.26025128364563
2920 -0.260359466075897
2930 -0.261980444192886
2940 -0.26204714179039
2950 -0.261871427297592
2960 -0.261412888765335
2970 -0.260917454957962
2980 -0.260361552238464
2990 -0.261220425367355
3000 -0.261245638132095
3010 -0.262484431266785
3020 -0.26157546043396
3030 -0.262088865041733
3040 -0.261684447526932
3050 -0.261536806821823
3060 -0.261323839426041
3070 -0.261317819356918
3080 -0.261765748262405
3090 -0.260352492332458
3100 -0.260410755872726
3110 -0.260695546865463
3120 -0.261357188224792
3130 -0.260789185762405
3140 -0.260778427124023
3150 -0.260863929986954
3160 -0.261592835187912
3170 -0.261533230543137
3180 -0.261870384216309
3190 -0.261802673339844
3200 -0.261682450771332
3210 -0.262095183134079
3220 -0.262103289365768
3230 -0.261837273836136
3240 -0.262107133865356
3250 -0.261443495750427
3260 -0.261420220136642
3270 -0.261237472295761
3280 -0.261418700218201
3290 -0.261577874422073
3300 -0.261631429195404
3310 -0.261701434850693
3320 -0.261382460594177
3330 -0.260687202215195
3340 -0.26105335354805
3350 -0.261112570762634
3360 -0.261879861354828
3370 -0.261658757925034
3380 -0.261728882789612
3390 -0.261683791875839
3400 -0.261247009038925
3410 -0.260649353265762
3420 -0.260244935750961
3430 -0.259906649589539
3440 -0.259595036506653
3450 -0.259986847639084
3460 -0.259764909744263
3470 -0.259591668844223
3480 -0.259316027164459
3490 -0.258953481912613
3500 -0.258839815855026
3510 -0.258950114250183
3520 -0.258516758680344
3530 -0.258674502372742
3540 -0.259547054767609
3550 -0.259366393089294
3560 -0.259105920791626
3570 -0.259140729904175
3580 -0.258718758821487
3590 -0.259552180767059
3600 -0.259972006082535
3610 -0.259920060634613
3620 -0.259847939014435
3630 -0.259545177221298
3640 -0.259757041931152
3650 -0.260358244180679
3660 -0.26031431555748
3670 -0.260313153266907
3680 -0.259601891040802
3690 -0.259853541851044
3700 -0.258947312831879
3710 -0.259286463260651
3720 -0.259179830551147
3730 -0.258898258209229
3740 -0.259156793355942
3750 -0.258983105421066
3760 -0.259992212057114
3770 -0.259224116802216
3780 -0.259431213140488
3790 -0.259973973035812
3800 -0.260242700576782
3810 -0.260406464338303
3820 -0.260283321142197
3830 -0.25982654094696
3840 -0.26018750667572
3850 -0.260151475667953
3860 -0.259904563426971
3870 -0.259968459606171
3880 -0.259954571723938
3890 -0.260016262531281
3900 -0.260252982378006
3910 -0.25954470038414
3920 -0.260217308998108
3930 -0.260345339775085
3940 -0.259920626878738
3950 -0.25946244597435
3960 -0.258732825517654
3970 -0.25829216837883
3980 -0.25825235247612
3990 -0.259005069732666
4000 -0.259024173021317
4010 -0.258434653282166
4020 -0.258499026298523
4030 -0.258230417966843
4040 -0.258425086736679
4050 -0.258499830961227
4060 -0.259599179029465
4070 -0.259706199169159
4080 -0.258949458599091
4090 -0.260045856237411
4100 -0.260178953409195
4110 -0.259646862745285
4120 -0.25972718000412
4130 -0.259964376688004
4140 -0.260775744915009
4150 -0.26076552271843
4160 -0.261217564344406
4170 -0.260138511657715
4180 -0.260132342576981
4190 -0.259916752576828
4200 -0.26096573472023
4210 -0.261432886123657
4220 -0.260421365499496
4230 -0.260695815086365
4240 -0.259807765483856
4250 -0.258910864591599
4260 -0.258597552776337
4270 -0.258515626192093
4280 -0.258007943630219
4290 -0.257842451334
4300 -0.258534163236618
4310 -0.258904665708542
4320 -0.257977724075317
4330 -0.257699340581894
4340 -0.258110791444778
4350 -0.257059782743454
4360 -0.257091909646988
4370 -0.257437646389008
4380 -0.257990747690201
4390 -0.258472234010696
4400 -0.258631139993668
4410 -0.259009420871735
4420 -0.258584380149841
4430 -0.258191674947739
4440 -0.25819143652916
4450 -0.258246332406998
4460 -0.258987307548523
4470 -0.259679734706879
4480 -0.259818732738495
4490 -0.260123074054718
4500 -0.259787648916245
4510 -0.259808629751205
4520 -0.259861797094345
4530 -0.25980669260025
4540 -0.259962826967239
4550 -0.260019779205322
4560 -0.259240984916687
4570 -0.258942395448685
4580 -0.259208112955093
4590 -0.259318023920059
4600 -0.260168731212616
4610 -0.260028451681137
4620 -0.259481996297836
4630 -0.258726805448532
4640 -0.258487671613693
4650 -0.258641183376312
4660 -0.259341448545456
4670 -0.259915918111801
4680 -0.259740769863129
4690 -0.259086042642593
4700 -0.258616238832474
4710 -0.257611155509949
4720 -0.257629364728928
4730 -0.258273482322693
4740 -0.258299052715302
4750 -0.257903546094894
4760 -0.256838768720627
4770 -0.256687611341476
4780 -0.256121248006821
4790 -0.25641456246376
4800 -0.255955040454865
4810 -0.256467700004578
4820 -0.256823509931564
4830 -0.257165908813477
4840 -0.256347268819809
4850 -0.256186604499817
4860 -0.255811631679535
4870 -0.256255000829697
4880 -0.256617188453674
4890 -0.257046282291412
4900 -0.257222265005112
4910 -0.257046759128571
4920 -0.257033318281174
4930 -0.256591111421585
4940 -0.256574124097824
4950 -0.256204575300217
4960 -0.257901191711426
4970 -0.257703632116318
4980 -0.256659120321274
4990 -0.256632745265961
5000 -0.256126463413239
5010 -0.256683439016342
5020 -0.257682740688324
5030 -0.257967472076416
5040 -0.257613748311996
5050 -0.256345123052597
5060 -0.256842225790024
5070 -0.256854206323624
5080 -0.257131069898605
5090 -0.256705611944199
5100 -0.25755101442337
5110 -0.25718554854393
5120 -0.25887605547905
5130 -0.259172290563583
5140 -0.259150296449661
5150 -0.258716434240341
5160 -0.258271932601929
5170 -0.257970362901688
5180 -0.257765740156174
5190 -0.257645159959793
5200 -0.256298899650574
5210 -0.255645841360092
5220 -0.253389567136765
5230 -0.25369918346405
5240 -0.253049373626709
5250 -0.253977388143539
5260 -0.253780364990234
5270 -0.253668397665024
5280 -0.254995286464691
5290 -0.255771845579147
5300 -0.256408631801605
5310 -0.256411790847778
5320 -0.257231026887894
5330 -0.257876187562943
5340 -0.258717805147171
5350 -0.257209062576294
5360 -0.256639748811722
5370 -0.256028980016708
5380 -0.256045788526535
5390 -0.255778133869171
5400 -0.255692094564438
5410 -0.255554586648941
5420 -0.255785167217255
5430 -0.255913197994232
5440 -0.256687164306641
5450 -0.25682458281517
5460 -0.25591179728508
5470 -0.254959046840668
5480 -0.254433244466782
5490 -0.255481988191605
5500 -0.254995852708817
5510 -0.254925966262817
5520 -0.254397839307785
5530 -0.253787606954575
5540 -0.253334611654282
5550 -0.253064811229706
5560 -0.253632932901382
5570 -0.253645777702332
5580 -0.253973871469498
5590 -0.254825323820114
5600 -0.254461258649826
5610 -0.253894746303558
5620 -0.254583656787872
5630 -0.254424035549164
5640 -0.255370199680328
5650 -0.254571735858917
5660 -0.254445612430573
5670 -0.255291402339935
5680 -0.254385828971863
5690 -0.254715293645859
5700 -0.254625350236893
5710 -0.255079835653305
5720 -0.255963772535324
5730 -0.256622284650803
5740 -0.256796449422836
5750 -0.256863564252853
5760 -0.257470011711121
5770 -0.257064670324326
5780 -0.256916612386703
5790 -0.256911844015121
5800 -0.256784796714783
5810 -0.256460905075073
5820 -0.256098687648773
5830 -0.256336659193039
5840 -0.257163137197495
5850 -0.257104873657227
5860 -0.257439821958542
5870 -0.257659614086151
5880 -0.257346481084824
5890 -0.25694528222084
5900 -0.257043600082397
5910 -0.256380409002304
5920 -0.255955934524536
5930 -0.255713194608688
5940 -0.256731778383255
5950 -0.256697416305542
5960 -0.256466925144196
5970 -0.256220430135727
5980 -0.255866527557373
5990 -0.255920082330704
6000 -0.256439536809921
6010 -0.256290048360825
6020 -0.255972117185593
6030 -0.256076693534851
6040 -0.256348580121994
6050 -0.256350964307785
6060 -0.257270127534866
6070 -0.258016109466553
6080 -0.257658898830414
6090 -0.256863564252853
6100 -0.256200015544891
6110 -0.25701630115509
6120 -0.256934523582458
6130 -0.257039070129395
6140 -0.25743967294693
6150 -0.257078349590302
6160 -0.255980163812637
6170 -0.256332367658615
6180 -0.257192432880402
6190 -0.257408201694489
6200 -0.256816357374191
6210 -0.256387948989868
6220 -0.255642384290695
6230 -0.255672097206116
6240 -0.255228132009506
6250 -0.256044119596481
6260 -0.255914926528931
6270 -0.256658166646957
6280 -0.255945771932602
6290 -0.255943953990936
6300 -0.256371319293976
6310 -0.255759328603745
6320 -0.256398141384125
6330 -0.255777060985565
6340 -0.256325393915176
6350 -0.256063103675842
6360 -0.2562255859375
6370 -0.256215542554855
6380 -0.255897223949432
6390 -0.254891842603683
6400 -0.254870593547821
6410 -0.254669636487961
6420 -0.255310535430908
6430 -0.255310148000717
6440 -0.256322234869003
6450 -0.256592035293579
6460 -0.256082236766815
6470 -0.255728095769882
6480 -0.256168454885483
6490 -0.25663298368454
6500 -0.257275551557541
6510 -0.256940811872482
6520 -0.256789565086365
6530 -0.256254404783249
6540 -0.255846709012985
6550 -0.255235642194748
6560 -0.255342841148376
6570 -0.254741042852402
6580 -0.2548768222332
6590 -0.254424333572388
6600 -0.254381865262985
6610 -0.254405468702316
6620 -0.254185885190964
6630 -0.254215508699417
6640 -0.254997879266739
6650 -0.255124270915985
6660 -0.255739778280258
6670 -0.25525775551796
6680 -0.254655390977859
6690 -0.25441238284111
6700 -0.254225730895996
6710 -0.254085332155228
6720 -0.255083948373795
6730 -0.255541086196899
6740 -0.255733609199524
6750 -0.255518227815628
6760 -0.255097806453705
6770 -0.254639983177185
6780 -0.2550448179245
6790 -0.254766285419464
6800 -0.253946214914322
6810 -0.253467321395874
6820 -0.252731710672379
6830 -0.252380162477493
6840 -0.252601593732834
6850 -0.253871560096741
6860 -0.253925681114197
6870 -0.25401571393013
6880 -0.254539757966995
6890 -0.254713296890259
6900 -0.254569977521896
6910 -0.255186766386032
6920 -0.255622953176498
6930 -0.256586998701096
6940 -0.256396502256393
6950 -0.255684792995453
6960 -0.256946623325348
6970 -0.255661368370056
6980 -0.256182879209518
6990 -0.256698668003082
7000 -0.255729883909225
7010 -0.25622832775116
7020 -0.25538158416748
7030 -0.254571974277496
7040 -0.254428118467331
7050 -0.25511646270752
7060 -0.25561711192131
7070 -0.255560994148254
7080 -0.254990190267563
7090 -0.254180282354355
7100 -0.254799455404282
7110 -0.255288124084473
7120 -0.25486147403717
7130 -0.25508838891983
7140 -0.254066914319992
7150 -0.253402769565582
7160 -0.253819078207016
7170 -0.252784430980682
7180 -0.253098338842392
7190 -0.252531498670578
7200 -0.253169864416122
7210 -0.253109812736511
7220 -0.253404170274734
7230 -0.253883570432663
7240 -0.25323811173439
7250 -0.253962844610214
7260 -0.253352999687195
7270 -0.25344118475914
7280 -0.253536373376846
7290 -0.253625571727753
7300 -0.254244118928909
7310 -0.254193365573883
7320 -0.254076778888702
7330 -0.254555761814117
7340 -0.254978239536285
7350 -0.255399763584137
7360 -0.255825489759445
7370 -0.255254596471786
7380 -0.254245758056641
7390 -0.253717243671417
7400 -0.253550261259079
7410 -0.254113554954529
7420 -0.254610121250153
7430 -0.255577027797699
7440 -0.255460828542709
7450 -0.254981011152267
7460 -0.25467512011528
7470 -0.254709839820862
7480 -0.254213184118271
7490 -0.25385245680809
7500 -0.254000782966614
7510 -0.253735661506653
7520 -0.253965258598328
7530 -0.254268795251846
7540 -0.254327178001404
7550 -0.25432226061821
7560 -0.254237920045853
7570 -0.254161059856415
7580 -0.253718227148056
7590 -0.253127485513687
7600 -0.253619790077209
7610 -0.253418624401093
7620 -0.252996057271957
7630 -0.252621918916702
7640 -0.25264498591423
7650 -0.253249913454056
7660 -0.253370463848114
7670 -0.253405869007111
7680 -0.253151267766953
7690 -0.253895878791809
7700 -0.253564745187759
7710 -0.254041165113449
7720 -0.253299713134766
7730 -0.254467695951462
7740 -0.25484037399292
7750 -0.255725741386414
7760 -0.255096971988678
7770 -0.254692763090134
7780 -0.254707187414169
7790 -0.254586011171341
7800 -0.25364163517952
7810 -0.25409123301506
7820 -0.25432088971138
7830 -0.254474699497223
7840 -0.255289763212204
7850 -0.255230993032455
7860 -0.254829496145248
7870 -0.254973769187927
7880 -0.255530267953873
7890 -0.254632830619812
7900 -0.254472464323044
7910 -0.25449076294899
7920 -0.254113465547562
7930 -0.252856105566025
7940 -0.252319037914276
7950 -0.252333521842957
7960 -0.25231209397316
7970 -0.253257989883423
7980 -0.254550844430923
7990 -0.255275189876556
8000 -0.255740106105804
8010 -0.255616754293442
8020 -0.256253123283386
8030 -0.25578248500824
8040 -0.255722552537918
8050 -0.254587918519974
8060 -0.253440588712692
8070 -0.253306090831757
8080 -0.252953946590424
8090 -0.253111958503723
8100 -0.253427475690842
8110 -0.252755224704742
8120 -0.252261489629745
8130 -0.25251242518425
8140 -0.253232806921005
8150 -0.253228783607483
8160 -0.252179384231567
8170 -0.252533733844757
8180 -0.252165198326111
8190 -0.251009345054626
8200 -0.250653624534607
8210 -0.250618606805801
8220 -0.250798851251602
8230 -0.251861274242401
8240 -0.251847922801971
8250 -0.252397418022156
8260 -0.251930981874466
8270 -0.251572668552399
8280 -0.252698391675949
8290 -0.252319008111954
8300 -0.251944363117218
8310 -0.252259910106659
8320 -0.252633184194565
8330 -0.252521902322769
8340 -0.252939611673355
8350 -0.254455894231796
8360 -0.252533048391342
8370 -0.253140926361084
8380 -0.25243291258812
8390 -0.252427667379379
8400 -0.252077668905258
8410 -0.251697152853012
8420 -0.251152962446213
8430 -0.251388162374496
8440 -0.251312047243118
8450 -0.252047508955002
8460 -0.252366721630096
8470 -0.253187596797943
8480 -0.253344982862473
8490 -0.253018498420715
8500 -0.252662479877472
8510 -0.252259135246277
8520 -0.252390414476395
8530 -0.251970022916794
8540 -0.251722604036331
8550 -0.25193253159523
8560 -0.252087593078613
8570 -0.252078831195831
8580 -0.253157943487167
8590 -0.254096657037735
8600 -0.255157560110092
8610 -0.254914253950119
8620 -0.256018251180649
8630 -0.255288809537888
8640 -0.254224270582199
8650 -0.252969175577164
8660 -0.252741664648056
8670 -0.252490848302841
8680 -0.254051059484482
8690 -0.252563148736954
8700 -0.253221601247787
8710 -0.254301577806473
8720 -0.252828031778336
8730 -0.253574728965759
8740 -0.253691107034683
8750 -0.253737419843674
8760 -0.253902405500412
8770 -0.254940241575241
8780 -0.256120622158051
8790 -0.255526274442673
8800 -0.254715353250504
8810 -0.254727929830551
8820 -0.254099458456039
8830 -0.254969716072083
8840 -0.25529471039772
8850 -0.255264818668365
8860 -0.254776448011398
8870 -0.254621684551239
8880 -0.253754764795303
8890 -0.253389775753021
8900 -0.25282496213913
8910 -0.252710223197937
8920 -0.252960085868835
8930 -0.25326469540596
8940 -0.254090577363968
8950 -0.253929018974304
8960 -0.254787027835846
8970 -0.254582136869431
8980 -0.254952043294907
8990 -0.256064295768738
9000 -0.255334675312042
9010 -0.255215615034103
9020 -0.254809200763702
9030 -0.25531405210495
9040 -0.254655808210373
9050 -0.253984302282333
9060 -0.253801494836807
9070 -0.254096299409866
9080 -0.253440350294113
9090 -0.253193527460098
9100 -0.253805220127106
9110 -0.254565805196762
9120 -0.254513442516327
9130 -0.254685521125793
9140 -0.253673136234283
9150 -0.253652006387711
9160 -0.252887755632401
9170 -0.252024918794632
9180 -0.253030568361282
9190 -0.251777648925781
9200 -0.250835686922073
9210 -0.25096133351326
9220 -0.251330524682999
9230 -0.252484977245331
9240 -0.252388030290604
9250 -0.252496421337128
9260 -0.253195971250534
9270 -0.253758311271667
9280 -0.253808230161667
9290 -0.25417098402977
9300 -0.254260152578354
9310 -0.254051387310028
9320 -0.252953141927719
9330 -0.25320565700531
9340 -0.253719240427017
9350 -0.253468006849289
9360 -0.253003180027008
9370 -0.252730399370193
9380 -0.253620833158493
9390 -0.253605931997299
9400 -0.253492802381516
9410 -0.253908485174179
9420 -0.254308551549911
9430 -0.254429072141647
9440 -0.254186719655991
9450 -0.253374040126801
9460 -0.253074586391449
9470 -0.252467602491379
9480 -0.252513498067856
9490 -0.252781689167023
9500 -0.252611249685287
9510 -0.252833634614944
9520 -0.251257330179214
9530 -0.250800549983978
9540 -0.250059574842453
9550 -0.250499308109283
9560 -0.250252157449722
9570 -0.249928668141365
9580 -0.251212954521179
9590 -0.251745909452438
9600 -0.252192884683609
9610 -0.252272009849548
9620 -0.252923667430878
9630 -0.253651261329651
9640 -0.254091203212738
9650 -0.25395268201828
9660 -0.253701567649841
9670 -0.252790063619614
9680 -0.252798110246658
9690 -0.252875506877899
9700 -0.253357142210007
9710 -0.252388328313828
9720 -0.25204998254776
9730 -0.252038300037384
9740 -0.252727299928665
9750 -0.253095328807831
9760 -0.252354681491852
9770 -0.252293288707733
9780 -0.251543492078781
9790 -0.251438081264496
9800 -0.251813769340515
9810 -0.251879513263702
9820 -0.252028077840805
9830 -0.252394407987595
9840 -0.251682132482529
9850 -0.252205967903137
9860 -0.253344923257828
9870 -0.252054333686829
9880 -0.250195682048798
9890 -0.250093370676041
9900 -0.250762492418289
9910 -0.250998347997665
9920 -0.251489371061325
9930 -0.251796007156372
9940 -0.251039743423462
9950 -0.250487416982651
9960 -0.251605331897736
9970 -0.250856965780258
9980 -0.251156061887741
9990 -0.251226395368576
10000 -0.251473873853683
10010 -0.252206057310104
10020 -0.2527736723423
10030 -0.253461629152298
10040 -0.254164963960648
10050 -0.25383248925209
10060 -0.253885626792908
10070 -0.254236966371536
10080 -0.254225879907608
10090 -0.254083871841431
10100 -0.254002302885056
10110 -0.253662079572678
10120 -0.25430616736412
10130 -0.254647076129913
10140 -0.254052937030792
10150 -0.253699660301208
10160 -0.253168344497681
10170 -0.252884745597839
10180 -0.252997577190399
10190 -0.252495467662811
10200 -0.25253301858902
10210 -0.252761781215668
10220 -0.2526476085186
10230 -0.251679807901382
10240 -0.25095272064209
10250 -0.250051110982895
10260 -0.251067817211151
10270 -0.250743210315704
10280 -0.250486761331558
10290 -0.250375151634216
10300 -0.250739127397537
10310 -0.250483363866806
10320 -0.250394612550735
10330 -0.250723540782928
10340 -0.251464247703552
10350 -0.251060515642166
10360 -0.250748425722122
10370 -0.250504285097122
10380 -0.250205844640732
10390 -0.250018000602722
10400 -0.2496507614851
10410 -0.249041303992271
10420 -0.248901635408401
10430 -0.249005436897278
10440 -0.249238282442093
10450 -0.249288246035576
10460 -0.2496098279953
10470 -0.249104097485542
10480 -0.249521806836128
10490 -0.2495037317276
10500 -0.249166086316109
10510 -0.248801618814468
10520 -0.248501777648926
10530 -0.248574689030647
10540 -0.248410895466805
10550 -0.249114468693733
10560 -0.248658046126366
10570 -0.248178526759148
10580 -0.248648449778557
10590 -0.248817607760429
10600 -0.248858720064163
10610 -0.248529344797134
10620 -0.247826620936394
10630 -0.247956499457359
10640 -0.248214319348335
10650 -0.248485803604126
10660 -0.248609229922295
10670 -0.248734161257744
10680 -0.249462768435478
10690 -0.249289736151695
10700 -0.250040858983994
10710 -0.250296056270599
10720 -0.250811189413071
10730 -0.251804083585739
10740 -0.251621812582016
10750 -0.252302408218384
10760 -0.252511560916901
10770 -0.252255499362946
10780 -0.252117097377777
10790 -0.252566605806351
10800 -0.25258269906044
10810 -0.251921653747559
10820 -0.250943511724472
10830 -0.251241356134415
10840 -0.251456826925278
10850 -0.251618772745132
10860 -0.250872075557709
10870 -0.250159531831741
10880 -0.249651238322258
10890 -0.249142408370972
10900 -0.250001162290573
10910 -0.250519990921021
10920 -0.251132398843765
10930 -0.251924008131027
10940 -0.252375543117523
10950 -0.25273922085762
10960 -0.253258109092712
10970 -0.25301206111908
10980 -0.252996802330017
10990 -0.253337830305099
11000 -0.252044647932053
11010 -0.250265151262283
11020 -0.249665975570679
11030 -0.250101864337921
11040 -0.251402914524078
11050 -0.251041859388351
11060 -0.252436727285385
11070 -0.25078672170639
11080 -0.249806478619576
11090 -0.248856738209724
11100 -0.248543187975883
11110 -0.248170241713524
11120 -0.248216867446899
11130 -0.248320966959
11140 -0.248672366142273
11150 -0.248884662985802
11160 -0.249257564544678
11170 -0.249069765210152
11180 -0.248809605836868
11190 -0.248992204666138
11200 -0.249605044722557
11210 -0.250699311494827
11220 -0.251730620861053
11230 -0.252423942089081
11240 -0.251884460449219
11250 -0.250926315784454
11260 -0.250715911388397
11270 -0.250910460948944
11280 -0.251154631376266
11290 -0.251261681318283
11300 -0.251582652330399
11310 -0.251297175884247
11320 -0.251109063625336
11330 -0.251259088516235
11340 -0.251163572072983
11350 -0.25103434920311
11360 -0.249950051307678
11370 -0.24919667840004
11380 -0.248869106173515
11390 -0.248139843344688
11400 -0.247874423861504
11410 -0.247464686632156
11420 -0.248291283845901
11430 -0.247860267758369
11440 -0.248448833823204
11450 -0.248138546943665
11460 -0.248215481638908
11470 -0.248425051569939
11480 -0.249354630708694
11490 -0.249908074736595
11500 -0.249273419380188
11510 -0.248866155743599
11520 -0.249100312590599
11530 -0.248238950967789
11540 -0.24853153526783
11550 -0.248582005500793
11560 -0.249240383505821
11570 -0.250128239393234
11580 -0.251428663730621
11590 -0.251346468925476
11600 -0.25119560956955
11610 -0.249778494238853
11620 -0.249537631869316
11630 -0.249911978840828
11640 -0.248747140169144
11650 -0.249017998576164
11660 -0.248079299926758
11670 -0.248379066586494
11680 -0.24846363067627
11690 -0.248574778437614
11700 -0.248769357800484
11710 -0.248998329043388
11720 -0.248918578028679
11730 -0.248348116874695
11740 -0.24865685403347
11750 -0.248748406767845
11760 -0.249424025416374
11770 -0.249388486146927
11780 -0.249903187155724
11790 -0.249902993440628
11800 -0.250668853521347
11810 -0.250661820173264
11820 -0.251029670238495
11830 -0.250827372074127
11840 -0.251183360815048
11850 -0.251364260911942
11860 -0.251251071691513
11870 -0.251496881246567
11880 -0.252245426177979
11890 -0.252483814954758
11900 -0.251824349164963
11910 -0.250680238008499
11920 -0.249755412340164
11930 -0.249938011169434
11940 -0.249479845166206
11950 -0.249930843710899
11960 -0.249672412872314
11970 -0.249986797571182
11980 -0.250180274248123
11990 -0.250046908855438
12000 -0.249022886157036
12010 -0.248958095908165
12020 -0.248514160513878
12030 -0.249210834503174
12040 -0.250088840723038
12050 -0.248560220003128
12060 -0.24957600235939
12070 -0.248356446623802
12080 -0.248319745063782
12090 -0.248039171099663
12100 -0.248958185315132
12110 -0.248197421431541
12120 -0.248279213905334
12130 -0.248736307024956
12140 -0.249066904187202
12150 -0.248845741152763
12160 -0.249159246683121
12170 -0.247751161456108
12180 -0.247703790664673
12190 -0.246903300285339
12200 -0.247278049588203
12210 -0.247617036104202
12220 -0.248071745038033
12230 -0.249226361513138
12240 -0.249964192509651
12250 -0.250456482172012
12260 -0.249883815646172
12270 -0.249561950564384
12280 -0.249086260795593
12290 -0.248867109417915
12300 -0.248182490468025
12310 -0.247862979769707
12320 -0.247901007533073
12330 -0.247552618384361
12340 -0.247654005885124
12350 -0.247867181897163
12360 -0.247274622321129
12370 -0.246409103274345
12380 -0.245447471737862
12390 -0.244853377342224
12400 -0.245434388518333
12410 -0.24452893435955
12420 -0.243784070014954
12430 -0.24469430744648
12440 -0.244658589363098
12450 -0.244940504431725
12460 -0.245247960090637
12470 -0.245537832379341
12480 -0.246388792991638
12490 -0.245907574892044
12500 -0.246930673718452
12510 -0.247007802128792
12520 -0.247242525219917
12530 -0.246754795312881
12540 -0.246557399630547
12550 -0.246771290898323
12560 -0.245399355888367
12570 -0.245773181319237
12580 -0.246175572276115
12590 -0.247206926345825
12600 -0.247058019042015
12610 -0.247766122221947
12620 -0.248054936528206
12630 -0.248306974768639
12640 -0.246961385011673
12650 -0.246423363685608
12660 -0.247261688113213
12670 -0.24686287343502
12680 -0.246791526675224
12690 -0.246698543429375
12700 -0.248395368456841
12710 -0.248264104127884
12720 -0.24842731654644
12730 -0.248253807425499
12740 -0.247943982481956
12750 -0.248211726546288
12760 -0.248091176152229
12770 -0.247783333063126
12780 -0.248062252998352
12790 -0.248433277010918
12800 -0.24757094681263
12810 -0.247536703944206
12820 -0.248363211750984
12830 -0.249281406402588
12840 -0.249908953905106
12850 -0.249278619885445
12860 -0.249105021357536
12870 -0.249037906527519
12880 -0.249413803219795
12890 -0.247826173901558
12900 -0.246926665306091
12910 -0.246546342968941
12920 -0.246468231081963
12930 -0.245944365859032
12940 -0.245764777064323
12950 -0.246431574225426
12960 -0.246721655130386
12970 -0.246248677372932
12980 -0.246039509773254
12990 -0.246231034398079
13000 -0.245920345187187
13010 -0.245486050844193
13020 -0.245249345898628
13030 -0.245241239666939
13040 -0.245362147688866
13050 -0.245029494166374
13060 -0.244057133793831
13070 -0.243103578686714
13080 -0.243662267923355
13090 -0.244007110595703
13100 -0.245000705122948
13110 -0.245419293642044
13120 -0.246038034558296
13130 -0.246696457266808
13140 -0.247013166546822
13150 -0.247131735086441
13160 -0.247270300984383
13170 -0.247197315096855
13180 -0.246325612068176
13190 -0.246299579739571
13200 -0.246218875050545
13210 -0.24534897506237
13220 -0.245381981134415
13230 -0.245745450258255
13240 -0.24504879117012
13250 -0.244661003351212
13260 -0.244696453213692
13270 -0.243549227714539
13280 -0.243616655468941
13290 -0.243255019187927
13300 -0.243709877133369
13310 -0.245153352618217
13320 -0.244848564267159
13330 -0.245328769087791
13340 -0.246249303221703
13350 -0.246369436383247
13360 -0.24666491150856
13370 -0.246402740478516
13380 -0.245992735028267
13390 -0.245396539568901
13400 -0.245273903012276
13410 -0.245213970541954
13420 -0.244962766766548
13430 -0.24549388885498
13440 -0.244862154126167
13450 -0.244264587759972
13460 -0.244387701153755
13470 -0.245214253664017
13480 -0.244994953274727
13490 -0.24550698697567
13500 -0.246520504355431
13510 -0.246469497680664
13520 -0.246225029230118
13530 -0.246168091893196
13540 -0.245811462402344
13550 -0.245122656226158
13560 -0.244462892413139
13570 -0.244392469525337
13580 -0.245069071650505
13590 -0.245064333081245
13600 -0.245931223034859
13610 -0.246528491377831
13620 -0.247284770011902
13630 -0.24728100001812
13640 -0.247207999229431
13650 -0.247385412454605
13660 -0.247486501932144
13670 -0.247536346316338
13680 -0.247114345431328
13690 -0.246322140097618
13700 -0.2463438808918
13710 -0.246346279978752
13720 -0.246824368834496
13730 -0.246533438563347
13740 -0.24632728099823
13750 -0.246385887265205
13760 -0.246074661612511
13770 -0.246493652462959
13780 -0.246247038245201
13790 -0.245754107832909
13800 -0.244804903864861
13810 -0.244990825653076
13820 -0.244975835084915
13830 -0.245922163128853
13840 -0.24547803401947
13850 -0.244856119155884
13860 -0.245215684175491
13870 -0.24521367251873
13880 -0.245476350188255
13890 -0.24564091861248
13900 -0.246419817209244
13910 -0.246766164898872
13920 -0.247014626860619
13930 -0.247017070651054
13940 -0.24732594192028
13950 -0.247712135314941
13960 -0.247893288731575
13970 -0.247471243143082
13980 -0.247467860579491
13990 -0.247527241706848
14000 -0.247248813509941
14010 -0.248046070337296
14020 -0.24663870036602
14030 -0.247863247990608
14040 -0.248257160186768
14050 -0.248676225543022
14060 -0.248549982905388
14070 -0.247431352734566
14080 -0.246468856930733
14090 -0.245843276381493
14100 -0.244932055473328
14110 -0.243840768933296
14120 -0.243277907371521
14130 -0.243461161851883
14140 -0.243323802947998
14150 -0.242595240473747
14160 -0.242095574736595
14170 -0.241539880633354
14180 -0.241972237825394
14190 -0.242935448884964
14200 -0.243232876062393
14210 -0.243823170661926
14220 -0.24364709854126
14230 -0.243524864315987
14240 -0.242670178413391
14250 -0.242724403738976
14260 -0.243890076875687
14270 -0.244835063815117
14280 -0.24474810063839
14290 -0.244268089532852
14300 -0.244113191962242
14310 -0.243658825755119
14320 -0.244370251893997
14330 -0.244382843375206
14340 -0.245492532849312
14350 -0.245184764266014
14360 -0.24562369287014
14370 -0.24595907330513
14380 -0.245652750134468
14390 -0.244688153266907
14400 -0.244320660829544
14410 -0.244142889976501
14420 -0.244200631976128
14430 -0.24394117295742
14440 -0.243702962994576
14450 -0.243418127298355
14460 -0.243297725915909
14470 -0.244085103273392
14480 -0.244903072714806
14490 -0.245167255401611
14500 -0.246048718690872
14510 -0.245767280459404
14520 -0.245658472180367
14530 -0.24597130715847
14540 -0.245869383215904
14550 -0.244826674461365
14560 -0.245175316929817
14570 -0.244272619485855
14580 -0.244397327303886
14590 -0.244315013289452
14600 -0.243244528770447
14610 -0.243132278323174
14620 -0.242946743965149
14630 -0.24385941028595
14640 -0.244267508387566
14650 -0.243782162666321
14660 -0.244158029556274
14670 -0.243323966860771
14680 -0.243298694491386
14690 -0.243796870112419
14700 -0.243911415338516
14710 -0.244834929704666
14720 -0.244676381349564
14730 -0.243887767195702
14740 -0.243975311517715
14750 -0.243986055254936
14760 -0.244176387786865
14770 -0.243519186973572
14780 -0.243899807333946
14790 -0.244218990206718
14800 -0.244888171553612
14810 -0.245583459734917
14820 -0.245553880929947
14830 -0.245341062545776
14840 -0.24594609439373
14850 -0.246169164776802
14860 -0.246474072337151
14870 -0.245615363121033
14880 -0.244226559996605
14890 -0.24403540790081
14900 -0.243875429034233
14910 -0.24434594810009
14920 -0.24456575512886
14930 -0.244685649871826
14940 -0.245082259178162
14950 -0.246041566133499
14960 -0.246425345540047
14970 -0.246482446789742
14980 -0.246092423796654
14990 -0.246011286973953
15000 -0.246365949511528
15010 -0.245766028761864
15020 -0.24547615647316
15030 -0.244989067316055
15040 -0.244648322463036
15050 -0.244780406355858
15060 -0.244572073221207
15070 -0.244649007916451
15080 -0.244511589407921
15090 -0.243706852197647
15100 -0.243228659033775
15110 -0.243507549166679
15120 -0.243353128433228
15130 -0.24373522400856
15140 -0.245019510388374
15150 -0.245630502700806
15160 -0.246121793985367
15170 -0.245666369795799
15180 -0.24557463824749
15190 -0.244715332984924
15200 -0.244605645537376
15210 -0.244644239544868
15220 -0.244912505149841
15230 -0.245312571525574
15240 -0.245212346315384
15250 -0.245107531547546
15260 -0.244670197367668
15270 -0.244954138994217
15280 -0.244534537196159
15290 -0.244803458452225
15300 -0.245177313685417
15310 -0.244458228349686
15320 -0.245141014456749
15330 -0.245074346661568
15340 -0.244763880968094
15350 -0.244399189949036
15360 -0.244774103164673
15370 -0.244791314005852
15380 -0.244507670402527
15390 -0.244303777813911
15400 -0.244857937097549
15410 -0.244944527745247
15420 -0.24502144753933
15430 -0.244926884770393
15440 -0.243485078215599
15450 -0.243767902255058
15460 -0.244692012667656
15470 -0.244760155677795
15480 -0.244981437921524
15490 -0.244367837905884
15500 -0.245604321360588
15510 -0.245265200734138
15520 -0.24526272714138
15530 -0.245734244585037
15540 -0.24557626247406
15550 -0.245401188731194
15560 -0.245202943682671
15570 -0.244959399104118
15580 -0.244365453720093
15590 -0.24440410733223
15600 -0.244532570242882
15610 -0.24444904923439
15620 -0.244983360171318
15630 -0.244876742362976
15640 -0.244658142328262
15650 -0.244817540049553
15660 -0.245149612426758
15670 -0.245406731963158
15680 -0.245321661233902
15690 -0.245654106140137
15700 -0.245705708861351
15710 -0.246272549033165
15720 -0.246012091636658
15730 -0.245460107922554
15740 -0.245264172554016
15750 -0.244685918092728
15760 -0.243707925081253
15770 -0.243494495749474
15780 -0.243605971336365
15790 -0.243493154644966
15800 -0.243359640240669
15810 -0.243399769067764
15820 -0.24329574406147
15830 -0.243353366851807
15840 -0.243911176919937
15850 -0.243793368339539
15860 -0.244127228856087
15870 -0.244662672281265
15880 -0.245131090283394
15890 -0.245100662112236
15900 -0.245169520378113
15910 -0.245678782463074
15920 -0.245578318834305
15930 -0.245649859309196
15940 -0.245802238583565
15950 -0.2458416223526
15960 -0.246209219098091
15970 -0.246064186096191
15980 -0.246096596121788
15990 -0.245480224490166
16000 -0.245067909359932
16010 -0.244862824678421
16020 -0.245768144726753
16030 -0.245908260345459
16040 -0.246100530028343
16050 -0.245274379849434
16060 -0.245249345898628
16070 -0.244399070739746
16080 -0.244074299931526
16090 -0.244122341275215
16100 -0.244966939091682
16110 -0.245367512106895
16120 -0.245904803276062
16130 -0.245863229036331
16140 -0.246133551001549
16150 -0.245804414153099
16160 -0.24573914706707
16170 -0.245832324028015
16180 -0.245147868990898
16190 -0.244807630777359
16200 -0.244773343205452
16210 -0.245205119252205
16220 -0.245167046785355
16230 -0.24554069340229
16240 -0.245416641235352
16250 -0.244810491800308
16260 -0.243983581662178
16270 -0.242596417665482
16280 -0.241922616958618
16290 -0.242119178175926
16300 -0.242177277803421
16310 -0.241955205798149
16320 -0.241755798459053
16330 -0.241630241274834
16340 -0.241163447499275
16350 -0.241880729794502
16360 -0.24283292889595
16370 -0.243392691016197
16380 -0.244309619069099
16390 -0.244730234146118
16400 -0.24456861615181
16410 -0.244572684168816
16420 -0.244425639510155
16430 -0.244679242372513
16440 -0.244476303458214
16450 -0.244893342256546
16460 -0.245091870427132
16470 -0.245294362306595
16480 -0.245627924799919
16490 -0.245819926261902
16500 -0.245266795158386
16510 -0.244239717721939
16520 -0.24409918487072
16530 -0.243956193327904
16540 -0.245070219039917
16550 -0.245259031653404
16560 -0.245171383023262
16570 -0.245185539126396
16580 -0.244501873850822
16590 -0.244248896837234
16600 -0.243162199854851
16610 -0.242911800742149
16620 -0.242747664451599
16630 -0.2430419921875
16640 -0.242588475346565
16650 -0.243224427103996
16660 -0.243249759078026
16670 -0.243835091590881
16680 -0.244284138083458
16690 -0.244765639305115
16700 -0.245133236050606
16710 -0.245559811592102
16720 -0.245015606284142
16730 -0.24541662633419
16740 -0.244151502847672
16750 -0.244611814618111
16760 -0.244796261191368
16770 -0.244830399751663
16780 -0.245666295289993
16790 -0.245846346020699
16800 -0.243751928210258
16810 -0.24331696331501
16820 -0.243078514933586
16830 -0.241070911288261
16840 -0.242488890886307
16850 -0.242349296808243
16860 -0.242683172225952
16870 -0.242783978581429
16880 -0.242368936538696
16890 -0.241320013999939
16900 -0.240968689322472
16910 -0.241279006004333
16920 -0.241085216403008
16930 -0.240116357803345
16940 -0.239407405257225
16950 -0.239648416638374
16960 -0.239068314433098
16970 -0.239398822188377
16980 -0.239988684654236
16990 -0.239561438560486
17000 -0.239947870373726
17010 -0.240784287452698
17020 -0.241218566894531
17030 -0.241521999239922
17040 -0.241010457277298
17050 -0.241747453808784
17060 -0.241663917899132
17070 -0.241665244102478
17080 -0.241845950484276
17090 -0.241536304354668
17100 -0.241662859916687
17110 -0.241906151175499
17120 -0.242407962679863
17130 -0.243265986442566
17140 -0.243328049778938
17150 -0.242942720651627
17160 -0.242698892951012
17170 -0.242381736636162
17180 -0.242741376161575
17190 -0.241811066865921
17200 -0.241841748356819
17210 -0.241446286439896
17220 -0.241150736808777
17230 -0.241380482912064
17240 -0.241302087903023
17250 -0.241318374872208
17260 -0.241633653640747
17270 -0.242023378610611
17280 -0.241875693202019
17290 -0.241273760795593
17300 -0.241729855537415
17310 -0.242112278938293
17320 -0.242851063609123
17330 -0.242525294423103
17340 -0.242862299084663
17350 -0.243317291140556
17360 -0.243994310498238
17370 -0.244230657815933
17380 -0.244605228304863
17390 -0.245456174015999
17400 -0.244980439543724
17410 -0.24424634873867
17420 -0.244479849934578
17430 -0.244789749383926
17440 -0.244762063026428
17450 -0.245311096310616
17460 -0.245542749762535
17470 -0.245747610926628
17420 -0.246071696281433
17430 -0.252166301012039
17440 -0.256296366453171
17450 -0.259226560592651
17460 -0.263088554143906
17470 -0.26627904176712
17480 -0.268343895673752
17490 -0.267409980297089
17500 -0.267435193061829
17510 -0.266716927289963
17520 -0.263708561658859
17530 -0.265543192625046
17540 -0.267565548419952
17550 -0.271259635686874
17560 -0.270527392625809
17570 -0.270267874002457
17580 -0.270782142877579
17590 -0.268715113401413
17600 -0.268496423959732
17610 -0.270510673522949
17620 -0.271015375852585
17630 -0.269805699586868
17640 -0.271389156579971
17650 -0.271579086780548
17660 -0.270129561424255
17670 -0.27273827791214
17680 -0.272432029247284
17690 -0.271333903074265
17700 -0.270299196243286
17630 -0.270820409059525
17640 -0.270535469055176
17650 -0.272004783153534
17660 -0.270744174718857
17670 -0.271269887685776
17680 -0.271888792514801
17690 -0.270334422588348
17700 -0.271037429571152
17710 -0.271688461303711
17720 -0.273258328437805
17730 -0.271278440952301
17740 -0.270951002836227
17750 -0.272943317890167
17760 -0.272587060928345
17770 -0.272019416093826
17780 -0.27264142036438
17790 -0.271254330873489
17800 -0.272671788930893
17810 -0.272217720746994
17820 -0.271862834692001
17830 -0.272333472967148
17840 -0.272175759077072
17850 -0.270906090736389
17860 -0.27164688706398
17870 -0.270761370658875
17880 -0.27018603682518
17890 -0.271887749433517
17900 -0.271728426218033
17910 -0.270807862281799
17920 -0.270804286003113
17930 -0.268764734268188
17940 -0.270465940237045
17950 -0.268870294094086
17960 -0.26891753077507
17970 -0.268960922956467
17980 -0.269637376070023
17990 -0.269993990659714
18000 -0.271004229784012
17940 -0.268870502710342
17950 -0.268661499023438
17960 -0.269907116889954
17970 -0.270302981138229
17980 -0.270830780267715
17990 -0.270042836666107
18000 -0.270326048135757
18010 -0.269366949796677
18020 -0.270061880350113
18030 -0.270277291536331
18040 -0.269732087850571
18050 -0.268758475780487
18060 -0.269675135612488
18070 -0.268817633390427
18080 -0.269976615905762
18090 -0.271132200956345
18100 -0.272250145673752
18110 -0.272368282079697
18120 -0.272283643484116
18130 -0.271856963634491
18140 -0.271824240684509
18150 -0.272495448589325
18160 -0.271888464689255
18170 -0.272348821163177
18180 -0.272213816642761
18190 -0.27270832657814
18200 -0.27259948849678
18210 -0.27227845788002
18220 -0.271957963705063
18230 -0.273527592420578
18240 -0.273446351289749
18250 -0.272746741771698
18260 -0.273758143186569
18270 -0.27351313829422
18280 -0.272378325462341
18290 -0.273623168468475
18300 -0.273966491222382
18310 -0.273586958646774
18320 -0.273813456296921
18330 -0.274298965930939
18340 -0.274035513401031
18350 -0.273731410503387
18360 -0.273232281208038
18350 -0.27332466840744
18360 -0.272947281599045
18370 -0.274152964353561
18380 -0.274847000837326
18390 -0.275113821029663
18400 -0.273671239614487
18410 -0.273835808038712
18420 -0.274355530738831
18430 -0.274169892072678
18440 -0.2744160592556
18450 -0.27429187297821
18460 -0.274700433015823
18470 -0.273571193218231
18480 -0.272321790456772
18490 -0.271291166543961
18500 -0.272549122571945
18510 -0.27332466840744
18520 -0.272685497999191
18530 -0.274448245763779
18540 -0.273521602153778
18550 -0.27326112985611
18560 -0.272413700819016
18570 -0.273265779018402
18580 -0.27248215675354
18590 -0.273400694131851
18600 -0.273369759321213
18610 -0.272254914045334
18620 -0.27222728729248
18630 -0.271620213985443
18640 -0.271715253591537
18650 -0.272076308727264
18660 -0.271904051303864
18670 -0.271243333816528
18680 -0.270639479160309
18690 -0.268879443407059
18700 -0.269340634346008
18710 -0.26856455206871
18720 -0.269437193870544
18730 -0.268792778253555
18740 -0.270279377698898
18750 -0.267514318227768
18760 -0.268351674079895
18770 -0.269580811262131
18780 -0.269151568412781
18790 -0.267576456069946
18800 -0.269811719655991
18810 -0.270204812288284
18820 -0.268787950277328
18830 -0.269116967916489
18840 -0.268063873052597
18850 -0.269042193889618
18860 -0.26922395825386
18870 -0.269255042076111
18880 -0.270431280136108
18890 -0.271041244268417
18900 -0.271829396486282
18910 -0.272048622369766
18920 -0.270426720380783
18930 -0.270809799432755
18940 -0.269905358552933
18950 -0.27046412229538
18960 -0.268839120864868
18970 -0.26929983496666
18980 -0.269998282194138
18990 -0.270868867635727
19000 -0.269643485546112
19010 -0.26730278134346
19020 -0.267877578735352
19030 -0.267185032367706
19040 -0.269501388072968
19050 -0.267886400222778
19060 -0.268705934286118
19070 -0.268479019403458
19080 -0.268587917089462
19090 -0.269447594881058
19100 -0.268621802330017
19110 -0.269230931997299
19110 -0.268313139677048
19120 -0.269102305173874
19130 -0.269591420888901
19140 -0.270066350698471
19150 -0.269655674695969
19160 -0.269363641738892
19170 -0.267809808254242
19180 -0.268445193767548
19190 -0.269578784704208
19200 -0.27061852812767
19210 -0.26967379450798
19220 -0.268427699804306
19230 -0.266789048910141
19240 -0.26657772064209
19250 -0.26715299487114
19260 -0.26803907752037
19270 -0.270036548376083
19280 -0.269437104463577
19290 -0.269703358411789
19300 -0.267633348703384
19310 -0.268077552318573
19320 -0.26745530962944
19330 -0.268191754817963
19340 -0.269424796104431
19350 -0.270194739103317
19360 -0.269535303115845
19370 -0.269246697425842
19380 -0.269139349460602
19390 -0.268335908651352
19400 -0.2698814868927
19410 -0.269344329833984
19420 -0.269251435995102
19430 -0.270023792982101
19440 -0.269279837608337
19450 -0.267705142498016
19460 -0.266775280237198
19470 -0.267542570829391
19480 -0.26881206035614
19490 -0.268462151288986
19500 -0.266839742660522
19510 -0.264880865812302
19520 -0.263307183980942
19530 -0.264124512672424
19540 -0.265997380018234
19550 -0.26627853512764
19560 -0.267128646373749
19570 -0.266911685466766
19580 -0.267418622970581
19590 -0.266309916973114
19600 -0.265955775976181
19610 -0.265533447265625
19620 -0.266815990209579
19630 -0.26696389913559
19640 -0.264344722032547
19650 -0.26555010676384
19660 -0.262836664915085
19670 -0.265553534030914
19680 -0.264181464910507
19690 -0.265281200408936
19700 -0.261639952659607
19710 -0.26434201002121
19720 -0.267233103513718
19730 -0.26648685336113
19740 -0.268707722425461
19750 -0.267039984464645
19760 -0.267173260450363
19770 -0.267449975013733
19780 -0.264085650444031
19790 -0.267491579055786
19800 -0.269180297851562
19810 -0.267742455005646
19820 -0.26542541384697
19830 -0.260194063186646
19840 -0.261756151914597
19850 -0.258075684309006
19860 -0.263554960489273
19870 -0.266995251178741
19880 -0.266698926687241
19890 -0.263804405927658
19900 -0.263354271650314
19910 -0.262223899364471
19920 -0.262970298528671
19930 -0.264250367879868
19940 -0.261669605970383
19950 -0.262984126806259
19950 -0.262522548437119
19960 -0.262941211462021
19970 -0.263404935598373
19980 -0.26230201125145
19990 -0.262412160634995
20000 -0.260321706533432
20010 -0.261896580457687
20020 -0.259309023618698
20030 -0.260273933410645
20040 -0.260447114706039
20050 -0.264407932758331
20060 -0.262744218111038
20070 -0.263203501701355
20080 -0.261525124311447
20090 -0.259259819984436
20100 -0.260346740484238
20110 -0.26160854101181
20120 -0.261580646038055
20130 -0.263125151395798
20140 -0.260186046361923
20150 -0.260964393615723
20160 -0.257428795099258
20170 -0.259788483381271
20180 -0.26363730430603
20190 -0.257997691631317
20200 -0.262454926967621
20210 -0.262220025062561
20220 -0.261540532112122
20230 -0.25765073299408
20240 -0.260207116603851
20250 -0.259862720966339
20260 -0.259623378515244
20270 -0.256679356098175
20280 -0.2580187022686
20290 -0.258221477270126
20300 -0.258291661739349
20310 -0.261272639036179
20320 -0.260695427656174
20330 -0.264826953411102
20340 -0.263615220785141
20350 -0.262993991374969
20360 -0.258996933698654
20360 -0.258903354406357
20370 -0.259745568037033
20380 -0.254926532506943
20390 -0.251736611127853
20400 -0.258553147315979
20410 -0.256824880838394
20420 -0.256047040224075
20430 -0.257400304079056
20440 -0.259061425924301
20450 -0.254730105400085
20460 -0.255298495292664
20470 -0.254505664110184
20480 -0.253787785768509
20490 -0.256712377071381
20500 -0.261440098285675
20510 -0.259084761142731
20520 -0.258797764778137
20530 -0.253122121095657
20540 -0.254642277956009
20550 -0.253976792097092
20560 -0.253273665904999
20570 -0.255529791116714
20580 -0.255323797464371
20590 -0.252542853355408
20600 -0.25959774851799
20610 -0.262590020895004
20620 -0.262863904237747
20630 -0.266636937856674
20640 -0.262133926153183
20650 -0.260879784822464
20660 -0.259452253580093
20670 -0.258246719837189
20680 -0.260075747966766
20690 -0.258156388998032
20700 -0.26276096701622
20710 -0.261009931564331
20720 -0.261294364929199
20730 -0.259450644254684
20740 -0.259141951799393
20750 -0.263245582580566
20760 -0.259413212537766
20770 -0.257589787244797
20780 -0.259984970092773
20790 -0.26099419593811
20790 -0.259867966175079
20800 -0.262098044157028
20800 -0.259999096393585
20810 -0.261109799146652
20820 -0.26028898358345
20830 -0.257129848003387
20840 -0.252823442220688
20850 -0.253781199455261
20860 -0.252441465854645
20870 -0.258447498083115
20880 -0.258353680372238
20890 -0.25468185544014
20900 -0.253782689571381
20910 -0.258669555187225
20920 -0.25875136256218
20930 -0.257086127996445
20940 -0.255416482686996
20950 -0.25597819685936
20960 -0.252106517553329
20970 -0.250986218452454
20980 -0.252362698316574
20990 -0.254327863454819
21000 -0.255817264318466
21010 -0.259459674358368
21020 -0.255036860704422
21030 -0.258679538965225
21040 -0.258137881755829
21050 -0.258918941020966
21060 -0.253959268331528
21070 -0.253962963819504
21080 -0.25986847281456
21090 -0.257429212331772
21100 -0.258379727602005
21110 -0.257956236600876
21120 -0.257801979780197
21130 -0.259389132261276
21140 -0.259556651115417
21150 -0.2637058198452
21160 -0.264476627111435
21170 -0.26481631398201
21180 -0.261971473693848
21190 -0.256688743829727
21200 -0.257498532533646
21210 -0.261146456003189
21220 -0.26289975643158
21230 -0.260857760906219
21240 -0.259321302175522
21250 -0.25719678401947
21260 -0.26535364985466
21270 -0.264206320047379
21280 -0.259082198143005
21290 -0.260078191757202
21300 -0.261624068021774
21310 -0.25862780213356
21320 -0.255461692810059
21330 -0.259515732526779
21340 -0.263691693544388
21350 -0.260670900344849
21360 -0.255334973335266
21370 -0.261806041002274
21380 -0.260849356651306
21390 -0.256680756807327
21400 -0.258199781179428
21410 -0.257618010044098
21420 -0.25423601269722
21430 -0.254477113485336
21440 -0.254866480827332
21450 -0.258154004812241
21460 -0.256116360425949
21470 -0.260665863752365
21480 -0.263409614562988
21490 -0.264146536588669
21500 -0.259922862052917
21510 -0.259709060192108
21520 -0.256166607141495
21530 -0.259695619344711
21540 -0.260979861021042
21550 -0.255133092403412
21560 -0.262076646089554
21560 -0.257443577051163
21570 -0.25890976190567
21580 -0.260699063539505
21590 -0.25865039229393
21600 -0.259718477725983
21610 -0.258274585008621
21620 -0.260222643613815
21630 -0.258622020483017
21640 -0.257872968912125
21650 -0.256702184677124
21660 -0.256286412477493
21670 -0.258552759885788
21680 -0.256431668996811
21690 -0.253203719854355
21700 -0.253957390785217
21710 -0.256648182868958
21720 -0.2531558573246
21730 -0.255646139383316
21740 -0.255155920982361
21750 -0.259283453226089
21760 -0.258088082075119
21770 -0.252398580312729
21780 -0.255870372056961
21790 -0.255830436944962
21800 -0.255969613790512
21810 -0.260033547878265
21820 -0.259418457746506
21830 -0.25570085644722
21840 -0.259713351726532
21850 -0.258657783269882
21860 -0.251478463411331
21870 -0.253831505775452
21880 -0.2557712495327
21890 -0.253623425960541
21900 -0.255539387464523
21910 -0.249322757124901
21920 -0.248562127351761
21930 -0.249912291765213
21940 -0.249756097793579
21950 -0.254954516887665
21960 -0.251163184642792
21970 -0.257200688123703
21980 -0.251491218805313
21990 -0.253664016723633
21990 -0.254212498664856
22000 -0.255877822637558
22010 -0.256576329469681
22020 -0.252938836812973
22030 -0.249847218394279
22040 -0.247846409678459
22050 -0.25084063410759
22060 -0.255948394536972
22070 -0.259957522153854
22080 -0.259346008300781
22090 -0.252970576286316
22100 -0.253139227628708
22110 -0.247887834906578
22120 -0.25243604183197
22130 -0.252824753522873
22140 -0.257764786481857
22150 -0.254766464233398
22160 -0.258984237909317
22170 -0.25525638461113
22180 -0.251724421977997
22190 -0.250609487295151
22200 -0.247471004724503
22210 -0.246952444314957
22220 -0.252639651298523
22230 -0.250923603773117
22240 -0.247258767485619
22250 -0.254497170448303
22260 -0.251504212617874
22270 -0.256609171628952
22280 -0.249739244580269
22290 -0.252227485179901
22300 -0.255349367856979
22310 -0.252464979887009
22320 -0.253683269023895
22330 -0.252457320690155
22340 -0.254708468914032
22350 -0.250203222036362
22360 -0.248126462101936
22370 -0.247561365365982
22380 -0.253851026296616
22380 -0.251892268657684
22390 -0.254828810691833
22400 -0.254173517227173
22410 -0.252722591161728
22420 -0.251282602548599
22430 -0.243097469210625
22440 -0.250359028577805
22450 -0.248191669583321
22460 -0.25160226225853
22470 -0.259621292352676
22480 -0.253660470247269
22490 -0.254001200199127
22500 -0.253782838582993
22510 -0.253501296043396
22520 -0.248702868819237
22530 -0.248241618275642
22540 -0.245230481028557
22550 -0.254086345434189
22560 -0.251039177179337
22570 -0.245461538434029
22580 -0.246759727597237
22590 -0.248249724507332
22600 -0.247635081410408
22610 -0.248923093080521
22620 -0.249134689569473
22630 -0.245028808712959
22640 -0.248187407851219
22650 -0.251666158437729
22660 -0.250776678323746
22670 -0.255011916160583
22680 -0.2552789747715
22690 -0.252893447875977
22700 -0.252596825361252
22710 -0.243206068873405
22720 -0.245431527495384
22730 -0.250935882329941
22740 -0.249137476086617
22750 -0.252868264913559
22760 -0.251074463129044
22770 -0.247117757797241
22780 -0.250171542167664
22790 -0.249885067343712
22800 -0.250483810901642
22810 -0.248979970812798
22820 -0.248771190643311
22830 -0.245466396212578
22840 -0.24580517411232
22850 -0.248988777399063
22860 -0.248144507408142
22870 -0.251488834619522
22880 -0.248905330896378
22890 -0.248129636049271
22900 -0.255817115306854
22910 -0.246213465929031
22920 -0.251168698072433
22930 -0.252642601728439
22940 -0.252643972635269
22950 -0.249340415000916
22960 -0.246509358286858
22970 -0.252844601869583
22980 -0.249380514025688
22990 -0.253905028104782
23000 -0.256636291742325
23010 -0.244892627000809
23020 -0.242266729474068
23030 -0.237635686993599
23040 -0.2434291690588
23050 -0.244252368807793
23060 -0.248079761862755
23070 -0.242914587259293
23080 -0.244994908571243
23090 -0.242687210440636
23100 -0.243727207183838
23110 -0.244936808943748
23120 -0.247255116701126
23130 -0.242486119270325
23140 -0.252973914146423
23150 -0.250735253095627
23160 -0.247721955180168
23170 -0.248003825545311
23180 -0.246234282851219
23190 -0.247592911124229
23200 -0.248226791620255
23210 -0.241811156272888
23220 -0.247092172503471
23230 -0.243603140115738
23240 -0.242372900247574
23250 -0.24695685505867
23260 -0.24543260037899
23270 -0.247864961624146
23280 -0.248380854725838
23290 -0.247384905815125
23300 -0.245396122336388
23310 -0.243444561958313
23320 -0.243562683463097
23330 -0.245578244328499
23340 -0.247956350445747
23350 -0.252177327871323
23360 -0.248472079634666
23370 -0.252247631549835
23380 -0.252662271261215
23390 -0.249224781990051
23400 -0.243650794029236
23410 -0.246066406369209
23420 -0.248400762677193
23430 -0.249953106045723
23440 -0.246032699942589
23450 -0.247170493006706
23460 -0.250896275043488
23470 -0.244939193129539
23480 -0.247745588421822
23490 -0.245694994926453
23500 -0.245523124933243
23510 -0.240026354789734
23520 -0.24436853826046
23530 -0.248518541455269
23540 -0.240143939852715
23550 -0.246510058641434
23560 -0.241662129759789
23570 -0.241886883974075
23580 -0.244945764541626
23590 -0.244385629892349
23600 -0.243869379162788
23610 -0.247237399220467
23620 -0.23846672475338
23630 -0.240283474326134
23640 -0.24284103512764
23650 -0.246589288115501
23660 -0.249249145388603
23670 -0.245131656527519
23680 -0.239398717880249
23690 -0.248003751039505
23700 -0.243971258401871
23710 -0.248159483075142
23720 -0.25055319070816
23730 -0.247339516878128
23740 -0.242969259619713
23750 -0.244887158274651
23760 -0.245237335562706
23770 -0.24074025452137
23780 -0.242977783083916
23790 -0.242823556065559
23800 -0.246702462434769
23810 -0.251855909824371
23820 -0.245945438742638
23830 -0.250347793102264
23840 -0.241826325654984
23850 -0.24163082242012
23860 -0.243640825152397
23870 -0.244152814149857
23880 -0.235966563224792
23890 -0.241117268800735
23900 -0.2392657995224
23910 -0.234514236450195
23920 -0.240635275840759
23930 -0.245301887392998
23940 -0.242471739649773
23950 -0.243376925587654
23960 -0.246569901704788
23970 -0.243275165557861
23980 -0.240420177578926
23990 -0.238390326499939
24000 -0.240859150886536
24010 -0.245190545916557
24020 -0.245847895741463
24020 -0.251604646444321
24030 -0.243842199444771
24040 -0.246959239244461
24050 -0.237682268023491
24060 -0.241625592112541
24070 -0.242952138185501
24080 -0.23896299302578
24090 -0.243377923965454
24100 -0.241657137870789
24110 -0.240096136927605
24120 -0.242672279477119
24130 -0.246471509337425
24140 -0.244150206446648
24150 -0.242520377039909
24160 -0.234870716929436
24170 -0.24030327796936
24180 -0.236937329173088
24190 -0.239012405276299
24200 -0.242794588208199
24210 -0.242130115628242
24220 -0.237348780035973
24230 -0.245143055915833
24240 -0.248434334993362
24250 -0.247116729617119
24260 -0.24080927670002
24270 -0.242896229028702
24280 -0.243567734956741
24290 -0.238657429814339
24300 -0.237827926874161
24310 -0.243041038513184
24320 -0.238432750105858
24330 -0.237691029906273
24340 -0.24315045773983
24350 -0.246680244803429
24360 -0.239527583122253
24370 -0.247355505824089
24380 -0.248209938406944
24390 -0.246540948748589
24400 -0.242629036307335
24410 -0.248688772320747
24420 -0.241344720125198
24430 -0.242808565497398
24430 -0.240131169557571
24440 -0.237202331423759
24450 -0.244071841239929
24460 -0.238148123025894
24470 -0.24485519528389
24480 -0.241063550114632
24490 -0.248563200235367
24500 -0.241441801190376
24510 -0.240876778960228
24520 -0.241820216178894
24530 -0.244836688041687
24540 -0.239865854382515
24550 -0.23366542160511
24560 -0.235365346074104
24570 -0.241677924990654
24580 -0.236684486269951
24590 -0.244996428489685
24600 -0.23783814907074
24610 -0.238678649067879
24620 -0.24116376042366
24630 -0.234539464116096
24640 -0.236136108636856
24650 -0.241265252232552
24660 -0.235565051436424
24670 -0.241789102554321
24680 -0.237008452415466
24690 -0.246986910700798
24700 -0.245042234659195
24710 -0.243585854768753
24720 -0.241717860102654
24730 -0.246353656053543
24740 -0.246593505144119
24750 -0.23041744530201
24760 -0.241401717066765
24770 -0.241935417056084
24780 -0.237494453787804
24790 -0.241799548268318
24800 -0.245537117123604
24810 -0.235433727502823
24820 -0.238751605153084
24830 -0.240359306335449
24840 -0.238205894827843
24850 -0.238093927502632
24860 -0.235514596104622
24870 -0.233601242303848
24880 -0.230018422007561
24890 -0.240050554275513
24900 -0.242825299501419
24910 -0.23429811000824
24920 -0.241013720631599
24930 -0.239473149180412
24940 -0.23498272895813
24950 -0.233846098184586
24960 -0.235359817743301
24970 -0.240290910005569
24980 -0.23783341050148
24980 -0.239831551909447
24990 -0.239803895354271
25000 -0.242907002568245
25010 -0.240056112408638
25020 -0.239454418420792
25030 -0.241957783699036
25040 -0.236868366599083
25050 -0.232615098357201
25060 -0.23921525478363
25070 -0.240943506360054
25080 -0.24557426571846
25090 -0.243530735373497
25100 -0.233184814453125
25110 -0.232597902417183
25120 -0.234111830592155
25130 -0.236087679862976
25140 -0.24283330142498
25150 -0.237042784690857
25160 -0.236384183168411
25170 -0.246276661753654
25180 -0.242756202816963
25190 -0.239733561873436
25200 -0.239125326275826
25210 -0.242462038993835
25220 -0.231061920523643
25230 -0.241587266325951
25240 -0.235231474041939
25250 -0.239848896861076
25260 -0.240550592541695
25270 -0.24104069173336
25280 -0.238177567720413
25290 -0.234650880098343
25300 -0.227486953139305
25310 -0.225527673959732
25320 -0.227283909916878
25330 -0.243043944239616
25340 -0.236140847206116
25350 -0.239844009280205
25360 -0.238527998328209
25370 -0.236725211143494
25370 -0.240346416831017
25380 -0.239229008555412
25390 -0.2324108928442
25400 -0.237709447741508
25410 -0.241997718811035
25420 -0.234406873583794
25430 -0.237228780984879
25440 -0.234362006187439
25450 -0.234204202890396
25460 -0.235244750976562
25470 -0.227818116545677
25480 -0.234905883669853
25490 -0.236688300967216
25500 -0.241379424929619
25510 -0.237684324383736
25520 -0.238083645701408
25530 -0.236729025840759
25540 -0.233825594186783
25550 -0.235733970999718
25560 -0.244237884879112
25570 -0.236351773142815
25580 -0.24048487842083
25590 -0.238387897610664
25600 -0.238489866256714
25610 -0.236853986978531
25620 -0.233448147773743
25630 -0.24149551987648
25640 -0.242049261927605
25650 -0.234489634633064
25660 -0.236751392483711
25670 -0.235387116670609
25680 -0.235991433262825
25690 -0.240705281496048
25700 -0.230452224612236
25710 -0.23929189145565
25720 -0.244094997644424
25730 -0.240262985229492
25740 -0.242890521883965
25750 -0.239317446947098
25760 -0.239945486187935
25770 -0.236349508166313
25780 -0.241067320108414
25790 -0.233322337269783
25800 -0.233970806002617
25800 -0.235815927386284
25810 -0.24207828938961
25820 -0.239330157637596
25830 -0.241606190800667
25840 -0.24132764339447
25850 -0.242152914404869
25860 -0.236379057168961
25870 -0.238098576664925
25880 -0.235335037112236
25890 -0.235844239592552
25900 -0.243097886443138
25910 -0.239553958177567
25920 -0.23869264125824
25930 -0.232778862118721
25940 -0.232194975018501
25950 -0.238540962338448
25960 -0.231289938092232
25970 -0.234887272119522
25980 -0.231300741434097
25990 -0.23945589363575
26000 -0.239319235086441
26010 -0.237613156437874
26020 -0.238438993692398
26030 -0.240785837173462
26040 -0.230597361922264
26050 -0.236398622393608
26060 -0.236124560236931
26070 -0.238126277923584
26080 -0.242220714688301
26090 -0.238414332270622
26100 -0.235673859715462
26110 -0.236358433961868
26120 -0.229576736688614
26130 -0.234778568148613
26140 -0.240673825144768
26150 -0.234018489718437
26160 -0.23402364552021
26170 -0.236132547259331
26180 -0.234236165881157
26190 -0.235018536448479
26200 -0.227880224585533
26210 -0.232505962252617
26220 -0.232572823762894
26230 -0.229283019900322
26230 -0.229472905397415
26240 -0.234707340598106
26250 -0.233624503016472
26260 -0.23750214278698
26270 -0.232613161206245
26280 -0.235305070877075
26290 -0.236221820116043
26300 -0.22869698703289
26310 -0.236346229910851
26320 -0.233506187796593
26330 -0.235161781311035
26340 -0.236388131976128
26350 -0.22896209359169
26360 -0.236493542790413
26370 -0.238830000162125
26380 -0.230490550398827
26390 -0.23672978579998
26400 -0.231424406170845
26410 -0.227552458643913
26420 -0.234263300895691
26430 -0.233923465013504
26440 -0.228378996253014
26450 -0.226467296481133
26460 -0.235526442527771
26470 -0.229169443249702
26480 -0.2400963306427
26490 -0.229877546429634
26500 -0.235156178474426
26510 -0.236745998263359
26520 -0.238878399133682
26520 -0.23835201561451
26530 -0.231681704521179
26540 -0.230564475059509
26550 -0.23357529938221
26560 -0.235807374119759
26570 -0.23855522274971
26580 -0.235628634691238
26590 -0.237665086984634
26600 -0.23547987639904
26610 -0.23901478946209
26620 -0.238216072320938
26630 -0.23455785214901
26640 -0.23247717320919
26650 -0.234441861510277
26660 -0.238502100110054
26670 -0.23431134223938
26680 -0.238381579518318
26690 -0.238627061247826
26700 -0.232346892356873
26710 -0.236962780356407
26720 -0.229752168059349
26730 -0.236610680818558
26740 -0.232301309704781
26750 -0.233075976371765
26760 -0.236844763159752
26770 -0.232342466711998
26780 -0.227664738893509
26790 -0.237787872552872
26800 -0.237572863698006
26810 -0.23382805287838
26820 -0.236864730715752
26830 -0.234734997153282
26840 -0.23351888358593
26850 -0.233418017625809
26860 -0.238609954714775
26870 -0.235689431428909
26880 -0.23535481095314
26890 -0.232888296246529
26890 -0.236520394682884
26900 -0.229437157511711
26910 -0.236240908503532
26920 -0.234708622097969
26930 -0.234053045511246
26940 -0.239148005843163
26950 -0.238571032881737
26960 -0.238730698823929
26970 -0.235453486442566
26980 -0.236122965812683
26990 -0.233554169535637
27000 -0.236722946166992
27010 -0.235493063926697
27020 -0.23242823779583
27030 -0.237659245729446
27040 -0.227823451161385
27040 -0.235584020614624
27050 -0.229254648089409
27060 -0.24237434566021
27070 -0.243685677647591
27080 -0.24173703789711
27090 -0.233197078108788
27100 -0.241904363036156
27110 -0.242823168635368
27120 -0.237609103322029
27130 -0.233630999922752
27140 -0.230102345347404
27150 -0.229947119951248
27160 -0.237610176205635
27170 -0.222982153296471
27180 -0.241346672177315
27190 -0.238410457968712
27200 -0.230995342135429
27210 -0.236866623163223
27220 -0.231930211186409
27230 -0.237152889370918
27240 -0.239095568656921
27250 -0.23628006875515
27260 -0.236229568719864
27270 -0.233584329485893
27280 -0.239708930253983
27290 -0.240916445851326
27300 -0.247085720300674
27310 -0.231967240571976
27320 -0.244441777467728
27330 -0.233316496014595
27340 -0.238489627838135
27350 -0.234258338809013
27360 -0.237075209617615
27370 -0.237242966890335
27380 -0.235688328742981
27390 -0.235772326588631
27400 -0.236870929598808
27410 -0.229279667139053
27420 -0.230776771903038
27430 -0.239301905035973
27440 -0.238938972353935
27450 -0.237547144293785
27460 -0.240842446684837
27470 -0.245600745081902
27470 -0.232728466391563
27480 -0.235042318701744
27490 -0.233381345868111
27500 -0.247629523277283
27510 -0.235158324241638
27520 -0.236638784408569
27530 -0.231139421463013
27540 -0.237451940774918
27550 -0.234791278839111
27560 -0.235564589500427
27570 -0.239807084202766
27580 -0.236888766288757
27590 -0.238510891795158
27600 -0.241134688258171
27610 -0.235751509666443
27620 -0.224756509065628
27630 -0.227705836296082
27640 -0.240320682525635
27650 -0.231278166174889
27660 -0.240081533789635
27670 -0.24659264087677
27680 -0.237882539629936
27690 -0.24427555501461
27700 -0.23158948123455
27710 -0.234888151288033
27720 -0.238856106996536
27730 -0.232748970389366
27740 -0.23461340367794
27750 -0.232228830456734
27760 -0.238899692893028
27770 -0.244999691843987
27780 -0.236707925796509
27790 -0.234721422195435
27800 -0.239447757601738
27810 -0.239395067095757
27820 -0.236757442355156
27830 -0.228423282504082
27840 -0.23826901614666
27850 -0.230708122253418
27860 -0.246158227324486
27870 -0.233689337968826
27880 -0.234820991754532
27890 -0.246712952852249
27900 -0.243869096040726
27910 -0.243339091539383
27920 -0.230554267764091
27930 -0.235415652394295
27940 -0.235027030110359
27950 -0.241824850440025
27960 -0.234165653586388
27970 -0.23262445628643
27980 -0.242934510111809
27990 -0.241454869508743
28000 -0.238070949912071
28010 -0.236603245139122
28020 -0.236864373087883
28030 -0.235217854380608
28040 -0.232670769095421
28050 -0.232820898294449
28060 -0.234479308128357
28070 -0.236431002616882
28080 -0.240795657038689
28090 -0.238787576556206
28100 -0.238645240664482
28110 -0.242837652564049
28120 -0.240400433540344
28130 -0.237538605928421
28140 -0.24301078915596
28150 -0.243407294154167
28160 -0.241075307130814
28170 -0.237706854939461
28180 -0.241054683923721
28190 -0.233595475554466
28200 -0.235415011644363
28210 -0.23738220334053
28220 -0.229581877589226
28230 -0.230124950408936
28240 -0.232033252716064
28250 -0.239191561937332
28260 -0.236154422163963
28270 -0.237613797187805
28280 -0.240675926208496
28290 -0.240404486656189
28300 -0.228700831532478
28310 -0.231105402112007
28310 -0.229248508810997
28320 -0.232348278164864
28330 -0.23185022175312
28340 -0.242174103856087
28350 -0.238714337348938
28360 -0.235445007681847
28370 -0.237174019217491
28380 -0.231661602854729
28390 -0.240510374307632
28400 -0.245222449302673
28410 -0.231689378619194
28420 -0.230810165405273
28430 -0.237398609519005
28440 -0.226234272122383
28450 -0.238649442791939
28460 -0.237748697400093
28470 -0.244963571429253
28480 -0.236009478569031
28490 -0.238666102290154
28500 -0.232595637440681
28510 -0.235371470451355
28520 -0.237737461924553
28530 -0.234000995755196
28540 -0.234134718775749
28550 -0.234317451715469
28560 -0.228667974472046
28570 -0.232941538095474
28580 -0.242363914847374
28590 -0.233583137392998
28600 -0.24045617878437
28610 -0.227702602744102
28620 -0.241490632295609
28630 -0.237064719200134
28640 -0.232991859316826
28650 -0.238537907600403
28660 -0.239159852266312
28670 -0.239205554127693
28680 -0.233498126268387
28690 -0.236821219325066
28700 -0.236294254660606
28710 -0.230521664023399
28720 -0.233728677034378
28730 -0.234617665410042
28740 -0.24283455312252
28750 -0.234209939837456
28760 -0.236236557364464
28770 -0.235270455479622
28780 -0.232006341218948
28790 -0.234371110796928
28800 -0.236604377627373
28810 -0.235839113593102
28820 -0.232582286000252
28830 -0.230971217155457
28840 -0.235967710614204
28850 -0.233717665076256
28860 -0.237994357943535
28870 -0.235345467925072
28880 -0.238871291279793
28890 -0.232810005545616
28900 -0.227085426449776
28910 -0.234366178512573
28920 -0.236458882689476
28930 -0.233223915100098
28940 -0.23384664952755
28950 -0.228635743260384
28960 -0.228052735328674
28970 -0.23089961707592
28980 -0.238991931080818
28990 -0.231068968772888
29000 -0.24126473069191
29010 -0.226655557751656
29020 -0.233195617794991
29030 -0.228707939386368
29040 -0.228073045611382
29050 -0.232373550534248
29060 -0.235642895102501
29070 -0.231031209230423
29080 -0.226163670420647
29090 -0.236937686800957
29100 -0.232467174530029
29110 -0.241772815585136
29120 -0.241465091705322
29130 -0.232166916131973
29140 -0.237699896097183
29150 -0.235515400767326
29160 -0.23326912522316
29170 -0.236753970384598
29180 -0.232292294502258
29190 -0.232429191470146
29200 -0.230415895581245
29210 -0.228944852948189
29220 -0.232387349009514
29230 -0.227016910910606
29240 -0.224612191319466
29250 -0.238441064953804
29260 -0.233081415295601
29270 -0.231381088495255
29280 -0.239333912730217
29290 -0.228153213858604
29300 -0.230621844530106
29310 -0.230737566947937
29320 -0.238464578986168
29330 -0.233186885714531
29340 -0.229268655180931
29350 -0.231630906462669
29360 -0.227983266115189
29370 -0.23143906891346
29380 -0.235275775194168
29390 -0.239266440272331
29400 -0.234606340527534
29410 -0.229093551635742
29420 -0.225174784660339
29430 -0.226943090558052
29440 -0.229262977838516
29450 -0.224728509783745
29460 -0.228687167167664
29470 -0.235677599906921
29480 -0.23388946056366
29490 -0.233485609292984
29500 -0.236558958888054
29500 -0.235841274261475
29510 -0.229066446423531
29520 -0.231492236256599
29530 -0.230442404747009
29540 -0.231752395629883
29550 -0.237695798277855
29560 -0.237149477005005
29570 -0.231883808970451
29580 -0.236222371459007
29590 -0.229840070009232
29600 -0.237895771861076
29610 -0.233586505055428
29620 -0.231056958436966
29630 -0.232512518763542
29640 -0.228243067860603
29650 -0.230027794837952
29660 -0.232669338583946
29670 -0.232003435492516
29680 -0.230216294527054
29690 -0.230914697051048
29700 -0.233117923140526
29710 -0.229869708418846
29720 -0.234608724713326
29730 -0.232247024774551
29740 -0.230173423886299
29750 -0.227659225463867
29760 -0.233248516917229
29770 -0.231755882501602
29780 -0.234317407011986
29790 -0.231386303901672
29800 -0.231625244021416
29810 -0.235544472932816
29820 -0.22728918492794
29830 -0.230869844555855
29840 -0.229808881878853
29850 -0.23387336730957
29860 -0.227995157241821
29850 -0.231816560029984
29860 -0.228622511029243
29870 -0.224668130278587
29880 -0.229790434241295
29890 -0.228137090802193
29900 -0.231833696365356
29910 -0.227978631854057
29920 -0.218627616763115
29930 -0.232464268803596
29940 -0.236363843083382
29950 -0.232251331210136
29960 -0.229980155825615
29970 -0.230952426791191
29980 -0.233352929353714
29990 -0.230612829327583
30000 -0.229410320520401
30010 -0.236041769385338
30020 -0.232613429427147
30030 -0.228244945406914
30040 -0.227296024560928
30050 -0.225708171725273
30060 -0.231507375836372
30070 -0.228220894932747
30080 -0.230184465646744
30080 -0.220698624849319
30090 -0.22577665746212
30100 -0.228557661175728
30110 -0.223575755953789
30120 -0.231453254818916
30130 -0.23239877820015
30140 -0.233616277575493
30150 -0.230087831616402
30160 -0.232505157589912
30170 -0.235720500349998
30180 -0.231109127402306
30190 -0.229283288121223
30200 -0.227644324302673
30210 -0.234563067555428
30220 -0.226594135165215
30230 -0.234091550111771
30240 -0.229940965771675
30250 -0.231146723031998
30260 -0.231732711195946
30270 -0.225862860679626
30280 -0.226568013429642
30290 -0.2319475710392
30300 -0.226573944091797
30310 -0.228960946202278
30320 -0.234653428196907
30330 -0.236491560935974
30340 -0.235525488853455
30350 -0.23322556912899
30360 -0.225603938102722
30370 -0.229878231883049
30380 -0.227308467030525
30390 -0.227983877062798
30400 -0.234674200415611
30410 -0.237882763147354
30420 -0.235953003168106
30430 -0.236796379089355
30440 -0.232209950685501
30450 -0.231497749686241
30460 -0.231768399477005
30470 -0.233884692192078
30480 -0.228768184781075
30490 -0.229675650596619
30500 -0.233867555856705
30510 -0.226907059550285
30520 -0.234540373086929
30530 -0.236896589398384
30540 -0.230538442730904
30550 -0.23205254971981
30560 -0.231127932667732
30570 -0.23419988155365
30580 -0.2306047976017
30590 -0.236202239990234
30600 -0.238141104578972
30610 -0.232806280255318
30620 -0.2320955991745
30620 -0.234378859400749
30630 -0.240427002310753
30640 -0.229390814900398
30650 -0.233809262514114
30660 -0.232970029115677
30670 -0.235291317105293
30680 -0.228009015321732
30690 -0.227329522371292
30700 -0.224124431610107
30710 -0.23063836991787
30720 -0.2313132584095
30730 -0.231931999325752
30740 -0.225702598690987
30750 -0.229605033993721
30760 -0.229954227805138
30770 -0.231105044484138
30780 -0.231488347053528
30790 -0.232137203216553
30800 -0.234842851758003
30810 -0.234946519136429
30820 -0.230606436729431
30830 -0.234617114067078
30840 -0.235156819224358
30850 -0.222484141588211
30860 -0.227450415492058
30870 -0.236166596412659
30880 -0.232810378074646
30890 -0.232100173830986
30900 -0.234538346529007
30910 -0.232226237654686
30920 -0.230632856488228
30930 -0.224775671958923
30940 -0.233508989214897
30950 -0.224926352500916
30960 -0.236494109034538
30970 -0.233218938112259
30980 -0.236804589629173
30990 -0.229016616940498
31000 -0.227278381586075
31010 -0.232830166816711
31020 -0.22737343609333
31030 -0.229896187782288
31040 -0.231708958745003
31050 -0.233701303601265
31060 -0.22615547478199
31070 -0.232434198260307
31080 -0.230308726429939
31090 -0.229466706514359
31100 -0.227567955851555
31110 -0.23060305416584
31120 -0.231634184718132
31120 -0.231689244508743
31130 -0.227582529187202
31140 -0.230314046144485
31150 -0.22987961769104
31160 -0.233800694346428
31170 -0.235297247767448
31180 -0.234637051820755
31190 -0.236277893185616
31200 -0.235373497009277
31210 -0.235118299722672
31220 -0.230480581521988
31230 -0.231205806136131
31240 -0.233357593417168
31250 -0.236676201224327
31260 -0.230498656630516
31270 -0.228592947125435
31280 -0.233488321304321
31290 -0.234391808509827
31300 -0.228044971823692
31310 -0.230015382170677
31320 -0.228403329849243
31330 -0.232235535979271
31340 -0.227340564131737
31350 -0.229361340403557
31360 -0.242287024855614
31370 -0.232134342193604
31380 -0.222821697592735
31390 -0.229453966021538
31390 -0.230864480137825
31400 -0.22800686955452
31410 -0.233417063951492
31420 -0.236888527870178
31430 -0.23503640294075
31440 -0.23277547955513
31450 -0.232576057314873
31460 -0.232496246695518
31480 -0.236821562051773
31490 -0.229950055480003
31500 -0.228962823748589
31510 -0.232613071799278
31520 -0.232467606663704
31530 -0.236365303397179
31540 -0.233705073595047
31550 -0.231000110507011
31560 -0.23493866622448
31570 -0.231813475489616
31580 -0.245474219322205
31590 -0.234761312603951
};
\addplot [semithick, color1]
table {%
10 -0.278939060572126
20 -0.279007170333084
30 -0.279071998172836
40 -0.279133807655739
50 -0.279192621367412
60 -0.27924825882927
70 -0.279300335855563
80 -0.279348325043978
90 -0.279391815893789
100 -0.279430320118595
110 -0.27946328390649
120 -0.279490286924942
130 -0.279510865440216
140 -0.279524666361751
150 -0.2795316011585
160 -0.2795316011585
170 -0.279524666361751
180 -0.279510865440216
190 -0.279490286924942
200 -0.27946328390649
210 -0.279430320118595
220 -0.279391815893789
230 -0.279348325043978
240 -0.279300335855563
250 -0.279248258829269
260 -0.279192621367412
270 -0.279133807655739
280 -0.279071998172836
290 -0.279007170333084
300 -0.278939060572126
310 -0.27886742983562
320 -0.278792230399311
330 -0.278713606755091
340 -0.278631797602957
350 -0.278547205441951
360 -0.27846030932294
370 -0.278371429455879
380 -0.278280728478901
390 -0.278188377010849
400 -0.278094475060124
410 -0.277999206017875
420 -0.277902761962542
430 -0.277805234224665
440 -0.277706650057123
450 -0.277607081329045
460 -0.277506590902341
470 -0.277404923813943
480 -0.277301919931701
490 -0.2771973045809
500 -0.277090992249729
510 -0.276983174271207
520 -0.276873788170303
530 -0.276762646747132
540 -0.276649640866339
550 -0.276534865628509
560 -0.276418144311774
570 -0.276299345829163
580 -0.276178661081503
590 -0.276056496604596
600 -0.275933709349516
610 -0.275811048101663
620 -0.275688963282731
630 -0.275568226189507
640 -0.275449439264914
650 -0.275333106964723
660 -0.275220095001621
670 -0.275111271637543
680 -0.275007007870671
690 -0.274907476009357
700 -0.274812724842158
710 -0.274722554774531
720 -0.274636646548166
730 -0.274554373747855
740 -0.274475197219148
750 -0.274398983182829
760 -0.274325600154784
770 -0.27425422278224
780 -0.274183643350717
790 -0.274112135805008
800 -0.274037819583137
810 -0.273959692622548
820 -0.273877432883224
830 -0.27379104859109
840 -0.273700599124652
850 -0.27360692636111
860 -0.273511163232877
870 -0.2734137813056
880 -0.273315271328387
890 -0.273216804675139
900 -0.27312022931588
910 -0.273027070217388
920 -0.272937848298843
930 -0.272852877003709
940 -0.272772011345133
950 -0.272694553438681
960 -0.27261969346104
970 -0.272546512390057
980 -0.272474174780963
990 -0.272401717909619
1000 -0.272328291641449
1010 -0.272253220479161
1020 -0.272175538044794
1030 -0.272093777011416
1040 -0.272006902875543
1050 -0.271914872070645
1060 -0.271818152517888
1070 -0.271717411941821
1080 -0.271614290519163
1090 -0.271511108958656
1100 -0.271409469584572
1110 -0.271310254621846
1120 -0.271214342156042
1130 -0.27112269279868
1140 -0.271035586889285
1150 -0.270952981824005
1160 -0.27087562382098
1170 -0.270804392862015
1180 -0.270738900721882
1190 -0.270677987724539
1200 -0.27062001566925
1210 -0.270562551385334
1220 -0.27050287431906
1230 -0.270438599621834
1240 -0.270367745574872
1250 -0.270288595792214
1260 -0.270200371436186
1270 -0.270103060408434
1280 -0.269997163405385
1290 -0.269884236132607
1300 -0.269765805248134
1310 -0.269643927114521
1320 -0.269521828603304
1330 -0.269401983768347
1340 -0.26928630077266
1350 -0.269177103923975
1360 -0.269077041210433
1370 -0.26898730041272
1380 -0.268907876982345
1390 -0.268839019938814
1400 -0.268780949305575
1410 -0.268733103049929
1420 -0.268693778077837
1430 -0.268660843681627
1440 -0.268631958249507
1450 -0.268604963131631
1460 -0.26857790746095
1470 -0.26854944575654
1480 -0.268518445202673
1490 -0.268483735742903
1500 -0.268445004652783
1510 -0.26840238419173
1520 -0.268355879359875
1530 -0.268305742738313
1540 -0.268252418158017
1550 -0.268196221540567
1560 -0.268138107171883
1570 -0.268079131407355
1580 -0.268019409335211
1590 -0.267959313231211
1600 -0.267900203089137
1610 -0.267843213348096
1620 -0.26778934237123
1630 -0.267739543505951
1640 -0.267694108104693
1650 -0.267652974262019
1660 -0.267616545040615
1670 -0.26758549954258
1680 -0.26755977514141
1690 -0.267538353765492
1700 -0.267519917823052
1710 -0.26750336232781
1720 -0.267487656807452
1730 -0.26747177085731
1740 -0.267454048984808
1750 -0.267432933388009
1760 -0.267407159546901
1770 -0.267374775614247
1780 -0.267334481341807
1790 -0.267286045428293
1800 -0.267228926655493
1810 -0.267163053956179
1820 -0.267088884396884
1830 -0.2670067083257
1840 -0.266916340248815
1850 -0.266817040673066
1860 -0.266709113496371
1870 -0.266594059933612
1880 -0.266474458683225
1890 -0.266352667294223
1900 -0.266231139140865
1910 -0.266112816741021
1920 -0.266000261534349
1930 -0.265895163410956
1940 -0.265797546576211
1950 -0.265707033329794
1960 -0.265623620812414
1970 -0.265547107440312
1980 -0.265476901207213
1990 -0.265412991790372
2000 -0.265355475553441
2010 -0.265303560005154
2020 -0.265255660848933
2030 -0.265210262466564
2040 -0.265166035133498
2050 -0.265120916947626
2060 -0.265073046740043
2070 -0.265020957177196
2080 -0.264963274328322
2090 -0.264899956697254
2100 -0.264831980304335
2110 -0.264760777973685
2120 -0.26468884889158
2130 -0.264620049641212
2140 -0.26455806561516
2150 -0.264504957682064
2160 -0.264461459060607
2170 -0.264427197347235
2180 -0.264401261169794
2190 -0.264382223268925
2200 -0.264368799386492
2210 -0.264359973114911
2220 -0.26435536073814
2230 -0.264355635433963
2240 -0.264361265075453
2250 -0.264371878308632
2260 -0.26438706620599
2270 -0.264407070591095
2280 -0.26443191021224
2290 -0.264461657609432
2300 -0.264497437401597
2310 -0.264541065275458
2320 -0.264593396861766
2330 -0.264653459421409
2340 -0.264719150627833
2350 -0.264787691136797
2360 -0.26485568261078
2370 -0.264919741356469
2380 -0.264976369140297
2390 -0.265021229183605
2400 -0.265049850421841
2410 -0.26505856052603
2420 -0.265044665713653
2430 -0.265006836190601
2440 -0.264945470749492
2450 -0.264862943732949
2460 -0.264762499564798
2470 -0.264647333837663
2480 -0.264520487810626
2490 -0.264385067342146
2500 -0.264245110298631
2510 -0.264106201210688
2520 -0.263974446688017
2530 -0.263855336083717
2540 -0.263753509853608
2550 -0.26367199700923
2560 -0.26361177676024
2570 -0.263571984090456
2580 -0.263550528349114
2590 -0.263544070083168
2600 -0.263548084372939
2610 -0.263557298883915
2620 -0.263566148390653
2630 -0.26356976994
2640 -0.263564764052979
2650 -0.263548423263463
2660 -0.263518177163178
2670 -0.263472109649216
2680 -0.263410493458563
2690 -0.263335796468052
2700 -0.263251359051355
2710 -0.26316100430346
2720 -0.26306832322696
2730 -0.262976787447561
2740 -0.262889626984558
2750 -0.262809884042647
2760 -0.262741329959788
2770 -0.262688247081954
2780 -0.262653775320671
2790 -0.262639088346132
2800 -0.262643131577233
2810 -0.26266407027784
2820 -0.262700199231724
2830 -0.262748207364203
2840 -0.262803803262903
2850 -0.262862887870111
2860 -0.262921183743298
2870 -0.262974586284909
2880 -0.263019526327349
2890 -0.263052880807187
2900 -0.263071715827583
2910 -0.263073137499001
2920 -0.263054481289334
2930 -0.263013430463748
2940 -0.262950479130919
2950 -0.262868920863885
2960 -0.262772914998574
2970 -0.262666173316708
2980 -0.262550989007177
2990 -0.262428618758019
3000 -0.26230055706847
3010 -0.262169726737742
3020 -0.262040424584251
3030 -0.261917000186341
3040 -0.261803371681833
3050 -0.261702846308348
3060 -0.261617325052102
3070 -0.261547845987082
3080 -0.261494736835713
3090 -0.261457883202926
3100 -0.26143502844462
3110 -0.261421620278783
3120 -0.261413817851915
3130 -0.261409310575914
3140 -0.261406188647693
3150 -0.261402306011377
3160 -0.261395227225695
3170 -0.261383043005608
3180 -0.261364780465248
3190 -0.261341012433384
3200 -0.261314147551017
3210 -0.261287439221665
3220 -0.261264689400308
3230 -0.261248460193384
3240 -0.26123944030387
3250 -0.261238072322549
3260 -0.261244634913428
3270 -0.261259251215145
3280 -0.261282349264805
3290 -0.261313715026037
3300 -0.261352309562279
3310 -0.261395908400926
3320 -0.261441886787964
3330 -0.261487626889543
3340 -0.261529616487811
3350 -0.261564698474783
3360 -0.261590672379436
3370 -0.261606606480015
3380 -0.261612122572754
3390 -0.261607986106093
3400 -0.261596526431731
3410 -0.261579750279355
3420 -0.261558316017384
3430 -0.261532216472539
3440 -0.261501530446491
3450 -0.261465967000998
3460 -0.261424871349422
3470 -0.261377444752757
3480 -0.26132264215503
3490 -0.261259184288773
3500 -0.261185833608419
3510 -0.261101195411866
3520 -0.261004060798843
3530 -0.260893752666208
3540 -0.260769984595649
3550 -0.260634247611722
3560 -0.260489703967304
3570 -0.260339738161706
3580 -0.260187807526922
3590 -0.26003687471492
3600 -0.259890015927734
3610 -0.259751027610191
3620 -0.259623835488376
3630 -0.259512531351933
3640 -0.259420427181622
3650 -0.259349520982108
3660 -0.259300808728656
3670 -0.259274257570047
3680 -0.259268883792229
3690 -0.259282118920385
3700 -0.259310542295561
3710 -0.25935032931205
3720 -0.259397474700293
3730 -0.259448415332977
3740 -0.259499621596022
3750 -0.259547468227783
3760 -0.259588418512297
3770 -0.259620250291744
3780 -0.259641723963514
3790 -0.259652146486629
3800 -0.259652330000158
3810 -0.259644222334061
3820 -0.259630768118558
3830 -0.259615416925293
3840 -0.259600408887291
3850 -0.259587333053759
3860 -0.259578305721358
3870 -0.259575207704853
3880 -0.259579807150713
3890 -0.259593220890059
3900 -0.259615181793007
3910 -0.259644967068576
3920 -0.259681207920545
3930 -0.259722507164086
3940 -0.259767949835371
3950 -0.259815532562401
3960 -0.259861990861234
3970 -0.259903191585797
3980 -0.259934878312806
3990 -0.259953222664546
4000 -0.259956122583186
4010 -0.259943277579488
4020 -0.259914476063599
4030 -0.259870142153747
4040 -0.25981128016594
4050 -0.259739445721012
4060 -0.259656344710616
4070 -0.259564962076871
4080 -0.259470094831098
4090 -0.259375574599662
4100 -0.259284836399069
4110 -0.259201780936718
4120 -0.259129595272247
4130 -0.259071061518571
4140 -0.259028656660723
4150 -0.259004686896277
4160 -0.25900147039781
4170 -0.259020858672952
4180 -0.259063100450545
4190 -0.259126462424443
4200 -0.259207804377136
4210 -0.259304197405432
4220 -0.259413259882281
4230 -0.259530933441854
4240 -0.259652402037521
4250 -0.25977288927233
4260 -0.259887183222363
4270 -0.259990329359619
4280 -0.260077963130554
4290 -0.260145395254644
4300 -0.26018771612035
4310 -0.260202074385202
4320 -0.260188205917916
4330 -0.26014688249541
4340 -0.260079247548629
4350 -0.259987564885977
4360 -0.25987376061784
4370 -0.259739001267027
4380 -0.259586261618401
4390 -0.25941980800041
4400 -0.259244390859685
4410 -0.259066017707295
4420 -0.258891631561766
4430 -0.258727695340556
4440 -0.258578678737373
4450 -0.258447391160738
4460 -0.258335500904362
4470 -0.258244916374901
4480 -0.25817858023073
4490 -0.258139150366918
4500 -0.258127712114991
4510 -0.258142794602145
4520 -0.258181872237945
4530 -0.258241951440452
4540 -0.258319549732909
4550 -0.258411885919624
4560 -0.258516637123797
4570 -0.258630636652351
4580 -0.258749892132934
4590 -0.258870681635059
4600 -0.25898909009437
4610 -0.259101231875885
4620 -0.259204535700082
4630 -0.259297261621571
4640 -0.259377007657426
4650 -0.25944169274107
4660 -0.259490692421852
4670 -0.259524499356584
4680 -0.259544619641298
4690 -0.259552687200667
4700 -0.259549714219562
4710 -0.259535889469673
4720 -0.259510757800637
4730 -0.259474256411996
4740 -0.259427704884826
4750 -0.259373388563577
4760 -0.259313016006339
4770 -0.259246246099667
4780 -0.259171386306591
4790 -0.259086186493097
4800 -0.258988684943773
4810 -0.258877614665353
4820 -0.258752326184744
4830 -0.258613536567334
4840 -0.258463075614993
4850 -0.258302763140693
4860 -0.258134672040704
4870 -0.257961675680665
4880 -0.257786958431976
4890 -0.257614131735806
4900 -0.257446582115937
4910 -0.257287364413079
4920 -0.257139697898445
4930 -0.257007158767223
4940 -0.256893050149736
4950 -0.256799512216715
4960 -0.256726723351378
4970 -0.256673933923724
4980 -0.256640345745542
4990 -0.256623930492243
5000 -0.256621900099636
5010 -0.25663155349788
5020 -0.256650479770539
5030 -0.256676555103772
5040 -0.256707816679073
5050 -0.256742301792264
5060 -0.25677776635528
5070 -0.25681227876176
5080 -0.25684494080021
5090 -0.256875393771524
5100 -0.256903396469643
5110 -0.25692911797585
5120 -0.256952520806989
5130 -0.25697418124304
5140 -0.256996742663229
5150 -0.257023816910601
5160 -0.257058869131732
5170 -0.25710422816557
5180 -0.257160490012402
5190 -0.257226694861549
5200 -0.257300667998678
5210 -0.257378688539698
5220 -0.257455386848813
5230 -0.257523476985724
5240 -0.257574876343699
5250 -0.25760232011912
5260 -0.257598818064355
5270 -0.257558207719452
5280 -0.257476814005245
5290 -0.257354711618226
5300 -0.257196003942557
5310 -0.257007604538006
5320 -0.256797076580961
5330 -0.25657264578746
5340 -0.256344424154195
5350 -0.256125207473597
5360 -0.255927454640525
5370 -0.255760535203972
5380 -0.255631192746911
5390 -0.25554405474599
5400 -0.255501234461183
5410 -0.255502100842579
5420 -0.255542731647437
5430 -0.255615818639754
5440 -0.255712603986635
5450 -0.25582431643123
5460 -0.255942929615615
5470 -0.25606007089312
5480 -0.25616634055573
5490 -0.256251917423533
5500 -0.25630955202643
5510 -0.25633536683757
5520 -0.256328869398327
5530 -0.256292165395642
5540 -0.256228129470311
5550 -0.256139832827164
5560 -0.256030309049915
5570 -0.255904073886737
5580 -0.255765913404892
5590 -0.255619750372873
5600 -0.255469693263459
5610 -0.255319909641705
5620 -0.255173141059672
5630 -0.255030906186725
5640 -0.254893739785133
5650 -0.254763111550289
5660 -0.254641979837884
5670 -0.254533064933958
5680 -0.254439574909953
5690 -0.254364150619462
5700 -0.254308408874432
5710 -0.254273419472991
5720 -0.25425950071201
5730 -0.254266775560201
5740 -0.254294892321141
5750 -0.254342461300359
5760 -0.254408002847315
5770 -0.254491243924053
5780 -0.254592438002669
5790 -0.254710131360195
5800 -0.254841522011158
5810 -0.254983509489751
5820 -0.255132616403908
5830 -0.255285397063268
5840 -0.255438990992815
5850 -0.255591940545139
5860 -0.255743197025341
5870 -0.255891545596509
5880 -0.256036079756765
5890 -0.256175045175965
5900 -0.256305979100951
5910 -0.256427300363542
5920 -0.256537323203228
5930 -0.256633586592067
5940 -0.256713100877454
5950 -0.256774165977871
5960 -0.256817483333542
5970 -0.256843790541791
5980 -0.256854284231819
5990 -0.256850880873957
6000 -0.256835711513228
6010 -0.256811625423608
6020 -0.256781108057841
6030 -0.256745325256565
6040 -0.256704845768393
6050 -0.256660566936946
6060 -0.25661324185499
6070 -0.25656434686555
6080 -0.256517220282133
6090 -0.25647555435889
6100 -0.256441963115936
6110 -0.256417870417941
6120 -0.2564049322555
6130 -0.256404975362401
6140 -0.256418379692601
6150 -0.25644468836425
6160 -0.256482649709594
6170 -0.256528843331515
6180 -0.256578937749577
6190 -0.256629972288491
6200 -0.256680053817117
6210 -0.256727485972416
6220 -0.256770750620516
6230 -0.25680811595291
6240 -0.256836923419807
6250 -0.256853787195127
6260 -0.256856393367856
6270 -0.256844032922347
6280 -0.256817675735756
6290 -0.2567792131612
6300 -0.256730064843771
6310 -0.256672194891006
6320 -0.256608203209663
6330 -0.256541169579409
6340 -0.256474026813888
6350 -0.256409433067937
6360 -0.256349414970959
6370 -0.256294362316527
6380 -0.256244242191342
6390 -0.256199455488931
6400 -0.25616026270104
6410 -0.25612571196274
6420 -0.256093863060804
6430 -0.256062985766822
6440 -0.256031413548379
6450 -0.255998296320016
6460 -0.255965066319393
6470 -0.255933568975231
6480 -0.255903894885263
6490 -0.255875251577667
6500 -0.255847831079383
6510 -0.255823483283116
6520 -0.255805109015454
6530 -0.255795515102018
6540 -0.25579687840096
6550 -0.255809803384465
6560 -0.255832978913983
6570 -0.255863713297527
6580 -0.255898537792393
6590 -0.255933992497563
6600 -0.255965989645888
6610 -0.255990352956218
6620 -0.256003226264915
6630 -0.25600111837569
6640 -0.255981144101111
6650 -0.255941677681623
6660 -0.255882817885623
6670 -0.255806045509769
6680 -0.255714051258102
6690 -0.25561043052358
6700 -0.25549946846833
6710 -0.255385626279635
6720 -0.255272881476618
6730 -0.255165335777742
6740 -0.255067205788515
6750 -0.254981758153106
6760 -0.25491184155829
6770 -0.254859762397722
6780 -0.254826215468408
6790 -0.254810256792579
6800 -0.254809329280844
6810 -0.254819039155701
6820 -0.254833839834744
6830 -0.254847520949775
6840 -0.25485380814698
6850 -0.254847489219148
6860 -0.254825549966023
6870 -0.254787172779327
6880 -0.254732800584074
6890 -0.254664374602463
6900 -0.254585454607187
6910 -0.254500130630618
6920 -0.254413331850204
6930 -0.254331058443065
6940 -0.254259573215347
6950 -0.254204525522747
6960 -0.254169470663028
6970 -0.254157364978519
6980 -0.25417094706872
6990 -0.254211820209276
7000 -0.254281494221582
7010 -0.254380030695275
7020 -0.254505070576429
7030 -0.254651561135211
7040 -0.2548115875515
7050 -0.254975851839315
7060 -0.255135809390783
7070 -0.255284783558228
7080 -0.255417012359301
7090 -0.255526909566509
7100 -0.255609705720225
7110 -0.255662792016721
7120 -0.255686821099007
7130 -0.255684730745982
7140 -0.255660623926952
7150 -0.255617790165937
7160 -0.255557968249297
7170 -0.255483375293184
7180 -0.255395925532927
7190 -0.255296990939666
7200 -0.255188252229011
7210 -0.25507152450394
7220 -0.254948613758519
7230 -0.254820675142364
7240 -0.254689099070924
7250 -0.254556039515826
7260 -0.254423340223759
7270 -0.254292939601816
7280 -0.254166863739194
7290 -0.25404624807953
7300 -0.253932486603207
7310 -0.253827602554936
7320 -0.253733942624175
7330 -0.253654529097486
7340 -0.253592778947167
7350 -0.253551571012293
7360 -0.25353254547271
7370 -0.253536629951057
7380 -0.253564059855823
7390 -0.253613818541894
7400 -0.253682759668295
7410 -0.25376538611506
7420 -0.253855830354487
7430 -0.253948874777743
7440 -0.254041000592441
7450 -0.254130776714743
7460 -0.254216601230941
7470 -0.254296922068523
7480 -0.254370806937104
7490 -0.254437455988851
7500 -0.254495658839973
7510 -0.254543962576724
7520 -0.254581094103496
7530 -0.254605650291528
7540 -0.254617379701167
7550 -0.254616858523774
7560 -0.25460518625641
7570 -0.254584332405814
7580 -0.254556418007656
7590 -0.254523326620408
7600 -0.254485780042062
7610 -0.254444171283197
7620 -0.254399452917529
7630 -0.254351927915388
7640 -0.254300661441604
7650 -0.254243930154762
7660 -0.254180089480789
7670 -0.254108529176011
7680 -0.254030399247885
7690 -0.253948219573932
7700 -0.253865655134155
7710 -0.253786402738907
7720 -0.253713267012946
7730 -0.253647373072926
7740 -0.253589165451786
7750 -0.253540451841931
7760 -0.253504243655645
7770 -0.253483393046665
7780 -0.253479573698181
7790 -0.253494039902699
7800 -0.253527276113706
7810 -0.253578124243842
7820 -0.253644232447214
7830 -0.25372265313465
7840 -0.253809880369898
7850 -0.25390273442313
7860 -0.253998454134001
7870 -0.254093903243613
7880 -0.254186169745414
7890 -0.25427388865665
7900 -0.254355712133115
7910 -0.254429480493668
7920 -0.25449379901796
7930 -0.25454806772326
7940 -0.254591121733897
7950 -0.254620367633816
7960 -0.254632851486874
7970 -0.254626271804034
7980 -0.254600140493998
7990 -0.254556293491107
8000 -0.254498687997276
8010 -0.254432766186289
8020 -0.254364848124312
8030 -0.254301416944215
8040 -0.254247637525439
8050 -0.254206781481371
8060 -0.254180346231748
8070 -0.254168147979176
8080 -0.254168618065886
8090 -0.254179289213818
8100 -0.254197919682671
8110 -0.254222676200575
8120 -0.25425060384733
8130 -0.254277350274641
8140 -0.254297641530793
8150 -0.254306678850217
8160 -0.254301138269951
8170 -0.254277735587683
8180 -0.254232896518903
8190 -0.254164312544703
8200 -0.254070409276326
8210 -0.253949692148036
8220 -0.25380189479241
8230 -0.253629452004089
8240 -0.253438399439545
8250 -0.25323690997691
8260 -0.253034082342727
8270 -0.252838399501367
8280 -0.252655540578562
8290 -0.252489577502343
8300 -0.252343435091358
8310 -0.252218228118356
8320 -0.252113631206035
8330 -0.252028776982592
8340 -0.251962513884576
8350 -0.251914031131097
8360 -0.251885085403918
8370 -0.251877225482593
8380 -0.25189034641177
8390 -0.251923437973696
8400 -0.251973599372027
8410 -0.252037132845155
8420 -0.252110066439929
8430 -0.252187438918943
8440 -0.252263049319082
8450 -0.252330329802915
8460 -0.252384482844219
8470 -0.25242273534754
8480 -0.252443988270246
8490 -0.252449955056951
8500 -0.252444146202212
8510 -0.252430387599341
8520 -0.252412147593763
8530 -0.252391882917277
8540 -0.252371066145613
8550 -0.252350225056736
8560 -0.252329791379406
8570 -0.252311136944867
8580 -0.252295049657523
8590 -0.2522824585984
8600 -0.252276364003797
8610 -0.252281122053033
8620 -0.252300685285363
8630 -0.252338796629806
8640 -0.252398386650321
8650 -0.252478376146138
8660 -0.252575189765575
8670 -0.25268433033188
8680 -0.252800419380642
8690 -0.252919384182828
8700 -0.253037362223198
8710 -0.253150457359188
8720 -0.253257148754617
8730 -0.253356146818548
8740 -0.253445807462843
8750 -0.25352508745029
8760 -0.253592709825486
8770 -0.253647193951419
8780 -0.253687854558931
8790 -0.25371657737532
8800 -0.253736829003772
8810 -0.253751951429529
8820 -0.253765102193803
8830 -0.253779267582492
8840 -0.253798119744471
8850 -0.253826105502805
8860 -0.253867188262148
8870 -0.253924183264218
8880 -0.253997780321747
8890 -0.254085442538878
8900 -0.254181370132373
8910 -0.254277968107079
8920 -0.254366368396044
8930 -0.254437893219964
8940 -0.254486547171372
8950 -0.254510185708203
8960 -0.254509564809608
8970 -0.254487521890382
8980 -0.254447366952778
8990 -0.254393331642615
9000 -0.254332160233885
9010 -0.254269837649664
9020 -0.254212035735597
9030 -0.2541643773013
9040 -0.254131394416623
9050 -0.25411667811644
9060 -0.254121722936209
9070 -0.254145440966294
9080 -0.254184173150145
9090 -0.254232794783261
9100 -0.254286123848369
9110 -0.254339695983123
9120 -0.254390638299822
9130 -0.254436576913232
9140 -0.254474504821785
9150 -0.254500874242857
9160 -0.254512262465727
9170 -0.254505832606478
9180 -0.254479092865331
9190 -0.254431609393639
9200 -0.254364468546107
9210 -0.254278454194923
9220 -0.254174465677766
9230 -0.254054194707778
9240 -0.25392041130201
9250 -0.253776834282528
9260 -0.253627088166152
9270 -0.253475210746269
9280 -0.2533262237604
9290 -0.253184312489882
9300 -0.253053355581943
9310 -0.2529377680003
9320 -0.252841573269781
9330 -0.252766755072334
9340 -0.252713739392778
9350 -0.252683622401635
9360 -0.252677329792397
9370 -0.252694005687115
9380 -0.252731416726319
9390 -0.252787585746284
9400 -0.252860070171029
9410 -0.25294445500406
9420 -0.253035441753474
9430 -0.253127984362555
9440 -0.253218061159766
9450 -0.253302500759716
9460 -0.253378177976432
9470 -0.253442792493106
9480 -0.253493715379715
9490 -0.25352870491505
9500 -0.253548287103021
9510 -0.253554445287603
9520 -0.253549433449899
9530 -0.253533708012655
9540 -0.253505734758679
9550 -0.253463577323333
9560 -0.253405068368937
9570 -0.253327943074218
9580 -0.253229853458719
9590 -0.253109873701419
9600 -0.252969202243347
9610 -0.252810891471547
9620 -0.25264029639941
9630 -0.252464617406044
9640 -0.252291786905475
9650 -0.252130333869172
9660 -0.251989075551793
9670 -0.251876165456076
9680 -0.251796996320348
9690 -0.251753948993207
9700 -0.251747887407776
9710 -0.251778152855055
9720 -0.251841337610012
9730 -0.25193102117046
9740 -0.252039360010397
9750 -0.252159034902518
9760 -0.252283945310143
9770 -0.252408176248196
9780 -0.252525650250477
9790 -0.252629698613812
9800 -0.252713512139077
9810 -0.252771403802117
9820 -0.252800346046607
9830 -0.252800476779633
9840 -0.252774661820011
9850 -0.252726944138903
9860 -0.252662083678569
9870 -0.252587442523039
9880 -0.252509943262324
9890 -0.252432638210966
9900 -0.252356199690489
9910 -0.252281292324277
9920 -0.252208649574172
9930 -0.252138373076104
9940 -0.252070155632691
9950 -0.252002988281495
9960 -0.251935072108999
9970 -0.251866036474917
9980 -0.251796589365732
9990 -0.251727026928765
10000 -0.251657497848825
10010 -0.251588798224478
10020 -0.251523528977394
10030 -0.251465460698715
10040 -0.251418493451961
10050 -0.251386277707342
10060 -0.251372373554501
10070 -0.251379906250095
10080 -0.251411978743018
10090 -0.251471510294157
10100 -0.251559794892207
10110 -0.251676245943232
10120 -0.251818447004619
10130 -0.251982607461898
10140 -0.252164982892699
10150 -0.252360924929629
10160 -0.252563046529325
10170 -0.252763080796932
10180 -0.25295474034432
10190 -0.253133572609786
10200 -0.253294954034409
10210 -0.253433972938129
10220 -0.253546391985583
10230 -0.253628666939088
10240 -0.253678153275964
10250 -0.253693428204333
10260 -0.253672899613786
10270 -0.253616444390401
10280 -0.253526539467643
10290 -0.253406459580014
10300 -0.253260337469338
10310 -0.253092937245826
10320 -0.252909057318376
10330 -0.252712976698262
10340 -0.252508616873035
10350 -0.252300849800551
10360 -0.252095203620957
10370 -0.251896204132414
10380 -0.251707343607063
10390 -0.251531326231118
10400 -0.251370043867858
10410 -0.251224591930267
10420 -0.251094293245577
10430 -0.250976364063357
10440 -0.250867617484567
10450 -0.250765472437566
10460 -0.250667980315329
10470 -0.25057393145495
10480 -0.250481944402629
10490 -0.250390784166231
10500 -0.250299873794299
10510 -0.250208123175749
10520 -0.250113823072682
10530 -0.250015720174378
10540 -0.249913922434403
10550 -0.249809950340392
10560 -0.249705768424657
10570 -0.249602992318381
10580 -0.249502885813873
10590 -0.249406876863766
10600 -0.249316513588442
10610 -0.249233162400757
10620 -0.249157907185717
10630 -0.249090427576308
10640 -0.249028715479208
10650 -0.24897053401134
10660 -0.248914485006737
10670 -0.248859837386124
10680 -0.248806432188175
10690 -0.248755132506136
10700 -0.248707598380566
10710 -0.248666567229124
10720 -0.248635887616817
10730 -0.248619574028745
10740 -0.248621913563092
10750 -0.248646746635971
10760 -0.248696964098369
10770 -0.248775135617928
10780 -0.248882556905883
10790 -0.249018515794914
10800 -0.249181503318914
10810 -0.249369688080025
10820 -0.24958007609065
10830 -0.249807496619205
10840 -0.250045507333007
10850 -0.250287149378754
10860 -0.250525399124915
10870 -0.250753674685639
10880 -0.250964691871238
10890 -0.251150474031192
10900 -0.25130323496695
10910 -0.251417247014181
10920 -0.251490537019328
10930 -0.25152440975618
10940 -0.251522832449934
10950 -0.251492005419556
10960 -0.251439835511042
10970 -0.251375738830621
10980 -0.251309221015312
10990 -0.251249242351739
11000 -0.251204253944669
11010 -0.251180427073006
11020 -0.251179845338676
11030 -0.251200372017214
11040 -0.251238098223859
11050 -0.251289309398704
11060 -0.251349700948001
11070 -0.251415410278409
11080 -0.251482438465849
11090 -0.251544353633541
11100 -0.25159303169244
11110 -0.251620469009013
11120 -0.2516204231909
11130 -0.251588222298555
11140 -0.251520405612395
11150 -0.251415240716586
11160 -0.251273667420274
11170 -0.251099976150846
11180 -0.250901092587561
11190 -0.250685579226984
11200 -0.250462431523747
11210 -0.25024053258878
11220 -0.250029171401548
11230 -0.2498377259201
11240 -0.249675031034586
11250 -0.249548044098329
11260 -0.249460133918814
11270 -0.249411680087416
11280 -0.249401415140859
11290 -0.249426377005609
11300 -0.249483007206334
11310 -0.249569088712909
11320 -0.249682973656646
11330 -0.249821463949544
11340 -0.249978779980377
11350 -0.250147547998897
11360 -0.250318844143396
11370 -0.250482853703117
11380 -0.250630741646461
11390 -0.250755111255006
11400 -0.25084983194349
11410 -0.250909911021576
11420 -0.250931694374675
11430 -0.250913533108299
11440 -0.250855597789159
11450 -0.250759591344509
11460 -0.250628749430607
11470 -0.250467599218725
11480 -0.250282677177797
11490 -0.250082612217426
11500 -0.249877295635314
11510 -0.249675422568996
11520 -0.249482973545309
11530 -0.249303958500734
11540 -0.249141129545431
11550 -0.248997230772671
11560 -0.248875339757705
11570 -0.24877808926422
11580 -0.248707852756627
11590 -0.248667221570506
11600 -0.248658039785968
11610 -0.248680464443373
11620 -0.248732292420429
11630 -0.248808639792578
11640 -0.248903539805207
11650 -0.249009702100219
11660 -0.249119567317342
11670 -0.249226346054831
11680 -0.249323749576871
11690 -0.249407089372501
11700 -0.249473294216146
11710 -0.24952088487006
11720 -0.249549257869218
11730 -0.249558509731639
11740 -0.249548979850508
11750 -0.249521450488526
11760 -0.249478056378581
11770 -0.249422061579192
11780 -0.249356916999243
11790 -0.249285692080421
11800 -0.249212220835348
11810 -0.249141899565507
11820 -0.249080728596417
11830 -0.24903507692651
11840 -0.249011179896252
11850 -0.249014102960437
11860 -0.249047518864493
11870 -0.249112482575425
11880 -0.249206916672063
11890 -0.24932718524544
11900 -0.249469427934423
11910 -0.249629681507496
11920 -0.249803023183893
11930 -0.249982142632541
11940 -0.250159498270702
11950 -0.250328129546499
11960 -0.250482016475841
11970 -0.250616498848745
11980 -0.250727559057299
11990 -0.250812526339083
12000 -0.250869751995455
12010 -0.25089760996196
12020 -0.250894849287518
12030 -0.250861764779373
12040 -0.250800483906961
12050 -0.250715399349439
12060 -0.250610873818236
12070 -0.250491249594962
12080 -0.250361024385369
12090 -0.250223764016857
12100 -0.25008249021857
12110 -0.24994031532906
12120 -0.249800230514372
12130 -0.249664448366639
12140 -0.249535290829567
12150 -0.249414972280479
12160 -0.249305327432216
12170 -0.249207659435732
12180 -0.249121027344588
12190 -0.249042005161038
12200 -0.24896646698836
12210 -0.248891234815734
12220 -0.248815359680671
12230 -0.248739160926603
12240 -0.248664492606304
12250 -0.248594668657424
12260 -0.248533612962654
12270 -0.24848472950271
12280 -0.248449722506115
12290 -0.24842895591347
12300 -0.248422500699587
12310 -0.248429907834205
12320 -0.24844968071042
12330 -0.248479313830151
12340 -0.248514320943875
12350 -0.248550289907817
12360 -0.248583430644396
12370 -0.248609943746022
12380 -0.248626177000074
12390 -0.248627741625422
12400 -0.248609165819849
12410 -0.248565781398296
12420 -0.248494366015483
12430 -0.248391243113235
12440 -0.248253717037256
12450 -0.248081317589736
12460 -0.247875329248563
12470 -0.247639964651137
12480 -0.247382464965205
12490 -0.247112709631421
12500 -0.24684179246002
12510 -0.246580723040008
12520 -0.246340297612648
12530 -0.246129301121499
12540 -0.245953412806842
12550 -0.245815126241611
12560 -0.245715254880108
12570 -0.245652603484155
12580 -0.245624074766588
12590 -0.245626161850268
12600 -0.245655810773422
12610 -0.245710199748061
12620 -0.245786027913833
12630 -0.245880045849825
12640 -0.245988788760076
12650 -0.246106968120125
12660 -0.246227641477836
12670 -0.246345167350289
12680 -0.246455878781237
12690 -0.246557302618919
12700 -0.246647278055815
12710 -0.246725734158422
12720 -0.246795731226874
12730 -0.246860617530746
12740 -0.246923266985435
12750 -0.246986069959937
12760 -0.247050900576292
12770 -0.247119175253528
12780 -0.24719088427915
12790 -0.24726553595498
12800 -0.247342588107028
12810 -0.247420103242983
12820 -0.247495148004856
12830 -0.24756574723187
12840 -0.247632092529087
12850 -0.247695807270423
12860 -0.24775956918587
12870 -0.24782621034275
12880 -0.247897608341969
12890 -0.247974511428268
12900 -0.248055722132896
12910 -0.24813738565072
12920 -0.248213790516917
12930 -0.248278665542632
12940 -0.248326674962793
12950 -0.24835422305745
12960 -0.248358821536224
12970 -0.248339472303259
12980 -0.248296528620269
12990 -0.248231029542844
13000 -0.248143761570627
13010 -0.248035170887725
13020 -0.247906074351741
13030 -0.247757715000854
13040 -0.247592428875284
13050 -0.247413468356933
13060 -0.247224435854754
13070 -0.247028698011845
13080 -0.246828405673641
13090 -0.246625080335852
13100 -0.246421509815245
13110 -0.246222295230922
13120 -0.246032333793622
13130 -0.245855519771757
13140 -0.245694916150493
13150 -0.245553616320582
13160 -0.245434810085145
13170 -0.245341036830612
13180 -0.245273469362698
13190 -0.245232270421026
13200 -0.245217651139082
13210 -0.245229525548931
13220 -0.245266172085272
13230 -0.245324521478655
13240 -0.245401376407594
13250 -0.245492012857258
13260 -0.245589416713069
13270 -0.245686120822721
13280 -0.245774344390595
13290 -0.245845846865638
13300 -0.245893028438231
13310 -0.245910102267891
13320 -0.245894760683256
13330 -0.245847327081075
13340 -0.245769675924359
13350 -0.245666394580572
13360 -0.245545159915644
13370 -0.245416375980588
13380 -0.245291145007271
13390 -0.245179132778245
13400 -0.245087496763782
13410 -0.245020723666806
13420 -0.244981154160673
13430 -0.244968576441194
13440 -0.244980956125497
13450 -0.24501465982193
13460 -0.245063858705643
13470 -0.24512156404608
13480 -0.245181916565846
13490 -0.245240146510825
13500 -0.245291905424222
13510 -0.245335143673884
13520 -0.245369660702359
13530 -0.245395105904943
13540 -0.245411578489442
13550 -0.245420138068603
13560 -0.245421655491633
13570 -0.245417139990433
13580 -0.245408164741869
13590 -0.245397237337209
13600 -0.245387423142367
13610 -0.245380900113545
13620 -0.245379954706542
13630 -0.245387562368121
13640 -0.245405776017738
13650 -0.245435251785764
13660 -0.245475868316152
13670 -0.245527180999298
13680 -0.245588908666846
13690 -0.24566079431617
13700 -0.245741706604098
13710 -0.245829618157721
13720 -0.245922444621743
13730 -0.246018033521899
13740 -0.246114335213109
13750 -0.246209857022326
13760 -0.246303406287038
13770 -0.246392913311066
13780 -0.246476094728685
13790 -0.246550865922414
13800 -0.246613709435118
13810 -0.246659726939396
13820 -0.24668442973299
13830 -0.246684706558127
13840 -0.246659672533524
13850 -0.246610873969135
13860 -0.246541196147389
13870 -0.24645487780592
13880 -0.246356735335438
13890 -0.246251806507371
13900 -0.246145095800373
13910 -0.246041271236855
13920 -0.245944681833152
13930 -0.245859211162577
13940 -0.245788487067643
13950 -0.245735614659729
13960 -0.245703200152319
13970 -0.245693228877213
13980 -0.245706742569309
13990 -0.245744320735741
14000 -0.245806083939983
14010 -0.245890825825689
14020 -0.245996296488694
14030 -0.24611863401956
14040 -0.246253441189834
14050 -0.246397161441089
14060 -0.246546680520315
14070 -0.246698762218858
14080 -0.246848907933715
14090 -0.246991628019904
14100 -0.247121662389959
14110 -0.247233720524648
14120 -0.247321600253928
14130 -0.247378145576366
14140 -0.247396954751367
14150 -0.24737428697068
14160 -0.247307854250434
14170 -0.247196136569037
14180 -0.247038670415449
14190 -0.246836687553079
14200 -0.246593865775628
14210 -0.246315901610408
14220 -0.246010370945886
14230 -0.245686270313343
14240 -0.245352973085823
14250 -0.2450189347253
14260 -0.244691542638766
14270 -0.244379051132318
14280 -0.244091062340712
14290 -0.243836679261867
14300 -0.243623153033275
14310 -0.243454894242651
14320 -0.243334197507372
14330 -0.243261488123667
14340 -0.243234226464207
14350 -0.243247997173198
14360 -0.243296876695605
14370 -0.243374409168084
14380 -0.243475100963879
14390 -0.243593679265299
14400 -0.24372424925187
14410 -0.243860895868131
14420 -0.243998313891504
14430 -0.244131371298056
14440 -0.244254940339212
14450 -0.244364633812382
14460 -0.244457281830641
14470 -0.244531035654581
14480 -0.244585567156882
14490 -0.244621616145508
14500 -0.244640642756909
14510 -0.244645111010303
14520 -0.244638315449305
14530 -0.244624003179943
14540 -0.244607224846016
14550 -0.244593961757153
14560 -0.244588124598013
14570 -0.244591015689042
14580 -0.244602390826851
14590 -0.244621438985472
14600 -0.244647536389962
14610 -0.244679291459424
14620 -0.244713887321848
14630 -0.24474755050832
14640 -0.244776232596546
14650 -0.244796536360141
14660 -0.244805288318185
14670 -0.244799142640406
14680 -0.244775057275977
14690 -0.244731160828636
14700 -0.2446679634092
14710 -0.244587811173099
14720 -0.244494776700844
14730 -0.244394314259994
14740 -0.244291863065494
14750 -0.244192811803297
14760 -0.244102796118089
14770 -0.244026653558391
14780 -0.243966902386412
14790 -0.243924199027749
14800 -0.243898043338247
14810 -0.243887474497398
14820 -0.243892217491524
14830 -0.243911653545472
14840 -0.243944111401412
14850 -0.24398854990305
14860 -0.244044594846001
14870 -0.244112201643252
14880 -0.244190965825925
14890 -0.244278115123954
14900 -0.244370140820118
14910 -0.244463976611183
14920 -0.244556961980051
14930 -0.244646446501979
14940 -0.244729152527259
14950 -0.244802598036469
14960 -0.244865915405172
14970 -0.244920162761116
14980 -0.244967870553729
14990 -0.245011225368928
15000 -0.245051743521719
15010 -0.245090457608453
15020 -0.245127670151231
15030 -0.245163800133242
15040 -0.245199255974125
15050 -0.245233730987356
15060 -0.245266634023695
15070 -0.245297762350072
15080 -0.245327113260839
15090 -0.245354154226237
15100 -0.245376904365492
15110 -0.245391449130758
15120 -0.24539356028597
15130 -0.24537988674019
15140 -0.245347682828538
15150 -0.245295745156278
15160 -0.24522489535848
15170 -0.245138174495802
15180 -0.245041206574751
15190 -0.244940927373167
15200 -0.244843943863954
15210 -0.244755677373363
15220 -0.244680527782457
15230 -0.244622255163698
15240 -0.244583952842907
15250 -0.244566928962177
15260 -0.244570248626927
15270 -0.244591233194592
15280 -0.244626522765609
15290 -0.244672359030056
15300 -0.244724148536467
15310 -0.244777735389082
15320 -0.244829318670188
15330 -0.244875788259647
15340 -0.244915437244506
15350 -0.244946741815219
15360 -0.244968085505912
15370 -0.244978431783214
15380 -0.244977623227489
15390 -0.24496656876626
15400 -0.244947297651234
15410 -0.244922666392091
15420 -0.244896198351925
15430 -0.244871451051116
15440 -0.244850543909942
15450 -0.244832650234547
15460 -0.244814979419758
15470 -0.244795674539831
15480 -0.244774196128872
15490 -0.244751106398185
15500 -0.244727507810854
15510 -0.244705086099183
15520 -0.244685948022527
15530 -0.244671232611004
15540 -0.244662008504952
15550 -0.244659505646427
15560 -0.244664808267707
15570 -0.244678458323671
15580 -0.244700360654622
15590 -0.244729480536323
15600 -0.24476347989195
15610 -0.244800205533465
15620 -0.244837442290338
15630 -0.244872817807134
15640 -0.244904695599286
15650 -0.244931884848367
15660 -0.244953357997822
15670 -0.244968434861127
15680 -0.244977424129103
15690 -0.244981450891101
15700 -0.244981789327051
15710 -0.244979679128658
15720 -0.244976841244013
15730 -0.24497529187259
15740 -0.244977570586464
15750 -0.244986369354993
15760 -0.24500247811893
15770 -0.245024290441605
15780 -0.245048739353112
15790 -0.245072868687497
15800 -0.245093233979709
15810 -0.24510564473511
15820 -0.245106482507127
15830 -0.245092240339312
15840 -0.245059826219206
15850 -0.245007762494608
15860 -0.244936145995819
15870 -0.244846518162926
15880 -0.244742638622294
15890 -0.244630190364484
15900 -0.244515475418491
15910 -0.244404896551388
15920 -0.244304765784022
15930 -0.244220891363054
15940 -0.244158560275601
15950 -0.244122280415983
15960 -0.244115099931906
15970 -0.244138559420024
15980 -0.244192807510469
15990 -0.244276262967254
16000 -0.244385198453237
16010 -0.244513367317702
16020 -0.244652878836344
16030 -0.244796531416175
16040 -0.24493837561339
16050 -0.245073438649445
16060 -0.245197808426296
16070 -0.245308347146692
16080 -0.245401940268597
16090 -0.245475319380865
16100 -0.245526136750182
16110 -0.245553894526309
16120 -0.24556022845372
16130 -0.245548569535746
16140 -0.245523093587654
16150 -0.245488452183495
16160 -0.245449503869596
16170 -0.245410289792812
16180 -0.245374076726601
16190 -0.245343161337341
16200 -0.245318735500924
16210 -0.245300919637332
16220 -0.245289515973597
16230 -0.245284367625901
16240 -0.245285115233209
16250 -0.245291170369152
16260 -0.245300779650949
16270 -0.245310688764698
16280 -0.24531593521254
16290 -0.245310583775912
16300 -0.245289639351576
16310 -0.245249538991673
16320 -0.24518691874492
16330 -0.245098285056023
16340 -0.244980830781964
16350 -0.24483312987886
16360 -0.244656058756562
16370 -0.244453918722619
16380 -0.244234349511265
16390 -0.244007219411102
16400 -0.243783108925614
16410 -0.243571662323277
16420 -0.243381048614005
16430 -0.243217947777867
16440 -0.243087654815863
16450 -0.242994018929759
16460 -0.242939665845502
16470 -0.24292585823083
16480 -0.242952762870962
16490 -0.243019901146922
16500 -0.243125638800947
16510 -0.243265925122635
16520 -0.243433502600543
16530 -0.243618625770242
16540 -0.243810298956379
16550 -0.243998591727525
16560 -0.244175937364026
16570 -0.244337147538653
16580 -0.244479390676127
16590 -0.244600567073288
16600 -0.244698601670366
16610 -0.244771553656217
16620 -0.244817916895728
16630 -0.244837356303068
16640 -0.244831378225701
16650 -0.244802347227349
16660 -0.244752506962064
16670 -0.244684388296337
16680 -0.24460067859506
16690 -0.244504549835423
16700 -0.244400296091861
16710 -0.244293402901255
16720 -0.244190234736067
16730 -0.244096801153118
16740 -0.244018500252132
16750 -0.24395915331115
16760 -0.243920550250237
16770 -0.2439037075275
16780 -0.243908368172017
16790 -0.243933547446912
16800 -0.243978411368666
16810 -0.244040936127038
16820 -0.244117174266472
16830 -0.244202222785321
16840 -0.244288173142958
16850 -0.244365548949824
16860 -0.244426223814388
16870 -0.244463068138624
16880 -0.244470956799287
16890 -0.244446620384341
16900 -0.244388196088929
16910 -0.244295364107937
16920 -0.244169714634603
16930 -0.244014361355589
16940 -0.243832997898082
16950 -0.243629034388749
16960 -0.243406027340303
16970 -0.243167658039098
16980 -0.242917290969701
16990 -0.242658843414016
17000 -0.242396057055463
17010 -0.242132203299135
17020 -0.241871684137908
17030 -0.241619885496846
17040 -0.241383076902969
17050 -0.241167308019263
17060 -0.24097730667769
17070 -0.240816946439865
17080 -0.240687947195059
17090 -0.240589890136385
17100 -0.240522349024334
17110 -0.240485362279592
17120 -0.240478380698083
17130 -0.240501863499949
17140 -0.240556417054812
17150 -0.240640906042623
17160 -0.240752378155613
17170 -0.240885761731436
17180 -0.241034761626621
17190 -0.241193566975693
17200 -0.241356577216213
17210 -0.241517302960932
17220 -0.241668973618877
17230 -0.241805622232554
17240 -0.241923283839333
17250 -0.242019380553746
17260 -0.242092566140847
17270 -0.242143034188755
17280 -0.242171866906656
17290 -0.242181222177723
17300 -0.242173597200179
17310 -0.242151179731485
17320 -0.242116500792642
17330 -0.242072973907368
17340 -0.242024927062959
17350 -0.241976726894172
17360 -0.241932858891145
17370 -0.241898584866929
17380 -0.241879307623365
17390 -0.241880325193582
17400 -0.241907122249274
17410 -0.241963982366769
17420 -0.242052207368036
17430 -0.242170132636218
17440 -0.242314401122991
17450 -0.242480912130056
17460 -0.2426654524456
17470 -0.242864047465888
17420 -0.243072383068097
17430 -0.243286576167784
17440 -0.243508369728552
17450 -0.243747688410074
17460 -0.244019886396562
17470 -0.244344309300872
17480 -0.244743424363169
17490 -0.245240493163944
17500 -0.245854841520286
17510 -0.246599010437346
17520 -0.24747871679498
17530 -0.248490939861126
17540 -0.249625633891759
17550 -0.250869459989047
17560 -0.252207680983096
17570 -0.253623200738006
17580 -0.25509450010972
17590 -0.256597018639786
17600 -0.258102571666335
17610 -0.259580253574251
17620 -0.261001417015052
17630 -0.262341100132952
17640 -0.263577280169469
17650 -0.264694050738905
17660 -0.265682922161736
17670 -0.266539931627283
17680 -0.267267989052377
17690 -0.267877469925757
17700 -0.268382532674095
17630 -0.268800146823
17640 -0.269150530494628
17650 -0.269452061244556
17660 -0.269718112760874
17670 -0.269958194062476
17680 -0.270176960264516
17690 -0.270375300305522
17700 -0.270550067276243
17710 -0.270697618410862
17720 -0.270817407720112
17730 -0.270912536519086
17740 -0.270989933032076
17750 -0.271056440738251
17760 -0.271117645013233
17770 -0.271176089658879
17780 -0.271231314873481
17790 -0.271283854762366
17800 -0.271333546814857
17810 -0.271381637981259
17820 -0.271432069459185
17830 -0.271486573288352
17840 -0.271544753659759
17850 -0.27160686347052
17860 -0.271671519806045
17870 -0.271735364625944
17880 -0.27179597663401
17890 -0.271848973451507
17900 -0.271889380628982
17910 -0.271915188039736
17920 -0.271925917097964
17930 -0.271921463206939
17940 -0.27190059408278
17950 -0.271861617401587
17960 -0.271803604373795
17970 -0.271725860483245
17980 -0.271627764094039
17990 -0.271510979721431
18000 -0.271379564914885
17940 -0.271238271657986
17950 -0.271089617636052
17960 -0.270934906588165
17970 -0.270778421316447
17980 -0.270624508723134
17990 -0.270476821090996
18000 -0.270339254743554
18010 -0.270214782011538
18020 -0.270105834893393
18030 -0.270013881975517
18040 -0.269939554447639
18050 -0.269883045650157
18060 -0.269842397970785
18070 -0.269814613958989
18080 -0.26979729310362
18090 -0.269788215067808
18100 -0.269786756737136
18110 -0.269794949319597
18120 -0.269814461197902
18130 -0.269845215027182
18140 -0.269887066174552
18150 -0.269939725774472
18160 -0.270004561453655
18170 -0.270082696045693
18180 -0.270174427231522
18190 -0.270280927533936
18200 -0.27040289565323
18210 -0.270540037625245
18220 -0.270690170571947
18230 -0.270848885041653
18240 -0.271013283099345
18250 -0.27118328965237
18260 -0.271357102143214
18270 -0.271531668072994
18280 -0.271703772926253
18290 -0.271869414597894
18300 -0.272025388807839
18310 -0.272170768567234
18320 -0.272305306048872
18330 -0.272428403117181
18340 -0.272540836463806
18350 -0.272645284874514
18360 -0.272744388859771
18350 -0.272840343581358
18360 -0.27293492049692
18370 -0.273027859749612
18380 -0.273117812928102
18390 -0.273204106263478
18400 -0.273286984742369
18410 -0.273366317360678
18420 -0.273441478961313
18430 -0.273512076347705
18440 -0.273578147298718
18450 -0.273640108250879
18460 -0.273698403864454
18470 -0.273753589616645
18480 -0.273805474471218
18490 -0.273852450660658
18500 -0.273891819001057
18510 -0.27392041227849
18520 -0.273936006573446
18530 -0.273937725240798
18540 -0.273925994895828
18550 -0.27390192721212
18560 -0.27386736609735
18570 -0.273823664238923
18580 -0.273771325123599
18590 -0.273711340486921
18600 -0.273645291702303
18610 -0.273575185258739
18620 -0.273502114643282
18630 -0.273426848453655
18640 -0.273350393818728
18650 -0.273273728552952
18660 -0.273198437780817
18670 -0.273125526801387
18680 -0.27305368657276
18690 -0.272979763872498
18700 -0.272899744997045
18710 -0.272809884498863
18720 -0.272706091585107
18730 -0.272584735437855
18740 -0.272443141672265
18750 -0.272280162810799
18760 -0.272094391381806
18770 -0.271884512580929
18780 -0.271653922451521
18790 -0.271409468470174
18800 -0.271156847212855
18810 -0.270901029969856
18820 -0.270649146476551
18830 -0.270406411365955
18840 -0.270176060439169
18850 -0.269961123722731
18860 -0.2697647433864
18870 -0.269590125422585
18880 -0.269439574646607
18890 -0.269315135080014
18900 -0.269218354253221
18910 -0.269151537262813
18920 -0.269117321312494
18930 -0.269116200084699
18940 -0.269146533860851
18950 -0.269204424107853
18960 -0.269284252895589
18970 -0.26937918841857
18980 -0.269481773345547
18990 -0.269587032908739
19000 -0.269692179324998
19010 -0.269794397930631
19020 -0.269888058182981
19030 -0.269966322072921
19040 -0.270022297622064
19050 -0.270052474804029
19060 -0.270056669420587
19070 -0.270033604922965
19080 -0.269983112265589
19090 -0.269907825655706
19100 -0.269811787286058
19110 -0.269697918047932
19110 -0.269570623263565
19120 -0.269435564185558
19130 -0.269299245161062
19140 -0.269169320267465
19150 -0.269052986554916
19160 -0.268956685770079
19170 -0.268884383098745
19180 -0.268835993472409
19190 -0.268808446089418
19200 -0.268798309579229
19210 -0.268804221394016
19220 -0.268825143903705
19230 -0.268857991691404
19240 -0.268897074761623
19250 -0.26893577972123
19260 -0.268968742900057
19270 -0.268991112733569
19280 -0.268999592740859
19290 -0.268992949018736
19300 -0.268973261154152
19310 -0.268943188150305
19320 -0.268904658830812
19330 -0.268858544799123
19340 -0.268805598945892
19350 -0.268749122671081
19360 -0.268693719472289
19370 -0.268644126904686
19380 -0.268603265671546
19390 -0.2685733016778
19400 -0.268555331689798
19410 -0.268550738789652
19420 -0.268561197235868
19430 -0.268586139028787
19440 -0.268624089516733
19450 -0.268672936872308
19460 -0.268728756990461
19470 -0.268786768698963
19480 -0.268842697727462
19490 -0.268892583089439
19500 -0.26893173563249
19510 -0.26895430140482
19520 -0.2689540810641
19530 -0.26892541846236
19540 -0.268864869048028
19550 -0.268772354655728
19560 -0.26864985018542
19570 -0.268499320167373
19580 -0.268323422941184
19590 -0.268126505378145
19600 -0.267914866264531
19610 -0.267695624125583
19620 -0.267475770548124
19630 -0.267262927134668
19640 -0.267063953137166
19650 -0.266881452201641
19660 -0.266716028840577
19670 -0.266567037560481
19680 -0.266433386498016
19690 -0.266315084926319
19700 -0.266210606539275
19710 -0.266114916761231
19720 -0.266022320846477
19730 -0.265930940738453
19740 -0.265840547780187
19750 -0.265753925243942
19760 -0.265676145172181
19770 -0.265610760142415
19780 -0.265559431655972
19790 -0.265519933398037
19800 -0.265491109484457
19810 -0.265478299341277
19820 -0.265489143767026
19830 -0.265527760120076
19840 -0.265588712950401
19850 -0.265660827718676
19860 -0.265729788141638
19870 -0.265782365169075
19880 -0.26581305288997
19890 -0.265820388678315
19900 -0.265802608727515
19910 -0.265757053175514
19920 -0.265680393237325
19930 -0.265569291767319
19940 -0.26542564808777
19950 -0.265252974338181
19950 -0.265056335020996
19960 -0.264842600110697
19970 -0.264618320193616
19980 -0.264391469850612
19990 -0.264171677473438
20000 -0.263968198231981
20010 -0.263783418885046
20020 -0.263616707004344
20030 -0.263464580114726
20040 -0.263321119677409
20050 -0.263182156499432
20060 -0.263046313351202
20070 -0.262916408203904
20080 -0.262793976836187
20090 -0.262675115500356
20100 -0.262552371917053
20110 -0.262420552479335
20120 -0.262282866888104
20130 -0.262146752012568
20140 -0.262022501760771
20150 -0.261917280777574
20160 -0.261828431098568
20170 -0.261747771766219
20180 -0.261668363267383
20190 -0.261590909245168
20200 -0.261515852424186
20210 -0.2614428797749
20220 -0.261373351093581
20230 -0.261308776568855
20240 -0.261247771859295
20250 -0.261187023087901
20260 -0.261125022285687
20270 -0.261059138055042
20280 -0.26098486950881
20290 -0.260897614493808
20300 -0.260796217826243
20310 -0.260680821281272
20320 -0.260555497474495
20330 -0.260428029253983
20340 -0.260308247667791
20350 -0.260204645467332
20360 -0.260121629265826
20360 -0.260059890889206
20370 -0.260016812233079
20380 -0.259992685572909
20390 -0.259984660943445
20400 -0.259980785233471
20410 -0.259970840305756
20420 -0.259947771240889
20430 -0.259904240705878
20440 -0.259836073998912
20450 -0.259744901401124
20460 -0.259632224246518
20470 -0.259492510545786
20480 -0.259322755280994
20490 -0.259121093446974
20500 -0.258885526985776
20510 -0.258622549556538
20520 -0.258345532818958
20530 -0.258067449661552
20540 -0.257794732552601
20550 -0.257530683549908
20560 -0.257281454815247
20570 -0.257052695843189
20580 -0.256849107754547
20590 -0.256675647441936
20600 -0.256530995214875
20610 -0.256413992069136
20620 -0.256327420618762
20630 -0.256272919758812
20640 -0.256255369085511
20650 -0.256281055152442
20660 -0.256352899286463
20670 -0.256468899043157
20680 -0.256626070630609
20690 -0.256826464484206
20700 -0.257067113458221
20710 -0.257341230812265
20720 -0.257644785745513
20730 -0.257970724732882
20740 -0.258307260356713
20750 -0.258642527144766
20760 -0.258970812015398
20770 -0.259287127982563
20780 -0.259583705995497
20790 -0.259852381847247
20790 -0.260082871396945
20800 -0.260264669138707
20800 -0.260392566467226
20810 -0.260468787823455
20820 -0.260500527350878
20830 -0.260496603792076
20840 -0.260465398226357
20850 -0.260409296772715
20860 -0.260327497223893
20870 -0.260222499074928
20880 -0.260098202867415
20890 -0.259956077950314
20900 -0.259792758373641
20910 -0.259598921574605
20920 -0.259370475275815
20930 -0.259113592531005
20940 -0.258836661442475
20950 -0.25854844175624
20960 -0.258256825206577
20970 -0.257967266731645
20980 -0.257678935773895
20990 -0.257388850417211
21000 -0.257097987129047
21010 -0.256811400859111
21020 -0.256539819020558
21030 -0.256289578851459
21040 -0.256065172054474
21050 -0.255876942030456
21060 -0.255733272653636
21070 -0.255634350852489
21080 -0.255574370087675
21090 -0.255549576999557
21100 -0.255557261623301
21110 -0.255592791875242
21120 -0.255650424818089
21130 -0.255726126831881
21140 -0.255822193217759
21150 -0.255944081295356
21160 -0.256099828995938
21170 -0.256296095524019
21180 -0.256533774380696
21190 -0.256812838863561
21200 -0.257128459853673
21210 -0.257467278025522
21220 -0.257814437448814
21230 -0.258160323105647
21240 -0.258497835334824
21250 -0.258818274301886
21260 -0.259113455517763
21270 -0.259385263194227
21280 -0.259642118935954
21290 -0.259885393522812
21300 -0.260110979699246
21310 -0.260313509321429
21320 -0.260488152209879
21330 -0.260627043042067
21340 -0.260722204055338
21350 -0.260774144167408
21360 -0.260789693286312
21370 -0.260774641285178
21380 -0.260732360119802
21390 -0.260669146132588
21400 -0.260589342728308
21410 -0.260495508078686
21420 -0.260392077816157
21430 -0.260279585528911
21440 -0.260155041788557
21450 -0.260013048894346
21460 -0.25984802288896
21470 -0.259655569188607
21480 -0.259436620351854
21490 -0.25920577989979
21500 -0.258984619498267
21510 -0.25878785345475
21520 -0.258621123584137
21530 -0.258485871739077
21540 -0.258384941964808
21550 -0.258326405265586
21560 -0.258307808934632
21560 -0.258320065910636
21570 -0.258359565117775
21580 -0.258422196606985
21590 -0.258503344098357
21600 -0.258598485710027
21610 -0.258706622705671
21620 -0.258825129889439
21630 -0.258944668693722
21640 -0.259055201129572
21650 -0.259151953142227
21660 -0.259228332149644
21670 -0.259272973498336
21680 -0.259281620404748
21690 -0.259253952304713
21700 -0.259186278750877
21710 -0.259077980715231
21720 -0.258935647761496
21730 -0.258766306426217
21740 -0.25857447402799
21750 -0.258366324331704
21760 -0.258149701408906
21770 -0.257929329670078
21780 -0.257701752240334
21790 -0.257464872261376
21800 -0.257223372011531
21810 -0.256985258061965
21820 -0.25676177797653
21830 -0.256562395085311
21840 -0.256395631250943
21850 -0.256267836630457
21860 -0.256184060377507
21870 -0.256143207633034
21880 -0.256135661063439
21890 -0.256153915867516
21900 -0.256189883585364
21910 -0.25623476356779
21920 -0.256275464839194
21930 -0.256293186736121
21940 -0.256272572639648
21950 -0.256202568791698
21960 -0.256079774886463
21970 -0.255902901487668
21980 -0.255674881587726
21990 -0.255405616520179
21990 -0.255106079708408
22000 -0.254788077027522
22010 -0.254466708725762
22020 -0.25415994595063
22030 -0.253881095110323
22040 -0.253633800197373
22050 -0.25341376035962
22060 -0.253221751707537
22070 -0.253065559255938
22080 -0.252955876496503
22090 -0.252903881286473
22100 -0.252909032790857
22110 -0.25296033381167
22120 -0.253044024569763
22130 -0.253144026138195
22140 -0.253245093159762
22150 -0.253342865292379
22160 -0.253438592528385
22170 -0.253531142792478
22180 -0.253620095280223
22190 -0.253699531565011
22200 -0.253763699062151
22210 -0.253809755067196
22220 -0.25383228021015
22230 -0.253830159733119
22240 -0.25380256780001
22250 -0.253744397213017
22260 -0.253653040728126
22270 -0.253530601005698
22280 -0.253385188014284
22290 -0.253222369168933
22300 -0.253043208558034
22310 -0.252852151513946
22320 -0.252656760472659
22330 -0.252468882261428
22340 -0.252304111693464
22350 -0.252176988718275
22360 -0.252091943978271
22370 -0.252038784327879
22380 -0.252000956763187
22380 -0.251971439232492
22390 -0.251951316467695
22400 -0.251946119833425
22410 -0.251963088779418
22420 -0.25200274822593
22430 -0.2520579355221
22440 -0.25211143691346
22450 -0.252144389795788
22460 -0.252142604304365
22470 -0.252100369956515
22480 -0.252026828306437
22490 -0.251937673157837
22500 -0.251847745798097
22510 -0.25176785537471
22520 -0.251704737202541
22530 -0.251664584937841
22540 -0.251645397123232
22550 -0.251637970004714
22560 -0.251635559189105
22570 -0.251637291521646
22580 -0.251638679366834
22590 -0.251627278344676
22600 -0.251593298404496
22610 -0.251530054148678
22620 -0.251432777582718
22630 -0.251298674487236
22640 -0.251125350312839
22650 -0.250916787090448
22660 -0.250686095372083
22670 -0.250444892778298
22680 -0.250204494194226
22690 -0.249979018328786
22700 -0.249778339123397
22710 -0.249610706747609
22720 -0.249477346911774
22730 -0.249379865860374
22740 -0.24932516844061
22750 -0.249317039793058
22760 -0.249357643137658
22770 -0.249439210194069
22780 -0.249545761973979
22790 -0.249663954156726
22800 -0.249782030448511
22810 -0.249888894738291
22820 -0.249977340907365
22830 -0.250043883642145
22840 -0.250086028604982
22850 -0.25009531915744
22860 -0.250062991697715
22870 -0.249991067791418
22880 -0.249888886045224
22890 -0.249765565453921
22900 -0.249627799597011
22910 -0.249487986832889
22920 -0.249355867472505
22930 -0.249240214119132
22940 -0.249154976221183
22950 -0.2491085194325
22960 -0.249102646424827
22970 -0.249129619257735
22980 -0.249179359492096
22990 -0.249244746684077
23000 -0.24932094597408
23010 -0.249416276305942
23020 -0.249536672965273
23030 -0.249669082918427
23040 -0.249791053257173
23050 -0.249879998499443
23060 -0.249918650092504
23070 -0.249900476397936
23080 -0.249821252285343
23090 -0.249674889332123
23100 -0.249458003397618
23110 -0.249170215589807
23120 -0.248817656601627
23130 -0.248415162512548
23140 -0.247980319762051
23150 -0.247533998100918
23160 -0.247102368429733
23170 -0.246704665087593
23180 -0.246355720646206
23190 -0.24606959656677
23200 -0.245851513430201
23210 -0.245706661427525
23220 -0.245635892860451
23230 -0.245630498165143
23240 -0.245678966295312
23250 -0.245766125201846
23260 -0.245882643072622
23270 -0.246017456963224
23280 -0.246157065841519
23290 -0.246289266410946
23300 -0.246395965245131
23310 -0.246465120783081
23320 -0.246494854854567
23330 -0.24648950495341
23340 -0.246455832065017
23350 -0.246400129358912
23360 -0.246331290943742
23370 -0.246260319416934
23380 -0.246200860766692
23390 -0.246169584041404
23400 -0.246180425555038
23410 -0.246236273678395
23420 -0.246332521922156
23430 -0.246468479814694
23440 -0.246640123090587
23450 -0.246833199421915
23460 -0.247034445051302
23470 -0.247236337232052
23480 -0.247430723482041
23490 -0.24760759351738
23500 -0.247756759074918
23510 -0.247872196779133
23520 -0.247945805059308
23530 -0.247969062753095
23540 -0.247946453951737
23550 -0.247878497869545
23560 -0.247763748202358
23570 -0.247603438503747
23580 -0.247394828670516
23590 -0.247140471301271
23600 -0.246849478811511
23610 -0.246534985522445
23620 -0.246215001783928
23630 -0.245901718970853
23640 -0.245597866840905
23650 -0.245303940598667
23660 -0.245024639220431
23670 -0.244769087302027
23680 -0.244540745735144
23690 -0.244336298776074
23700 -0.244160893785588
23710 -0.244024552724047
23720 -0.243931767148709
23730 -0.243887164874192
23740 -0.243894368773959
23750 -0.243950708558622
23760 -0.244045318383412
23770 -0.244169170280612
23780 -0.24431106581767
23790 -0.244456531919856
23800 -0.244594399811739
23810 -0.24472142878071
23820 -0.244843097516573
23830 -0.244957678747734
23840 -0.245065966600659
23850 -0.245167347908943
23860 -0.245253280987612
23870 -0.245321136467687
23880 -0.24536851624132
23890 -0.245385778267795
23900 -0.245363109328041
23910 -0.245292924072973
23920 -0.245168891233624
23930 -0.244993907618187
23940 -0.244778422793017
23950 -0.244531176980888
23960 -0.244255677492539
23970 -0.243961231761894
23980 -0.243665892384255
23990 -0.24338048046134
24000 -0.243107728474701
24010 -0.242850005286983
24020 -0.242609153011285
24020 -0.242390907807212
24030 -0.24221123379422
24040 -0.242084651639406
24050 -0.242017625928282
24060 -0.242012213575028
24070 -0.242065112224284
24080 -0.242172861935558
24090 -0.242324288648126
24100 -0.242499237503692
24110 -0.242679236064439
24120 -0.242844145862695
24130 -0.242978673137708
24140 -0.24308111204363
24150 -0.24315098581044
24160 -0.243184121824638
24170 -0.243176771174412
24180 -0.24312773788073
24190 -0.243036781272251
24200 -0.242909903563194
24210 -0.242758404593898
24220 -0.242588552055442
24230 -0.242401600953051
24240 -0.242203586677896
24250 -0.242006695073261
24260 -0.241824732676824
24270 -0.241669618556768
24280 -0.241552551967238
24290 -0.241484823042455
24300 -0.241466515420854
24310 -0.241486752627876
24320 -0.241531218918012
24330 -0.241586570189574
24340 -0.241638385330233
24350 -0.24168117799239
24360 -0.241721430625201
24370 -0.241758575225006
24380 -0.241794880058191
24390 -0.241839309002756
24400 -0.241897617389833
24410 -0.241973058044885
24420 -0.242068995861871
24430 -0.242181662163251
24430 -0.242300574028938
24440 -0.24241716350801
24450 -0.242525932575244
24460 -0.242626713198434
24470 -0.242718807284287
24480 -0.242803595128494
24490 -0.242880426989653
24500 -0.242949501027553
24510 -0.243016073434306
24520 -0.243076891681459
24530 -0.243120340333759
24540 -0.243137217417502
24550 -0.243124135061957
24560 -0.243073502644308
24570 -0.242973633251103
24580 -0.242825019085024
24590 -0.242636122437676
24600 -0.242416430489972
24610 -0.242177312844569
24620 -0.241930267223198
24630 -0.241686039759991
24640 -0.241444660860206
24650 -0.24120489521932
24660 -0.240970309959347
24670 -0.240736769985801
24680 -0.240501170335394
24690 -0.24026616526002
24700 -0.240036840070057
24710 -0.239825526627414
24720 -0.23964571324575
24730 -0.239507713610476
24740 -0.239426637287285
24750 -0.239415685935115
24760 -0.239471172183975
24770 -0.239581485029199
24780 -0.239739385101405
24790 -0.239929268569525
24800 -0.240133621617318
24810 -0.240346934442162
24820 -0.240557841172076
24830 -0.240746425614755
24840 -0.240899361866982
24850 -0.24101355708831
24860 -0.241089531859808
24870 -0.241120964634329
24880 -0.241098931176656
24890 -0.241009900988208
24900 -0.240847745550476
24910 -0.240625173664164
24920 -0.240350400518869
24930 -0.240035958664516
24940 -0.239704460800083
24950 -0.239369032785227
24960 -0.239038908168893
24970 -0.23872295420165
24980 -0.238433407606344
24980 -0.238179074097425
24990 -0.237960265798993
25000 -0.237779964186085
25010 -0.23764450966451
25020 -0.237556117606776
25030 -0.237508088680673
25040 -0.237506216900518
25050 -0.237556238736393
25060 -0.237644646564693
25070 -0.237761179895667
25080 -0.237901086918447
25090 -0.238057165554396
25100 -0.238228675397139
25110 -0.238409636667094
25120 -0.238580842789383
25130 -0.238724730623003
25140 -0.238829654136164
25150 -0.238894990060225
25160 -0.238926358139712
25170 -0.238930198165915
25180 -0.238916481993524
25190 -0.238890814682096
25200 -0.23885872269631
25210 -0.23882456621601
25220 -0.238790829566192
25230 -0.238758338933745
25240 -0.238731693471667
25250 -0.238718276457835
25260 -0.238718255442212
25270 -0.238733465620721
25280 -0.238766361134847
25290 -0.238815067495216
25300 -0.238869340136493
25310 -0.238909852243593
25320 -0.238913348842823
25330 -0.238856608969471
25340 -0.238735434494844
25350 -0.23856331249312
25360 -0.238351640507438
25370 -0.238108875625809
25370 -0.237837287912079
25380 -0.237539875348087
25390 -0.237232850211372
25400 -0.236935290646418
25410 -0.236663859797761
25420 -0.236438914425938
25430 -0.236268944044666
25440 -0.236155252945227
25450 -0.236101676890725
25460 -0.236099358115389
25470 -0.236132616733981
25480 -0.236184235884249
25490 -0.236238794163355
25500 -0.236285684107153
25510 -0.236326376322708
25520 -0.236364139428825
25530 -0.236396360546518
25540 -0.236421317236196
25550 -0.23642990573785
25560 -0.23641202463834
25570 -0.2363691175782
25580 -0.236309447836341
25590 -0.236247655510617
25600 -0.236207476463996
25610 -0.236210191283159
25620 -0.236259716863112
25630 -0.236346576353907
25640 -0.236465868908622
25650 -0.236616186767092
25660 -0.236791537738482
25670 -0.236979022047364
25680 -0.237163877585182
25690 -0.237337250014095
25700 -0.237496334424208
25710 -0.237626799573934
25720 -0.237717175463555
25730 -0.237772709918058
25740 -0.237801098964646
25750 -0.237812775263804
25760 -0.237817479006124
25770 -0.237828050544031
25780 -0.237854936333179
25790 -0.237901573367827
25800 -0.237962815738346
25800 -0.23802631050134
25810 -0.238084266712604
25820 -0.238136458708081
25830 -0.238189196270266
25840 -0.238249185272476
25850 -0.238316008606227
25860 -0.238388872294645
25870 -0.238465736058838
25880 -0.238539462524891
25890 -0.238603827693635
25900 -0.2386524644908
25910 -0.238690064168801
25920 -0.238721082846212
25930 -0.238739798794512
25940 -0.238741251606531
25950 -0.238720320818705
25960 -0.238676854395231
25970 -0.238611637081715
25980 -0.238519237671718
25990 -0.238399970315014
26000 -0.238260228101047
26010 -0.23810282727578
26020 -0.2379291413062
26030 -0.23774156652831
26040 -0.237546468761013
26050 -0.237346618014142
26060 -0.237143862338669
26070 -0.236943737167541
26080 -0.236755488216984
26090 -0.236598441651924
26100 -0.236488686572535
26110 -0.236428286633843
26120 -0.236412507130028
26130 -0.236429992127621
26140 -0.23646494626508
26150 -0.236509262918035
26160 -0.236557774404905
26170 -0.236603024162448
26180 -0.236640254145688
26190 -0.236667070055581
26200 -0.236674408127818
26210 -0.236646000548598
26220 -0.23656877677919
26230 -0.236441193986898
26230 -0.236266704113198
26240 -0.236043807971876
26250 -0.235778372450474
26260 -0.235484546057982
26270 -0.235180049254692
26280 -0.234878602939455
26290 -0.234585549710036
26300 -0.234310234561513
26310 -0.234056555359689
26320 -0.233824940818902
26330 -0.23362498688048
26340 -0.23346739110198
26350 -0.233358737849045
26360 -0.233296932062323
26370 -0.233272858482972
26380 -0.233283360695427
26390 -0.233324104013869
26400 -0.233389303984913
26410 -0.233477700878148
26420 -0.233580825320718
26430 -0.233682861641436
26440 -0.233773794041579
26450 -0.233844743368427
26460 -0.233880049456684
26470 -0.233871309631483
26480 -0.233815257295351
26490 -0.233719646400898
26500 -0.233596677085549
26510 -0.233452062930105
26520 -0.233300665162244
26520 -0.233163162128626
26530 -0.233056504204256
26540 -0.232987050627111
26550 -0.232950889646324
26560 -0.232944894710539
26570 -0.232970526750997
26580 -0.233028873353272
26590 -0.233124675664988
26600 -0.233260105532243
26610 -0.233431484814902
26620 -0.233635497419634
26630 -0.233867183854783
26640 -0.234121695615137
26650 -0.234388405297674
26660 -0.234648066242614
26670 -0.234891458142316
26680 -0.235111709355636
26690 -0.235302180248913
26700 -0.235468501611467
26710 -0.23561027966496
26720 -0.235721790298879
26730 -0.235801376692932
26740 -0.23585460198209
26750 -0.235884554820501
26760 -0.235890383983294
26770 -0.235872344930559
26780 -0.23583064696303
26790 -0.235763187513121
26800 -0.235667921349304
26810 -0.235549090451138
26820 -0.235407551549426
26830 -0.235250454174781
26840 -0.235092684741739
26850 -0.234944937115677
26860 -0.234812148059758
26870 -0.234698644496993
26880 -0.234609826865651
26890 -0.234548034676843
26890 -0.234512205448313
26900 -0.234499914264357
26910 -0.234502647443165
26920 -0.234514556590284
26930 -0.234538240673342
26940 -0.234574077758973
26950 -0.234620599407474
26960 -0.234679585149891
26970 -0.234751992444517
26980 -0.23483215856535
26990 -0.2349168207607
27000 -0.235002316564278
27010 -0.235087520062902
27020 -0.235173165982453
27030 -0.235254450933761
27040 -0.235331371426254
27040 -0.235396752847652
27050 -0.235442878465275
27060 -0.235471486562796
27070 -0.235486218781023
27080 -0.235495011891796
27090 -0.235508758941367
27100 -0.235530236443143
27110 -0.235561263171303
27120 -0.235613669205841
27130 -0.235695883901188
27140 -0.235803427819165
27150 -0.235922754113143
27160 -0.236039419363812
27170 -0.236147415541266
27180 -0.236234585221833
27190 -0.236295539388627
27200 -0.236338778261365
27210 -0.236361035501823
27220 -0.236360545057207
27230 -0.236333779234434
27240 -0.236275027386205
27250 -0.236186187547327
27260 -0.236072374304031
27270 -0.235939661759559
27280 -0.235794365661528
27290 -0.235645711472325
27300 -0.23550742962435
27310 -0.235402174969718
27320 -0.235342096956967
27330 -0.23533881343329
27340 -0.235404047372916
27350 -0.235540365586208
27360 -0.235742296087246
27370 -0.235988524526813
27380 -0.236258585193575
27390 -0.236538235701686
27400 -0.236811464747331
27410 -0.237055754249337
27420 -0.237248167790713
27430 -0.237370692195214
27440 -0.237422713886422
27450 -0.237416466081169
27460 -0.237359439225444
27470 -0.237268647765545
27470 -0.237166165340081
27480 -0.237055632742847
27490 -0.236940900226195
27500 -0.236827785390151
27510 -0.236731424163765
27520 -0.236667370889787
27530 -0.236635032004849
27540 -0.236629794683149
27550 -0.236648744950593
27560 -0.236692955202861
27570 -0.236757990128774
27580 -0.236836573297043
27590 -0.236915915233054
27600 -0.236989360748165
27610 -0.237056084888314
27620 -0.237112264650247
27630 -0.237146164736971
27640 -0.237139845999046
27650 -0.237090937806931
27660 -0.236999534764609
27670 -0.2368686437756
27680 -0.236716650109757
27690 -0.236560199574222
27700 -0.236419512670622
27710 -0.236313912459368
27720 -0.236245433571135
27730 -0.236213652883459
27740 -0.236216121391992
27750 -0.236243833665003
27760 -0.236279691855785
27770 -0.236316214168748
27780 -0.236364695540332
27790 -0.23643357839551
27800 -0.236511917343704
27810 -0.236589101078563
27820 -0.236667200744282
27830 -0.236749315748123
27840 -0.23682885686975
27850 -0.236897629770325
27860 -0.236951307190286
27870 -0.236988584222493
27880 -0.237010258708163
27890 -0.237009763080415
27900 -0.236988642890594
27910 -0.23695892712236
27920 -0.236943530600634
27930 -0.23696045067023
27940 -0.237007238162882
27950 -0.23708077326043
27960 -0.237182045272061
27970 -0.237297705786843
27980 -0.237408089160629
27990 -0.237502713853295
28000 -0.237584027540448
28010 -0.237658747372679
28020 -0.237724129237295
28030 -0.237778617508551
28040 -0.237823469463364
28050 -0.237857431460427
28060 -0.237874371110369
28070 -0.237860114280033
28080 -0.23780662294658
28090 -0.237721072026863
28100 -0.237611826530571
28110 -0.237482857924959
28120 -0.237344493928708
28130 -0.237217761911647
28140 -0.237117654706538
28150 -0.237058182626427
28160 -0.237049827010256
28170 -0.237096715266514
28180 -0.237204935977695
28190 -0.237367193784121
28200 -0.237563057597269
28210 -0.237768698280089
28220 -0.2379736166047
28230 -0.238169032298214
28240 -0.238337152825771
28250 -0.238458271195846
28260 -0.238522882007752
28270 -0.238534861772589
28280 -0.238492206651566
28290 -0.238391993682704
28300 -0.238240162007213
28310 -0.238039321545272
28310 -0.23778784973298
28320 -0.237488049887849
28330 -0.237148867916022
28340 -0.236785121053774
28350 -0.236419238602518
28360 -0.236076373065414
28370 -0.23577008362248
28380 -0.235509077569636
28390 -0.235298628306549
28400 -0.235141069860538
28410 -0.235045780716201
28420 -0.235016388362672
28430 -0.235039715585207
28440 -0.235099991507739
28450 -0.235177588906885
28460 -0.235257674656885
28470 -0.235334598694057
28480 -0.235411263709588
28490 -0.235493729003957
28500 -0.235579652907181
28510 -0.235668482432853
28520 -0.235762723347412
28530 -0.235866797394035
28540 -0.23597625227868
28550 -0.236080157181704
28560 -0.236169367891938
28570 -0.236227374879032
28580 -0.236235768599749
28590 -0.236199155045625
28600 -0.236132258755729
28610 -0.23604924073208
28620 -0.235959273004714
28630 -0.235870589058763
28640 -0.235790988514466
28650 -0.235715460889969
28660 -0.235645417839427
28670 -0.235588228910262
28680 -0.235554250988469
28690 -0.235545501496533
28700 -0.235549963394053
28710 -0.235564367473685
28720 -0.235591520024979
28730 -0.235626960183986
28740 -0.235672830742543
28750 -0.235737119417768
28760 -0.235817341224333
28770 -0.235899856565086
28780 -0.235973175711358
28790 -0.236027905532322
28800 -0.23605754926953
28810 -0.236063146134262
28820 -0.236043897952846
28830 -0.23599803057731
28840 -0.23592399459255
28850 -0.235824031881207
28860 -0.235708218005672
28870 -0.235590112814058
28880 -0.235473654109422
28890 -0.235362892430338
28900 -0.235261105863538
28910 -0.235166392024721
28920 -0.235076938420514
28930 -0.234990695736812
28940 -0.234911395248216
28950 -0.234839150003246
28960 -0.234765071666953
28970 -0.2346751483867
28980 -0.234562498723175
28990 -0.234432045164396
29000 -0.234287425013584
29010 -0.234139848915444
29020 -0.233999176030873
29030 -0.233865135368254
29040 -0.233731459379931
29050 -0.23358806241498
29060 -0.233433587758533
29070 -0.233272444421371
29080 -0.23311168140365
29090 -0.232951412928194
29100 -0.232792784942797
29110 -0.23264076500961
29120 -0.232507152288058
29130 -0.232414063685668
29140 -0.232371247801082
29150 -0.232380852929389
29160 -0.232443641866399
29170 -0.232553006244315
29180 -0.232700451426223
29190 -0.232876958708862
29200 -0.23307816551339
29210 -0.233295787041421
29220 -0.233510405163916
29230 -0.233705252428065
29240 -0.233865037511534
29250 -0.233973539251684
29260 -0.234030815433437
29270 -0.234044321769077
29280 -0.234009049888384
29290 -0.233927176393802
29300 -0.233798622351334
29310 -0.233622026032834
29320 -0.23340686080719
29330 -0.233169071593943
29340 -0.232931765550758
29350 -0.232707658431084
29360 -0.232501491690178
29370 -0.232317213825323
29380 -0.232165237211873
29390 -0.232055581256168
29400 -0.231997515020714
29410 -0.231993457578497
29420 -0.232027847342861
29430 -0.232083465532163
29440 -0.232143402526374
29450 -0.2321911431069
29460 -0.232212529011175
29470 -0.232193171560866
29480 -0.232130201722721
29490 -0.232030470339113
29500 -0.231902292755267
29500 -0.231760275576903
29510 -0.231619982280429
29520 -0.231492409647025
29530 -0.231390721749474
29540 -0.231318771586937
29550 -0.231272403607946
29560 -0.231257805329883
29570 -0.23127898912829
29580 -0.231336210967028
29590 -0.231434317852653
29600 -0.23157251394132
29610 -0.231743155221167
29620 -0.231938126298486
29630 -0.232150074418757
29640 -0.232371241576614
29650 -0.232592206435567
29660 -0.232801708621529
29670 -0.232986713016055
29680 -0.233130612396682
29690 -0.233217283641702
29700 -0.233240603083882
29710 -0.233207352177935
29720 -0.2331278487635
29730 -0.233012479410858
29740 -0.232877009672839
29750 -0.23273503350033
29760 -0.232587923428174
29770 -0.232435577123816
29780 -0.232283206925697
29790 -0.232134735898783
29800 -0.231991707729192
29810 -0.231859281583947
29820 -0.23174897929716
29830 -0.231666683257531
29840 -0.231612987947418
29850 -0.23158333426273
29860 -0.231570109282094
29850 -0.231568155248126
29860 -0.231570876634825
29870 -0.231573612700925
29880 -0.231564589967506
29890 -0.23153050601943
29900 -0.231467540277027
29910 -0.231375735728668
29920 -0.231258624609643
29930 -0.231112279036924
29940 -0.230934185958366
29950 -0.23073602279076
29960 -0.23053221135231
29970 -0.230333168845297
29980 -0.23014570306386
29990 -0.229979642032984
30000 -0.229842337270056
30010 -0.229734700635164
30020 -0.229664209169713
30030 -0.22964288398291
30040 -0.229671682417277
30050 -0.229741628589286
30060 -0.229838915751016
30070 -0.229952151809731
30080 -0.23007339503541
30080 -0.230189910512965
30090 -0.230286615707339
30100 -0.230349569497462
30110 -0.230370713450332
30120 -0.230339748371461
30130 -0.230252608221408
30140 -0.230116624829736
30150 -0.22994265191919
30160 -0.229747219479788
30170 -0.229546023588595
30180 -0.229356774170295
30190 -0.229193849830503
30200 -0.22906533638954
30210 -0.228985563949971
30220 -0.228967223767243
30230 -0.229004989215037
30240 -0.229090701766202
30250 -0.229221805564477
30260 -0.229392295386669
30270 -0.22959304975742
30280 -0.229809546059009
30290 -0.230025540365418
30300 -0.230225340897337
30310 -0.230391435552472
30320 -0.23051176620141
30330 -0.23058721499637
30340 -0.230628878920236
30350 -0.230646742603776
30360 -0.230647244821381
30370 -0.230630704031743
30380 -0.230601601385274
30390 -0.230569933102058
30400 -0.230537952304192
30410 -0.23051563923032
30420 -0.230518168035521
30430 -0.230553469238998
30440 -0.23062532132712
30450 -0.230734639161299
30460 -0.230877209827578
30470 -0.231042368584914
30480 -0.231221444284415
30490 -0.231407885901696
30500 -0.231594197994294
30510 -0.231772745733174
30520 -0.231934871987306
30530 -0.232073610024616
30540 -0.232188441982704
30550 -0.232279115597171
30560 -0.232341158532357
30570 -0.23237617221592
30580 -0.232392916801858
30590 -0.232395679522937
30600 -0.232391010883969
30610 -0.232394292330459
30620 -0.232411282208682
30620 -0.23243615297235
30630 -0.232463273323144
30640 -0.232496256452102
30650 -0.232542418745496
30660 -0.232605823788095
30670 -0.232691240261163
30680 -0.232805129635792
30690 -0.232942684349465
30700 -0.233083591212915
30710 -0.233203217635242
30720 -0.23328146945713
30730 -0.233309000296583
30740 -0.233284150026565
30750 -0.233203540530625
30760 -0.233062600637065
30770 -0.232865426504057
30780 -0.232623346308074
30790 -0.232346913720893
30800 -0.232051352811775
30810 -0.231754944012605
30820 -0.231470218801264
30830 -0.231208973305389
30840 -0.23098554541026
30850 -0.230815697915175
30860 -0.230701175653301
30870 -0.230635345448298
30880 -0.230618713687807
30890 -0.230647731752727
30900 -0.230716175969932
30910 -0.230822246022514
30920 -0.230961216088409
30930 -0.231116956744313
30940 -0.231270569138391
30950 -0.231410907777541
30960 -0.231524683792898
30970 -0.231601062107113
30980 -0.23164164120705
30990 -0.23165636251795
31000 -0.231656120390486
31010 -0.231642161384697
31020 -0.23161365233975
31030 -0.231569474162091
31040 -0.23151139833653
31050 -0.231447217402538
31060 -0.231384649394132
31070 -0.231325650486008
31080 -0.231269751652795
31090 -0.23121885509989
31100 -0.231169532415631
31110 -0.231113807184346
31120 -0.23104833382172
31120 -0.230973766261386
31130 -0.230888390882333
31140 -0.230797514483743
31150 -0.230711805226463
31160 -0.230632510918883
31170 -0.230559069170396
31180 -0.230498289858161
31190 -0.230455671972056
31200 -0.230436554247055
31210 -0.230448918847964
31220 -0.230504347565668
31230 -0.230606145249437
31240 -0.230752172906082
31250 -0.230938136242754
31260 -0.231155598403209
31270 -0.231392094535797
31280 -0.231631141020958
31290 -0.231866225130551
31300 -0.232092619946497
31310 -0.232301539859069
31320 -0.232483853482276
31330 -0.232628467169308
31340 -0.232724772303539
31350 -0.232768039484546
31360 -0.232754723691221
31370 -0.232692627012211
31380 -0.232596460391643
31390 -0.232469044713786
31390 -0.232311585038164
31400 -0.232129897097048
31410 -0.231928887204719
31420 -0.231719689405179
31430 -0.231522089551913
31440 -0.231354784797984
31450 -0.231228928949169
31460 -0.231147386579122
31480 -0.231110050837242
31490 -0.231117379909662
31500 -0.231165097084234
31510 -0.231241636377644
31520 -0.231340175615875
31530 -0.231458843649279
31540 -0.231595533719508
31550 -0.231743883843038
31560 -0.231894966312286
31570 -0.232047236785774
31580 -0.232197340866145
31590 -0.232345844116941
};

\addplot[mark=none, black, thick, dotted, forget plot] coordinates {(17460,-2) (17460,1)};

\addplot[mark=none, black, thick, densely dotted, forget plot] coordinates {(29840,-2) (29840,1)};



\node[align=center,font=\tiny\linespread{0.9}\selectfont,,yshift=1pt] (off) at (axis cs:10000,-0.27) {Training on\\offline dataset\\(slice-based traffic)};

\node[align=center,font=\tiny\linespread{0.9}\selectfont] (on) at (axis cs:20500,-0.233) {Online\\training\\(uniform\\traffic)};

\node[align=center, rotate=90,font=\tiny\linespread{0.8}\selectfont] (ar) at (axis cs:28820,-0.27) {Arena};


\end{axis}



\end{tikzpicture}


==> figures/online-training-reward.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training steps},
xmin=0, xmax=31590,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
scaled ticks=false, tick label style={/pgf/number format/fixed},
xtick={2260, 10000, 17460, 25000, 29820},
xticklabels={2260, 10000, 17460, 25000, 29820},
ylabel={Average reward},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
% ytick={-0.29,-0.28,-0.27,-0.26,-0.25,-0.24,-0.23,-0.22},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
xminorgrids,
xlabel shift=-2pt,
ylabel shift=-6pt,
yticklabel shift=-2pt,
]

\draw [fill=blue, draw=none, fill opacity=0.1] (29820,0) rectangle (31590,1);

\addplot [semithick, color0, opacity=0.4]
table {%
0 0.249371886253357
10 0.388188719749451
20 0.235482573509216
30 0.323918342590332
40 0.0924930572509766
50 0.142054557800293
60 0.114031195640564
70 0.232402563095093
80 0.267657995223999
90 0.357057929039001
100 0.0175457000732422
110 0.0532582998275757
120 0.264473795890808
130 0.327186703681946
140 0.292936682701111
150 0.259094476699829
160 0.106866836547852
170 0.165664196014404
180 0.0958623886108398
190 0.0937445163726807
200 0.169362425804138
210 0.184081077575684
220 0.0812250375747681
230 0.202193260192871
240 0.30359423160553
250 0.186136245727539
260 0.296544790267944
270 0.126007914543152
280 0.0895721912384033
290 0.0684025287628174
300 0.224079847335815
310 0.277085304260254
320 0.278246879577637
330 0.125395178794861
340 0.223071932792664
350 0.112932205200195
360 0.209511160850525
370 0.268120884895325
380 0.241754174232483
390 0.19199550151825
400 0.194656014442444
410 0.19512665271759
420 0.161540031433105
430 0.202428698539734
440 0.00108504295349121
450 0.140694618225098
460 0.131792783737183
470 0.114874601364136
480 0.388325810432434
490 0
500 0.104295253753662
510 0.383288264274597
520 0.169405817985535
530 0.247394800186157
540 0.18603253364563
550 0.294627547264099
560 0.415745139122009
570 0.0773079395294189
580 0.0933793783187866
590 0.202675342559814
600 0.255500793457031
610 0.113410115242004
620 0.198030710220337
630 0.268182158470154
640 0.245452404022217
650 0.267330765724182
660 0.318595767021179
670 0.40062153339386
680 0.336545467376709
690 0.289756894111633
700 0.514585375785828
710 0.0934039354324341
720 0.228470921516418
730 0.440731525421143
740 0.40981113910675
750 0.40551495552063
760 0.189812779426575
770 0.368249773979187
780 0.16217303276062
790 0.164469957351685
800 0.556887269020081
810 0.284566521644592
820 0.305687546730042
830 0.149623990058899
840 0.303580760955811
850 0.4195876121521
860 0.432770848274231
870 0.038318395614624
880 0.313835620880127
890 0.286694765090942
900 0.187373518943787
910 0.414767146110535
920 0.232549667358398
930 0.463788509368896
940 0.573257088661194
950 0.404288649559021
960 0.261905789375305
970 0.302684545516968
980 0.311220645904541
990 0.25888192653656
1000 0.313143968582153
1010 0.350681185722351
1020 0.18868088722229
1030 0.229201197624207
1040 0.469371438026428
1050 0.341000556945801
1060 0.443750619888306
1070 0.165138006210327
1080 0.27055549621582
1090 0.375342488288879
1100 0.505579352378845
1110 0.275101780891418
1120 0.284098982810974
1130 0.138892769813538
1140 0.00471889972686768
1150 0.296066164970398
1160 0.479270339012146
1170 0.310203671455383
1180 0.518843054771423
1190 0.31568431854248
1200 0.404508471488953
1210 0.41184937953949
1220 0.14545750617981
1230 0.318286657333374
1240 0.283409118652344
1250 0.362800717353821
1260 0.408516764640808
1270 0.417379856109619
1280 0.357795119285583
1290 0.459767818450928
1300 0.346550345420837
1310 0.582208514213562
1320 0.627891659736633
1330 0.278579354286194
1340 0.266010642051697
1350 0.472546219825745
1360 0.400842547416687
1370 0.444619417190552
1380 0.415292024612427
1390 0.353600859642029
1400 0.433559894561768
1410 0.473249316215515
1420 0.228517770767212
1430 0.303731203079224
1440 0.301015615463257
1450 0.219146490097046
1460 0.305135250091553
1470 0.317648887634277
1480 0.226523756980896
1490 0.133749723434448
1500 0.496285557746887
1510 0.283501982688904
1520 0.259425640106201
1530 0.514118075370789
1540 0.423036694526672
1550 0.392274260520935
1560 0.350476503372192
1570 0.541092276573181
1580 0.0976277589797974
1590 0.499419808387756
1600 0.278052091598511
1610 0.414962768554688
1620 0.220950484275818
1630 0.27059531211853
1640 0.440234899520874
1650 0.287543296813965
1660 0.408131003379822
1670 0.334282159805298
1680 0.572662949562073
1690 0.570709109306335
1700 0.412284731864929
1710 0.518146872520447
1720 0.233311057090759
1730 0.244111299514771
1740 0.578486323356628
1750 0.329208612442017
1760 0.288618803024292
1770 0.44233775138855
1780 0.525675177574158
1790 0.242068529129028
1800 0.427041172981262
1810 0.427031397819519
1820 0.331673502922058
1830 0.205860495567322
1840 0.376941919326782
1850 0.442989945411682
1860 0.288784503936768
1870 0.566933751106262
1880 0.539814829826355
1890 0.495098471641541
1900 0.50726306438446
1910 0.473596453666687
1920 0.370396256446838
1930 0.369454264640808
1940 0.408103346824646
1950 0.27894389629364
1960 0.474370360374451
1970 0.533218502998352
1980 0.239083528518677
1990 0.43412983417511
2000 0.407214641571045
2010 0.541459441184998
2020 0.672689318656921
2030 0.454938054084778
2040 0.419015407562256
2050 0.502095818519592
2060 0.258057236671448
2070 0.408911943435669
2080 0.388511419296265
2090 0.38641881942749
2100 0.0948852300643921
2110 0.567307829856873
2120 0.331332683563232
2130 0.332484722137451
2140 0.405764698982239
2150 0.456515431404114
2160 0.341215491294861
2170 0.426492810249329
2180 0.389520645141602
2190 0.490596652030945
2200 0.595126032829285
2210 0.564195990562439
2220 0.384911775588989
2230 0.368271827697754
2240 0.501789689064026
2250 0.303744673728943
2260 0.475319743156433
2270 0.514041304588318
2280 0.378451704978943
2290 0.189491033554077
2300 0.433310270309448
2310 0.428794980049133
2320 0.38283634185791
2330 0.108107924461365
2340 0.361649632453918
2350 0.455492496490479
2360 0.591386437416077
2370 0.522846579551697
2380 0.403131723403931
2390 0.37498950958252
2400 0.356220483779907
2410 0.593216300010681
2420 0.481072783470154
2430 0.495519280433655
2440 0.434073090553284
2450 0.311348915100098
2460 0.483400702476501
2470 0.312085866928101
2480 0.331814169883728
2490 0.28217089176178
2500 0.504902243614197
2510 0.438982605934143
2520 0.438579440116882
2530 0.42248523235321
2540 0.400438666343689
2550 0.499009728431702
2560 0.481735348701477
2570 0.409488797187805
2580 0.517290234565735
2590 0.449883460998535
2600 0.407949686050415
2610 0.45970094203949
2620 0.512668013572693
2630 0.559065461158752
2640 0.26773726940155
2650 0.458199024200439
2660 0.432472944259644
2670 0.481444478034973
2680 0.492827296257019
2690 0.51587450504303
2700 0.398659467697144
2710 0.539762616157532
2720 0.424455642700195
2730 0.242624640464783
2740 0.309696316719055
2750 0.301055312156677
2760 0.615993618965149
2770 0.341284990310669
2780 0.543776154518127
2790 0.357951521873474
2800 0.415518879890442
2810 0.446899771690369
2820 0.359364151954651
2830 0.520641446113586
2840 0.730148434638977
2850 0.540104031562805
2860 0.373627424240112
2870 0.692793726921082
2880 0.549041152000427
2890 0.462903141975403
2900 0.361851096153259
2910 0.31992781162262
2920 0.519019722938538
2930 0.470990061759949
2940 0.600054621696472
2950 0.589321255683899
2960 0.295221567153931
2970 0.424943566322327
2980 0.561744332313538
2990 0.476022601127625
3000 0.571890950202942
3010 0.526918053627014
3020 0.470388531684875
3030 0.426785349845886
3040 0.48874819278717
3050 0.61552369594574
3060 0.448920726776123
3070 0.368741154670715
3080 0.431650519371033
3090 0.623175501823425
3100 0.509422183036804
3110 0.258015871047974
3120 0.336403846740723
3130 0.240128993988037
3140 0.450517535209656
3150 0.522657513618469
3160 0.555948853492737
3170 0.330818295478821
3180 0.480482935905457
3190 0.31633448600769
3200 0.468402862548828
3210 0.249541163444519
3220 0.272086024284363
3230 0.545345187187195
3240 0.421985983848572
3250 0.565400242805481
3260 0.475150465965271
3270 0.380612969398499
3280 0.321251630783081
3290 0.419258236885071
3300 0.404328227043152
3310 0.394266128540039
3320 0.382768273353577
3330 0.658728241920471
3340 0.325208067893982
3350 0.627058386802673
3360 0.452566742897034
3370 0.581769347190857
3380 0.485103249549866
3390 0.573093771934509
3400 0.362129092216492
3410 0.387969017028809
3420 0.521539330482483
3430 0.517191290855408
3440 0.369846940040588
3450 0.535181164741516
3460 0.381361603736877
3470 0.386177062988281
3480 0.689915299415588
3490 0.558419346809387
3500 0.481759905815125
3510 0.435636758804321
3520 0.262925982475281
3530 0.396298289299011
3540 0.302976131439209
3550 0.520170092582703
3560 0.322745680809021
3570 0.486653447151184
3580 0.252926111221313
3590 0.521985650062561
3600 0.357818484306335
3610 0.543453574180603
3620 0.549463152885437
3630 0.616172194480896
3640 0.402018547058105
3650 0.395259857177734
3660 0.496568560600281
3670 0.522607207298279
3680 0.668501734733582
3690 0.571184039115906
3700 0.554731726646423
3710 0.61592423915863
3720 0.30672287940979
3730 0.588280320167542
3740 0.681725144386292
3750 0.571890950202942
3760 0.53202211856842
3770 0.54945957660675
3780 0.567724585533142
3790 0.488464713096619
3800 0.565928101539612
3810 0.36727511882782
3820 0.420391440391541
3830 0.276664972305298
3840 0.381645798683167
3850 0.308102488517761
3860 0.597348093986511
3870 0.493488907814026
3880 0.590490937232971
3890 0.465096712112427
3900 0.349276900291443
3910 0.382370948791504
3920 0.366029381752014
3930 0.415589690208435
3940 0.590309023857117
3950 0.656282544136047
3960 0.348093628883362
3970 0.312406301498413
3980 0.527611136436462
3990 0.390211582183838
4000 0.41486918926239
4010 0.483199715614319
4020 0.514076352119446
4030 0.380339622497559
4040 0.404166102409363
4050 0.420109033584595
4060 0.370449900627136
4070 0.413663744926453
4080 0.494125485420227
4090 0.352964639663696
4100 0.271786689758301
4110 0.588479399681091
4120 0.396015286445618
4130 0.58790385723114
4140 0.513252854347229
4150 0.377097964286804
4160 0.512001872062683
4170 0.538769841194153
4180 0.357087373733521
4190 0.436847448348999
4200 0.588162302970886
4210 0.37997579574585
4220 0.570632815361023
4230 0.652568697929382
4240 0.552695631980896
4250 0.505274415016174
4260 0.612493872642517
4270 0.499315142631531
4280 0.335428476333618
4290 0.551060080528259
4300 0.662127614021301
4310 0.689212918281555
4320 0.422029495239258
4330 0.434369683265686
4340 0.40238356590271
4350 0.63902223110199
4360 0.401733756065369
4370 0.615305066108704
4380 0.47059690952301
4390 0.386741638183594
4400 0.64589536190033
4410 0.487751126289368
4420 0.515605807304382
4430 0.445373177528381
4440 0.609541296958923
4450 0.588900208473206
4460 0.51454222202301
4470 0.46087646484375
4480 0.635904908180237
4490 0.491855263710022
4500 0.538362860679626
4510 0.548649191856384
4520 0.433762192726135
4530 0.469940066337585
4540 0.603880286216736
4550 0.483381867408752
4560 0.477303862571716
4570 0.453081488609314
4580 0.346286773681641
4590 0.451706051826477
4600 0.442475199699402
4610 0.358936905860901
4620 0.43519926071167
4630 0.504175543785095
4640 0.584207892417908
4650 0.474361062049866
4660 0.564488291740417
4670 0.578886389732361
4680 0.486903071403503
4690 0.685976386070251
4700 0.528407692909241
4710 0.480316519737244
4720 0.501661896705627
4730 0.552214980125427
4740 0.67234194278717
4750 0.460130214691162
4760 0.666109442710876
4770 0.54252827167511
4780 0.456777691841125
4790 0.58375871181488
4800 0.519678950309753
4810 0.345777750015259
4820 0.364550352096558
4830 0.462182879447937
4840 0.543096423149109
4850 0.594612717628479
4860 0.757055878639221
4870 0.726685881614685
4880 0.32528018951416
4890 0.795833706855774
4900 0.455256581306458
4910 0.570644736289978
4920 0.803557753562927
4930 0.682824492454529
4940 0.480981230735779
4950 0.482661604881287
4960 0.642890810966492
4970 0.377371430397034
4980 0.574348568916321
4990 0.453439712524414
5000 0.60178530216217
5010 0.3980792760849
5020 0.578803181648254
5030 0.613775849342346
5040 0.473785042762756
5050 0.580231070518494
5060 0.388538360595703
5070 0.590925097465515
5080 0.352757334709167
5090 0.338631987571716
5100 0.61414635181427
5110 0.328028678894043
5120 0.558605074882507
5130 0.515846133232117
5140 0.478321433067322
5150 0.649664282798767
5160 0.519716382026672
5170 0.474573731422424
5180 0.447110772132874
5190 0.689342379570007
5200 0.56977641582489
5210 0.344196677207947
5220 0.562471508979797
5230 0.557836174964905
5240 0.545863509178162
5250 0.508946537971497
5260 0.692345976829529
5270 0.565083861351013
5280 0.548245310783386
5290 0.303482890129089
5300 0.556902527809143
5310 0.656690001487732
5320 0.765090107917786
5330 0.484564185142517
5340 0.564246535301208
5350 0.456519961357117
5360 0.616613984107971
5370 0.606487631797791
5380 0.571375966072083
5390 0.633534073829651
5400 0.60903537273407
5410 0.680976271629333
5420 0.435281872749329
5430 0.460379958152771
5440 0.528068661689758
5450 0.638829588890076
5460 0.62321674823761
5470 0.459276080131531
5480 0.409399151802063
5490 0.635191321372986
5500 0.381638765335083
5510 0.681461691856384
5520 0.618361592292786
5530 0.514578461647034
5540 0.424192190170288
5550 0.588682532310486
5560 0.553574442863464
5570 0.497850775718689
5580 0.522395968437195
5590 0.568475604057312
5600 0.586578249931335
5610 0.381071805953979
5620 0.589766383171082
5630 0.571383595466614
5640 0.637934327125549
5650 0.543207049369812
5660 0.537484765052795
5670 0.60528552532196
5680 0.486030220985413
5690 0.641384959220886
5700 0.436977982521057
5710 0.530250668525696
5720 0.613865971565247
5730 0.43988025188446
5740 0.403085112571716
5750 0.617333769798279
5760 0.430096507072449
5770 0.605168461799622
5780 0.425714373588562
5790 0.532703042030334
5800 0.604128956794739
5810 0.275072455406189
5820 0.485602498054504
5830 0.488507628440857
5840 0.532490134239197
5850 0.592361569404602
5860 0.37617301940918
5870 0.524899125099182
5880 0.456749558448792
5890 0.578374981880188
5900 0.657431960105896
5910 0.643206238746643
5920 0.472953200340271
5930 0.531215786933899
5940 0.643718838691711
5950 0.512077689170837
5960 0.619162440299988
5970 0.609017252922058
5980 0.722158312797546
5990 0.521838307380676
6000 0.675576567649841
6010 0.749165654182434
6020 0.583224415779114
6030 0.420170664787292
6040 0.488866448402405
6050 0.488979935646057
6060 0.435638546943665
6070 0.581197381019592
6080 0.400973796844482
6090 0.655081152915955
6100 0.419775366783142
6110 0.32935905456543
6120 0.467415928840637
6130 0.321154832839966
6140 0.593018174171448
6150 0.412424802780151
6160 0.452723979949951
6170 0.604506373405457
6180 0.503867268562317
6190 0.636329531669617
6200 0.497271656990051
6210 0.729425072669983
6220 0.40107274055481
6230 0.488864779472351
6240 0.532333254814148
6250 0.583973050117493
6260 0.577240586280823
6270 0.547378897666931
6280 0.406386494636536
6290 0.55193555355072
6300 0.455021977424622
6310 0.468721032142639
6320 0.727250456809998
6330 0.81382143497467
6340 0.455769777297974
6350 0.662180542945862
6360 0.669900298118591
6370 0.545914769172668
6380 0.696728110313416
6390 0.430510759353638
6400 0.572945475578308
6410 0.690435290336609
6420 0.515772223472595
6430 0.531535506248474
6440 0.563871026039124
6450 0.5979825258255
6460 0.66473114490509
6470 0.502183318138123
6480 0.34007740020752
6490 0.560269713401794
6500 0.652389645576477
6510 0.478768944740295
6520 0.731326937675476
6530 0.278709411621094
6540 0.506909728050232
6550 0.595983862876892
6560 0.48392117023468
6570 0.704383254051208
6580 0.712015509605408
6590 0.529808163642883
6600 0.699860692024231
6610 0.505805850028992
6620 0.598364472389221
6630 0.631078362464905
6640 0.788541436195374
6650 0.392431974411011
6660 0.703985810279846
6670 0.42678964138031
6680 0.632041573524475
6690 0.754855275154114
6700 0.492806553840637
6710 0.581473708152771
6720 0.470976710319519
6730 0.714541554450989
6740 0.474268078804016
6750 0.646179556846619
6760 0.720515847206116
6770 0.453586578369141
6780 0.618050217628479
6790 0.474990963935852
6800 0.484114527702332
6810 0.647199273109436
6820 0.44777500629425
6830 0.423799753189087
6840 0.525097966194153
6850 0.620984435081482
6860 0.389286160469055
6870 0.408517718315125
6880 0.643932938575745
6890 0.589612126350403
6900 0.615546345710754
6910 0.56177294254303
6920 0.442206740379333
6930 0.634223103523254
6940 0.676855206489563
6950 0.659169316291809
6960 0.711570858955383
6970 0.592398047447205
6980 0.677666544914246
6990 0.406127452850342
7000 0.515904307365417
7010 0.592697739601135
7020 0.534209609031677
7030 0.564703822135925
7040 0.557491660118103
7050 0.52552592754364
7060 0.504878163337708
7070 0.476825594902039
7080 0.613475680351257
7090 0.39548122882843
7100 0.665258049964905
7110 0.803821921348572
7120 0.591463446617126
7130 0.586994051933289
7140 0.761121392250061
7150 0.542752861976624
7160 0.712490677833557
7170 0.591787695884705
7180 0.57197892665863
7190 0.714582085609436
7200 0.718182444572449
7210 0.573433756828308
7220 0.345564484596252
7230 0.502247452735901
7240 0.485209584236145
7250 0.666560530662537
7260 0.40405285358429
7270 0.617677807807922
7280 0.51741898059845
7290 0.518336415290833
7300 0.469614624977112
7310 0.439556479454041
7320 0.520001292228699
7330 0.413043260574341
7340 0.523623824119568
7350 0.651615977287292
7360 0.596067309379578
7370 0.735438227653503
7380 0.669281840324402
7390 0.549209713935852
7400 0.534897446632385
7410 0.597837805747986
7420 0.47324812412262
7430 0.592298865318298
7440 0.629034161567688
7450 0.664287209510803
7460 0.507285952568054
7470 0.709250807762146
7480 0.729481339454651
7490 0.696688055992126
7500 0.588829636573792
7510 0.808844447135925
7520 0.496634840965271
7530 0.698461651802063
7540 0.727010846138
7550 0.557355999946594
7560 0.591227650642395
7570 0.478384137153625
7580 0.370038986206055
7590 0.571369767189026
7600 0.495651125907898
7610 0.559790015220642
7620 0.40539288520813
7630 0.569406151771545
7640 0.47277557849884
7650 0.52649462223053
7660 0.582815527915955
7670 0.626585125923157
7680 0.46846616268158
7690 0.278198838233948
7700 0.499545693397522
7710 0.319734334945679
7720 0.422314763069153
7730 0.400590300559998
7740 0.386054992675781
7750 0.74057924747467
7760 0.529547810554504
7770 0.461439609527588
7780 0.506355404853821
7790 0.293397307395935
7800 0.705665469169617
7810 0.701091170310974
7820 0.574849963188171
7830 0.633828043937683
7840 0.416106462478638
7850 0.645640730857849
7860 0.573908686637878
7870 0.258002638816833
7880 0.761635661125183
7890 0.695592284202576
7900 0.727583050727844
7910 0.66459596157074
7920 0.568378567695618
7930 0.526926159858704
7940 0.65623414516449
7950 0.610637784004211
7960 0.290172934532166
7970 0.449278831481934
7980 0.573806405067444
7990 0.442471265792847
8000 0.72363555431366
8010 0.509593844413757
8020 0.872723937034607
8030 0.695725083351135
8040 0.441061854362488
8050 0.76316511631012
8060 0.489711403846741
8070 0.672881960868835
8080 0.523499369621277
8090 0.572197556495667
8100 0.645394682884216
8110 0.674479365348816
8120 0.4145747423172
8130 0.532910466194153
8140 0.574478507041931
8150 0.360463500022888
8160 0.602789521217346
8170 0.745083928108215
8180 0.514368176460266
8190 0.580829501152039
8200 0.468509674072266
8210 0.416134119033813
8220 0.688106894493103
8230 0.689073443412781
8240 0.551753163337708
8250 0.592866539955139
8260 0.39040219783783
8270 0.602999567985535
8280 0.673238158226013
8290 0.325923442840576
8300 0.736942172050476
8310 0.44071102142334
8320 0.598867058753967
8330 0.538129687309265
8340 0.626469254493713
8350 0.690616250038147
8360 0.80274760723114
8370 0.563228964805603
8380 0.74344265460968
8390 0.628740429878235
8400 0.56352436542511
8410 0.610104203224182
8420 0.500162482261658
8430 0.569448113441467
8440 0.530171036720276
8450 0.475982069969177
8460 0.599368929862976
8470 0.533031821250916
8480 0.492346167564392
8490 0.716191411018372
8500 0.827091813087463
8510 0.448020219802856
8520 0.503824830055237
8530 0.366404294967651
8540 0.63199508190155
8550 0.492456793785095
8560 0.544206976890564
8570 0.457638382911682
8580 0.587916493415833
8590 0.511361479759216
8600 0.651402592658997
8610 0.546009182929993
8620 0.563757061958313
8630 0.666886210441589
8640 0.652888655662537
8650 0.551566243171692
8660 0.586726307868958
8670 0.49730122089386
8680 0.629427552223206
8690 0.506797671318054
8700 0.672314763069153
8710 0.650287985801697
8720 0.721102356910706
8730 0.314136862754822
8740 0.584630370140076
8750 0.627290844917297
8760 0.672102332115173
8770 0.574770331382751
8780 0.711119532585144
8790 0.440661549568176
8800 0.610487341880798
8810 0.478785872459412
8820 0.647674441337585
8830 0.495798707008362
8840 0.479967474937439
8850 0.511506915092468
8860 0.437899708747864
8870 0.563185334205627
8880 0.693642973899841
8890 0.522665143013
8900 0.567321419715881
8910 0.576221823692322
8920 0.551914572715759
8930 0.496233344078064
8940 0.479680895805359
8950 0.634320616722107
8960 0.739362835884094
8970 0.493427157402039
8980 0.691205143928528
8990 0.761807799339294
9000 0.628595471382141
9010 0.399132609367371
9020 0.564785838127136
9030 0.582711577415466
9040 0.571070075035095
9050 0.768653512001038
9060 0.699126601219177
9070 0.51744019985199
9080 0.693753123283386
9090 0.50497305393219
9100 0.630592703819275
9110 0.45972204208374
9120 0.586686491966248
9130 0.622636914253235
9140 0.600309252738953
9150 0.756514191627502
9160 0.593037962913513
9170 0.652758002281189
9180 0.506031632423401
9190 0.671127200126648
9200 0.636446118354797
9210 0.463368892669678
9220 0.391000509262085
9230 0.502042651176453
9240 0.329908490180969
9250 0.53252112865448
9260 0.501742720603943
9270 0.447264194488525
9280 0.664176821708679
9290 0.723963141441345
9300 0.579833149909973
9310 0.547708868980408
9320 0.602778077125549
9330 0.486741423606873
9340 0.698629975318909
9350 0.297813892364502
9360 0.438122630119324
9370 0.587140679359436
9380 0.409805536270142
9390 0.61296284198761
9400 0.601446747779846
9410 0.669713139533997
9420 0.773761868476868
9430 0.268415212631226
9440 0.712908625602722
9450 0.599791169166565
9460 0.457342028617859
9470 0.348902702331543
9480 0.667611002922058
9490 0.590441107749939
9500 0.618981003761292
9510 0.47762143611908
9520 0.383175253868103
9530 0.510645031929016
9540 0.789593100547791
9550 0.584744572639465
9560 0.522318482398987
9570 0.617525935173035
9580 0.56772792339325
9590 0.56763756275177
9600 0.50894558429718
9610 0.543546319007874
9620 0.791582226753235
9630 0.456714630126953
9640 0.571879506111145
9650 0.533201336860657
9660 0.541372179985046
9670 0.681417346000671
9680 0.662303566932678
9690 0.661121726036072
9700 0.675961375236511
9710 0.593908905982971
9720 0.547768473625183
9730 0.65057361125946
9740 0.794369101524353
9750 0.706880688667297
9760 0.401784777641296
9770 0.617681384086609
9780 0.436015486717224
9790 0.477097392082214
9800 0.604039788246155
9810 0.398929476737976
9820 0.546462655067444
9830 0.495082259178162
9840 0.732866168022156
9850 0.771768689155579
9860 0.510382294654846
9870 0.758585095405579
9880 0.631759762763977
9890 0.582751154899597
9900 0.682819008827209
9910 0.610445380210876
9920 0.515095114707947
9930 0.689505457878113
9940 0.475600361824036
9950 0.474564671516418
9960 0.677718281745911
9970 0.546545624732971
9980 0.494189858436584
9990 0.392154574394226
10000 0.644573569297791
10010 0.613095879554749
10020 0.661142468452454
10030 0.490625262260437
10040 0.675012230873108
10050 0.669935584068298
10060 0.558063149452209
10070 0.554974913597107
10080 0.609971165657043
10090 0.575390458106995
10100 0.579145312309265
10110 0.468376517295837
10120 0.480003476142883
10130 0.61763060092926
10140 0.760743260383606
10150 0.486436724662781
10160 0.590538144111633
10170 0.590785145759583
10180 0.69128954410553
10190 0.549969553947449
10200 0.628841757774353
10210 0.566847920417786
10220 0.56234085559845
10230 0.677440285682678
10240 0.693181157112122
10250 0.664600491523743
10260 0.672517418861389
10270 0.644830822944641
10280 0.556690812110901
10290 0.666454911231995
10300 0.656975626945496
10310 0.572405219078064
10320 0.409464716911316
10330 0.579748034477234
10340 0.736974835395813
10350 0.759228825569153
10360 0.723442196846008
10370 0.697471737861633
10380 0.611058831214905
10390 0.422834753990173
10400 0.714996695518494
10410 0.490767598152161
10420 0.501648306846619
10430 0.610347628593445
10440 0.615083813667297
10450 0.775929570198059
10460 0.805989861488342
10470 0.868499875068665
10480 0.687243819236755
10490 0.684608101844788
10500 0.807616114616394
10510 0.617047667503357
10520 0.664833188056946
10530 0.597177624702454
10540 0.568244576454163
10550 0.57015073299408
10560 0.6193767786026
10570 0.639933466911316
10580 0.354737043380737
10590 0.57916533946991
10600 0.876643300056458
10610 0.732434630393982
10620 0.466621279716492
10630 0.290245771408081
10640 0.624579548835754
10650 0.729955554008484
10660 0.444080352783203
10670 0.649122834205627
10680 0.691076636314392
10690 0.729454398155212
10700 0.618122220039368
10710 0.378465175628662
10720 0.733369708061218
10730 0.631432890892029
10740 0.78967821598053
10750 0.741646885871887
10760 0.85366952419281
10770 0.703409552574158
10780 0.600937008857727
10790 0.519119620323181
10800 0.585577845573425
10810 0.872470736503601
10820 0.788739800453186
10830 0.535476803779602
10840 0.783981442451477
10850 0.631553769111633
10860 0.828464865684509
10870 0.644343733787537
10880 0.488542199134827
10890 0.658442616462708
10900 0.758365750312805
10910 0.459970951080322
10920 0.684625506401062
10930 0.591343522071838
10940 0.516561388969421
10950 0.637618660926819
10960 0.717596888542175
10970 0.539697051048279
10980 0.659053206443787
10990 0.630915284156799
11000 0.616395115852356
11010 0.647876143455505
11020 0.714671730995178
11030 0.617147564888
11040 0.747003436088562
11050 0.623932003974915
11060 0.626915812492371
11070 0.553772330284119
11080 0.738733410835266
11090 0.577947020530701
11100 0.77725088596344
11110 0.650577187538147
11120 0.765602707862854
11130 0.624862790107727
11140 0.581552863121033
11150 0.726046681404114
11160 0.683539032936096
11170 0.458369135856628
11180 0.5320645570755
11190 0.718582987785339
11200 0.800827383995056
11210 0.675207495689392
11220 0.51730477809906
11230 0.67302143573761
11240 0.62198793888092
11250 0.801961064338684
11260 0.645067811012268
11270 0.494904160499573
11280 0.664839625358582
11290 0.914999842643738
11300 0.607790589332581
11310 0.630351185798645
11320 0.639933943748474
11330 0.686092734336853
11340 0.831359028816223
11350 0.64287006855011
11360 0.601658463478088
11370 0.776384472846985
11380 0.553528666496277
11390 0.626164793968201
11400 0.623268961906433
11410 0.736371874809265
11420 0.467453479766846
11430 0.462541103363037
11440 0.74759829044342
11450 0.551255583763123
11460 0.649562001228333
11470 0.505900025367737
11480 0.682291626930237
11490 0.524137616157532
11500 0.468396663665771
11510 0.691288828849792
11520 0.690299391746521
11530 0.685540318489075
11540 0.49332869052887
11550 0.683407664299011
11560 0.470098853111267
11570 0.623151659965515
11580 0.407182455062866
11590 0.818495392799377
11600 0.660523533821106
11610 0.417197108268738
11620 0.557661414146423
11630 0.635130524635315
11640 0.822771430015564
11650 0.725532412528992
11660 0.297453284263611
11670 0.634422659873962
11680 0.63381016254425
11690 0.614831805229187
11700 0.691150069236755
11710 0.774911761283875
11720 0.731875061988831
11730 0.834018111228943
11740 0.409674882888794
11750 0.565567851066589
11760 0.549733519554138
11770 0.549048542976379
11780 0.401692032814026
11790 0.665867209434509
11800 0.522192358970642
11810 0.602933049201965
11820 0.639302372932434
11830 0.72208297252655
11840 0.749327540397644
11850 0.522332310676575
11860 0.585348963737488
11870 0.75711452960968
11880 0.360251188278198
11890 0.686256766319275
11900 0.469145178794861
11910 0.681098580360413
11920 0.764192461967468
11930 0.734891533851624
11940 0.678466439247131
11950 0.640740275382996
11960 0.517970204353333
11970 0.649975419044495
11980 0.392287254333496
11990 0.569114327430725
12000 0.714062333106995
12010 0.585299611091614
12020 0.547972083091736
12030 0.526268601417542
12040 0.662831902503967
12050 0.507498621940613
12060 0.795152068138123
12070 0.606941819190979
12080 0.775592923164368
12090 0.638147234916687
12100 0.679794430732727
12110 0.802935481071472
12120 0.533973813056946
12130 0.693572640419006
12140 0.632374405860901
12150 0.861765027046204
12160 0.521283745765686
12170 0.607610583305359
12180 0.622266888618469
12190 0.552762627601624
12200 0.778859257698059
12210 0.839926600456238
12220 0.655053734779358
12230 0.522079586982727
12240 0.615776658058167
12250 0.454232096672058
12260 0.627100348472595
12270 0.739192843437195
12280 0.685964226722717
12290 0.821752190589905
12300 0.629065871238708
12310 0.738158822059631
12320 0.600903153419495
12330 0.83492910861969
12340 0.594186663627625
12350 0.610911011695862
12360 0.852331042289734
12370 0.700881123542786
12380 0.677715659141541
12390 0.690005660057068
12400 0.768067955970764
12410 0.748015761375427
12420 0.661962389945984
12430 0.619575381278992
12440 0.818973898887634
12450 0.722787022590637
12460 0.512107014656067
12470 0.698587536811829
12480 0.583642601966858
12490 0.52213180065155
12500 0.892490744590759
12510 0.534558176994324
12520 0.821995377540588
12530 0.612469077110291
12540 0.786088109016418
12550 0.665604710578918
12560 0.707290053367615
12570 0.561673045158386
12580 0.674465298652649
12590 0.754785656929016
12600 0.704457879066467
12610 0.748123288154602
12620 0.802241444587708
12630 0.472764849662781
12640 0.614480137825012
12650 0.807034373283386
12660 0.649414420127869
12670 0.851893544197083
12680 0.654248356819153
12690 0.562356352806091
12700 0.670044302940369
12710 0.939822554588318
12720 0.53045117855072
12730 0.745992064476013
12740 0.850966811180115
12750 0.578383326530457
12760 0.695287823677063
12770 0.480112671852112
12780 0.367982864379883
12790 0.837560772895813
12800 0.610374569892883
12810 0.761472821235657
12820 0.668211579322815
12830 0.516814112663269
12840 0.630875945091248
12850 0.856226086616516
12860 0.466562986373901
12870 0.885011315345764
12880 0.747210621833801
12890 0.720883250236511
12900 0.724248051643372
12910 0.767932772636414
12920 0.431090235710144
12930 0.630830645561218
12940 0.696615815162659
12950 0.797391295433044
12960 0.562371373176575
12970 0.565098404884338
12980 0.744908690452576
12990 0.763002276420593
13000 0.991653561592102
13010 0.759869694709778
13020 0.816463828086853
13030 0.640560507774353
13040 0.700393319129944
13050 0.77699601650238
13060 0.798486113548279
13070 0.490039944648743
13080 0.54770290851593
13090 0.872720122337341
13100 0.524002909660339
13110 0.531974673271179
13120 0.706771969795227
13130 0.523887753486633
13140 0.638578772544861
13150 0.760913014411926
13160 0.69413697719574
13170 0.578772902488708
13180 0.759914040565491
13190 0.713969826698303
13200 0.61525571346283
13210 0.686080098152161
13220 0.790330767631531
13230 0.50640070438385
13240 0.650223851203918
13250 0.704320788383484
13260 0.731148362159729
13270 0.809253811836243
13280 0.646504282951355
13290 0.593690514564514
13300 0.354285836219788
13310 0.580493807792664
13320 0.502750992774963
13330 0.642107605934143
13340 0.523530602455139
13350 0.673507571220398
13360 0.548664212226868
13370 0.712296605110168
13380 0.442350745201111
13390 0.834860444068909
13400 0.8436039686203
13410 0.624736428260803
13420 0.586666226387024
13430 0.702658772468567
13440 0.740646004676819
13450 0.71461021900177
13460 0.743763089179993
13470 0.790090203285217
13480 0.573813557624817
13490 0.730798840522766
13500 0.722635626792908
13510 0.575862526893616
13520 0.660128951072693
13530 0.792377591133118
13540 0.668651461601257
13550 0.705276131629944
13560 0.641045212745667
13570 0.641365885734558
13580 0.678340077400208
13590 0.607725739479065
13600 0.773661017417908
13610 0.600123286247253
13620 0.543165802955627
13630 0.611013770103455
13640 0.57421600818634
13650 0.545024991035461
13660 0.802274823188782
13670 0.791873812675476
13680 0.789654612541199
13690 0.76963746547699
13700 0.813800692558289
13710 0.822383284568787
13720 0.626280903816223
13730 0.731181025505066
13740 0.691099762916565
13750 0.705461382865906
13760 0.832148671150208
13770 0.840684294700623
13780 0.776013970375061
13790 0.695742726325989
13800 0.671026110649109
13810 0.750028252601624
13820 0.52061402797699
13830 0.622273087501526
13840 0.848731160163879
13850 0.837548136711121
13860 0.765293955802917
13870 0.458961009979248
13880 0.775632739067078
13890 0.564737677574158
13900 0.752554774284363
13910 0.835831046104431
13920 0.651121258735657
13930 0.492626070976257
13940 0.811309218406677
13950 0.778771996498108
13960 0.483669877052307
13970 0.696868300437927
13980 0.698055386543274
13990 0.499929547309875
14000 0.800084233283997
14010 0.543877720832825
14020 0.482524275779724
14030 0.745597004890442
14040 0.6927729845047
14050 0.864871621131897
14060 0.627991795539856
14070 0.534833550453186
14080 0.80562150478363
14090 0.755106568336487
14100 0.731530070304871
14110 0.596532702445984
14120 0.496685385704041
14130 0.740819096565247
14140 0.797900319099426
14150 0.869548678398132
14160 0.701582074165344
14170 0.545496582984924
14180 0.675351023674011
14190 0.642106413841248
14200 0.670548558235168
14210 0.747915863990784
14220 0.797563195228577
14230 0.480370402336121
14240 0.607751250267029
14250 0.749295592308044
14260 0.695777535438538
14270 0.869414210319519
14280 0.833467841148376
14290 0.672091126441956
14300 0.570313096046448
14310 0.685005784034729
14320 0.670501828193665
14330 0.6089106798172
14340 0.681156754493713
14350 0.61204206943512
14360 0.527382969856262
14370 0.523337960243225
14380 0.867382168769836
14390 0.680108904838562
14400 0.751144289970398
14410 0.817259192466736
14420 0.852454543113708
14430 0.501742720603943
14440 0.71983277797699
14450 0.66212522983551
14460 0.679645180702209
14470 0.770589470863342
14480 0.650372385978699
14490 0.836522936820984
14500 0.711018443107605
14510 0.858819365501404
14520 0.71748960018158
14530 0.706753134727478
14540 0.659709572792053
14550 0.773805022239685
14560 0.644316554069519
14570 0.969307541847229
14580 0.823318362236023
14590 0.402504324913025
14600 0.708074450492859
14610 0.62049400806427
14620 0.456403493881226
14630 0.744162917137146
14640 0.934091210365295
14650 0.702700734138489
14660 0.640320897102356
14670 0.745706915855408
14680 0.704674124717712
14690 0.751133561134338
14700 0.74140202999115
14710 0.633285641670227
14720 0.633089661598206
14730 0.874269127845764
14740 0.592680811882019
14750 0.780914187431335
14760 0.662893652915955
14770 0.545456528663635
14780 0.870678782463074
14790 0.674610495567322
14800 0.593075156211853
14810 0.661822438240051
14820 0.634565711021423
14830 0.563615441322327
14840 0.697999119758606
14850 0.717089056968689
14860 0.651264309883118
14870 0.740057349205017
14880 0.373761177062988
14890 0.774241328239441
14900 0.62766444683075
14910 0.698773741722107
14920 0.557372689247131
14930 0.729238152503967
14940 0.743894934654236
14950 0.633054375648499
14960 0.642922282218933
14970 0.67416250705719
14980 0.708104252815247
14990 0.571693301200867
15000 0.436110138893127
15010 0.791183829307556
15020 0.594787001609802
15030 0.833333134651184
15040 0.556276202201843
15050 0.491814255714417
15060 0.622120976448059
15070 0.621674656867981
15080 0.761889576911926
15090 0.838099837303162
15100 0.85940682888031
15110 0.65914523601532
15120 0.693977236747742
15130 0.4801265001297
15140 0.486342310905457
15150 0.772083640098572
15160 0.734204411506653
15170 0.741156697273254
15180 0.73203980922699
15190 0.688178658485413
15200 0.650878310203552
15210 0.706471562385559
15220 0.6834477186203
15230 0.538500428199768
15240 0.628999352455139
15250 0.57885730266571
15260 0.804603219032288
15270 0.737959980964661
15280 0.484815955162048
15290 0.646835684776306
15300 0.90878164768219
15310 0.761498808860779
15320 0.724706292152405
15330 0.841014504432678
15340 0.7023845911026
15350 0.685092568397522
15360 0.748534083366394
15370 0.5917729139328
15380 0.678869843482971
15390 0.515560984611511
15400 0.648336052894592
15410 0.844332814216614
15420 0.561378359794617
15430 0.607174754142761
15440 0.69308865070343
15450 0.808445811271667
15460 0.75034487247467
15470 0.651533961296082
15480 0.70155942440033
15490 0.777859807014465
15500 0.681519865989685
15510 0.723227143287659
15520 0.71451723575592
15530 0.716352820396423
15540 0.818983912467957
15550 0.855599284172058
15560 0.615886092185974
15570 0.884583592414856
15580 0.857685685157776
15590 0.72267472743988
15600 0.658465504646301
15610 0.624214291572571
15620 0.608439087867737
15630 0.326851367950439
15640 0.689151883125305
15650 0.703294396400452
15660 0.777813315391541
15670 0.721078038215637
15680 0.753269076347351
15690 0.706772446632385
15700 0.851124405860901
15710 0.73808753490448
15720 0.639752984046936
15730 0.837509036064148
15740 0.78206479549408
15750 0.67999541759491
15760 0.70552122592926
15770 0.728234171867371
15780 0.776300072669983
15790 0.708296895027161
15800 0.83036744594574
15810 0.751666903495789
15820 0.693556904792786
15830 0.776134848594666
15840 0.63245689868927
15850 0.78437077999115
15860 0.49233067035675
15870 0.620329022407532
15880 0.588313460350037
15890 0.763563990592957
15900 0.540776133537292
15910 0.700905442237854
15920 0.667472004890442
15930 0.784794926643372
15940 0.788094401359558
15950 0.586911082267761
15960 0.758353590965271
15970 0.753260970115662
15980 0.78523576259613
15990 0.650803208351135
16000 0.827092528343201
16010 0.819650292396545
16020 0.729678273200989
16030 0.660568356513977
16040 0.738127827644348
16050 0.80624783039093
16060 0.835227608680725
16070 0.739826798439026
16080 0.736149668693542
16090 0.677635550498962
16100 0.662256598472595
16110 0.611171126365662
16120 0.825955986976624
16130 0.864959120750427
16140 0.703883051872253
16150 0.718112111091614
16160 0.658045649528503
16170 0.632454752922058
16180 0.734455943107605
16190 0.759079575538635
16200 0.831458449363708
16210 0.99999988079071
16220 0.635794281959534
16230 0.765207171440125
16240 0.524534583091736
16250 0.791972756385803
16260 0.667775511741638
16270 0.499560475349426
16280 0.705884337425232
16290 0.758754134178162
16300 0.718898892402649
16310 0.878547310829163
16320 0.706722617149353
16330 0.727778315544128
16340 0.572539925575256
16350 0.679603934288025
16360 0.510793089866638
16370 0.726903796195984
16380 0.623239398002625
16390 0.644637227058411
16400 0.750129342079163
16410 0.839353442192078
16420 0.760079503059387
16430 0.535385489463806
16440 0.703104138374329
16450 0.719198346138
16460 0.633916974067688
16470 0.533451676368713
16480 0.671789050102234
16490 0.725430607795715
16500 0.686931490898132
16510 0.52804172039032
16520 0.651452660560608
16530 0.781949400901794
16540 0.739218592643738
16550 0.598313927650452
16560 0.834959864616394
16570 0.919816136360168
16580 0.742864489555359
16590 0.674856781959534
16600 0.677419066429138
16610 0.596433281898499
16620 0.733413577079773
16630 0.818304181098938
16640 0.501083970069885
16650 0.600324273109436
16660 0.747580647468567
16670 0.793403029441833
16680 0.75603711605072
16690 0.699223160743713
16700 0.414519667625427
16710 0.553919196128845
16720 0.554136157035828
16730 0.790647387504578
16740 0.802577614784241
16750 0.794946789741516
16760 0.762226223945618
16770 0.676090598106384
16780 0.715594410896301
16790 0.461401343345642
16800 0.705151677131653
16810 0.741123557090759
16820 0.610783457756042
16830 0.679396271705627
16840 0.713037133216858
16850 0.51336133480072
16860 0.597971796989441
16870 0.629903197288513
16880 0.968550562858582
16890 0.67519748210907
16900 0.660676598548889
16910 0.656258940696716
16920 0.78457510471344
16930 0.712374091148376
16940 0.64726984500885
16950 0.686555504798889
16960 0.772974610328674
16970 0.775302529335022
16980 0.729780793190002
16990 0.416074991226196
17000 0.667588591575623
17010 0.596325993537903
17020 0.755597472190857
17030 0.579645752906799
17040 0.678955435752869
17050 0.965023159980774
17060 0.821179032325745
17070 0.738548636436462
17080 0.67901623249054
17090 0.840856194496155
17100 0.765977025032043
17110 0.614004015922546
17120 0.593906044960022
17130 0.812206864356995
17140 0.662566065788269
17150 0.708383917808533
17160 0.613786101341248
17170 0.784931540489197
17180 0.862681269645691
17190 0.687167048454285
17200 0.897732377052307
17210 0.886166930198669
17220 0.751613020896912
17230 0.675225853919983
17240 0.837997555732727
17250 0.804790139198303
17260 0.670255064964294
17270 0.840348601341248
17280 0.677716851234436
17290 0.696148753166199
17300 0.39484703540802
17310 0.651217103004456
17320 0.497148394584656
17330 0.831833243370056
17340 0.68616783618927
17350 0.634336829185486
17360 0.566918253898621
17370 0.692445635795593
17380 0.704936385154724
17390 0.749545931816101
17400 0.787514328956604
17410 0.670506119728088
17420 0.713799595832825
17430 0.615877509117126
17440 0.728369116783142
17450 0.7742840051651
17460 0.613858580589294
17410 0
17420 0.0129344090819359
17430 0.0235881805419922
17440 0.0128581672906876
17450 0.00210791826248169
17460 0.00617358088493347
17470 0.00717759132385254
17480 0.0306480526924133
17490 0.0238532200455666
17500 0.0125419721007347
17510 0.0130737870931625
17520 0.0216471031308174
17530 0.0157302394509315
17540 0.0256502255797386
17550 0.021621860563755
17560 0.0210027545690536
17570 0.0204750299453735
17580 0.0223993882536888
17590 0.020088791847229
17600 0.00802886486053467
17610 0.0273228287696838
17620 0.0224358737468719
17630 0.0270863175392151
17640 0.0217610821127892
17650 0.022494450211525
17660 0.0391093268990517
17670 0.0217005088925362
17680 0.0201723054051399
17690 0.0240687429904938
17620 0.0272946581244469
17630 0.019159734249115
17640 0.0273460075259209
17650 0.041090190410614
17660 0.0204809606075287
17670 0.0310372784733772
17680 0.0343602895736694
17690 0.00703355669975281
17700 0.025238960981369
17710 0.0309613347053528
17720 0.0220382213592529
17730 0.0182199478149414
17740 0.0336432754993439
17750 0.0358696952462196
17760 0.02717424929142
17770 0.0337567627429962
17780 0.0255345180630684
17790 0.0276594907045364
17800 0.0287345945835114
17810 0.0300620347261429
17820 0.0240821316838264
17830 0.0374786034226418
17840 0.0239204615354538
17850 0.0210860520601273
17860 0.0263795554637909
17870 0.0400285795331001
17880 0.0384539365768433
17890 0.041838102042675
17900 0.0374797731637955
17910 0.0298922881484032
17920 0.0482538715004921
17930 0.0318965241312981
17940 0.0318683981895447
17950 0.0361566320061684
17960 0.0441427305340767
17970 0.0448548719286919
17980 0.0344236493110657
17990 0.0282659307122231
17930 0.0394039675593376
17940 0.0264729484915733
17950 0.0251041129231453
17960 0.0352974385023117
17970 0.027700237929821
17980 0.0490369722247124
17990 0.0330963134765625
18000 0.0272923037409782
18010 0.0331811457872391
18020 0.0355032756924629
18030 0.0421492457389832
18040 0.0480067133903503
18050 0.0687063708901405
18060 0.0943170711398125
18070 0.0920770466327667
18080 0.0903710871934891
18090 0.0454227924346924
18100 0.0935370028018951
18110 0.111085779964924
18120 0.116205550730228
18130 0.165969416499138
18140 0.0655666142702103
18150 0.145319059491158
18160 0.0894666612148285
18170 0.0388337150216103
18180 0.0289758741855621
18190 0.113582238554955
18200 0.144392624497414
18210 0.10653792321682
18220 0.0631096065044403
18230 0.086157999932766
18240 0.105718493461609
18250 0.0700891390442848
18260 0.061345711350441
18270 0.18589024245739
18280 0.0881355702877045
18290 0.116874806582928
18300 0.132107526063919
18310 0.126951605081558
18320 0.130018681287766
18330 0.143592640757561
18340 0.15495677292347
18350 0.0810846388339996
18340 0.120520800352097
18350 0.0779205486178398
18360 0.0732680410146713
18370 0.0700587034225464
18380 0.117177419364452
18390 0.0799876153469086
18400 0.144599050283432
18410 0.135673135519028
18420 0.127126306295395
18430 0.092248909175396
18440 0.132226049900055
18450 0.0658065229654312
18460 0.20050784945488
18470 0.175786256790161
18480 0.210501343011856
18490 0.272707283496857
18500 0.142289057374001
18510 0.167066305875778
18520 0.151460036635399
18530 0.178141221404076
18540 0.18524906039238
18550 0.0917524993419647
18560 0.177618101239204
18570 0.221718743443489
18580 0.189448565244675
18590 0.135590508580208
18600 0.236144155263901
18610 0.288977593183517
18620 0.247070997953415
18630 0.247819095849991
18640 0.216245979070663
18650 0.322349607944489
18660 0.228744223713875
18670 0.0946589410305023
18680 0.199806079268456
18690 0.220894277095795
18700 0.208665445446968
18710 0.270752489566803
18720 0.219996333122253
18730 0.176650986075401
18740 0.174330100417137
18750 0.181061491370201
18760 0.110779285430908
18770 0.202448934316635
18780 0.163940533995628
18790 0.168988466262817
18800 0.202070444822311
18810 0.201589331030846
18820 0.242147982120514
18830 0.13730101287365
18840 0.254879534244537
18850 0.174261555075645
18860 0.151735946536064
18870 0.16008386015892
18880 0.172614812850952
18890 0.208801254630089
18900 0.189565360546112
18910 0.204487025737762
18920 0.203282684087753
18930 0.142175868153572
18940 0.197607934474945
18950 0.203058034181595
18960 0.135976016521454
18970 0.0898175165057182
18980 0.0866752713918686
18990 0.198891550302505
19000 0.251486480236053
19010 0.244960188865662
19020 0.081191286444664
19030 0.219606921076775
19040 0.173857629299164
19050 0.168472036719322
19060 0.219003289937973
19070 0.246516272425652
19080 0.195086777210236
19090 0.194787219166756
19100 0.175489217042923
19100 0.15294623374939
19110 0.0527518019080162
19120 0.144978135824203
19130 0.234815135598183
19140 0.162484630942345
19150 0.153581336140633
19160 0.148802205920219
19170 0.115297831594944
19180 0.155825510621071
19190 0.179660320281982
19200 0.179737448692322
19210 0.0806642025709152
19220 0.178903609514236
19230 0.18913958966732
19240 0.205341160297394
19250 0.23271644115448
19260 0.178630754351616
19270 0.165998920798302
19280 0.145989254117012
19290 0.186809942126274
19300 0.16007836163044
19310 0.181406751275063
19320 0.113600477576256
19330 0.165934130549431
19340 0.0781254395842552
19350 0.132003381848335
19360 0.30840191245079
19370 0.174121454358101
19380 0.181998908519745
19390 0.124230623245239
19400 0.207612529397011
19410 0.171855747699738
19420 0.0853831917047501
19430 0.169884234666824
19440 0.133632436394691
19450 0.147980779409409
19460 0.231869518756866
19470 0.218851059675217
19480 0.136455878615379
19490 0.202361255884171
19500 0.19167123734951
19510 0.25462993979454
19520 0.224277704954147
19530 0.109163075685501
19540 0.159608736634254
19550 0.157990738749504
19560 0.0891814380884171
19570 0.0849955976009369
19580 0.172278538346291
19590 0.215463161468506
19600 0.13525827229023
19610 0.243700191378593
19620 0.222013428807259
19630 0.187022924423218
19640 0.176264882087708
19650 0.201628178358078
19660 0.10909266769886
19670 0.160614684224129
19680 0.239583998918533
19690 0.217846736311913
19700 0.127758994698524
19710 0.110892504453659
19720 0.0868664681911469
19730 0.143764317035675
19740 0.210498198866844
19750 0.164657771587372
19760 0.14048258960247
19770 0.192350298166275
19780 0.131512299180031
19790 0.132878631353378
19800 0.275683641433716
19810 0.175393521785736
19820 0.224557429552078
19830 0.242536440491676
19840 0.234308585524559
19850 0.242600798606873
19860 0.23396760225296
19870 0.14163912832737
19880 0.148689076304436
19890 0.327957093715668
19900 0.260829418897629
19910 0.132920265197754
19920 0.201920479536057
19930 0.194956913590431
19940 0.201545387506485
19940 0.132211297750473
19950 0.28598564863205
19960 0.266415297985077
19970 0.235092535614967
19980 0.185326889157295
19990 0.400358915328979
20000 0.390008240938187
20010 0.382996082305908
20020 0.234976917505264
20030 0.336729019880295
20040 0.200214833021164
20050 0.274961560964584
20060 0.419642448425293
20070 0.19786411523819
20080 0.303419262170792
20090 0.189400926232338
20100 0.289110004901886
20110 0.190061926841736
20120 0.253396511077881
20130 0.34814065694809
20140 0.276435911655426
20150 0.312112033367157
20160 0.324624061584473
20170 0.240851953625679
20180 0.367697358131409
20190 0.198657393455505
20200 0.296414196491241
20210 0.227267891168594
20220 0.216803774237633
20230 0.227314621210098
20240 0.276104629039764
20250 0.259092271327972
20260 0.357274174690247
20270 0.201618224382401
20280 0.257106184959412
20290 0.19807243347168
20300 0.403905719518661
20310 0.327749311923981
20320 0.288352191448212
20330 0.310932278633118
20340 0.285164177417755
20350 0.237666428089142
20350 0.22088198363781
20360 0.347598433494568
20370 0.29454380273819
20380 0.410644024610519
20390 0.207137733697891
20400 0.221867620944977
20410 0.325571000576019
20420 0.261229038238525
20430 0.298363387584686
20440 0.335721671581268
20450 0.22078549861908
20460 0.360132694244385
20470 0.326570272445679
20480 0.317480057477951
20490 0.292241871356964
20500 0.220641225576401
20510 0.414918452501297
20520 0.387296080589294
20530 0.373062640428543
20540 0.306420892477036
20550 0.349535942077637
20560 0.280016958713531
20570 0.239047914743423
20580 0.437830477952957
20590 0.224917083978653
20600 0.0470430627465248
20610 0.312748551368713
20620 0.200264230370522
20630 0.306942194700241
20640 0.288192272186279
20650 0.202566429972649
20660 0.350727915763855
20670 0.291989266872406
20680 0.34399938583374
20690 0.237569004297256
20700 0.165103182196617
20710 0.40253359079361
20720 0.217787086963654
20730 0.231405258178711
20740 0.365619391202927
20750 0.302035272121429
20760 0.279830068349838
20770 0.235572412610054
20780 0.248732179403305
20780 0.303978145122528
20790 0.262035012245178
20790 0.264133214950562
20800 0.412005215883255
20810 0.216048657894135
20820 0.196944937109947
20830 0.192992627620697
20840 0.212948426604271
20850 0.257902085781097
20860 0.293578118085861
20870 0.322470188140869
20880 0.207972437143326
20890 0.282155513763428
20900 0.0927894189953804
20910 0.266570389270782
20920 0.380593121051788
20930 0.298740029335022
20940 0.279375016689301
20950 0.337891280651093
20960 0.348364025354385
20970 0.352799445390701
20980 0.272396057844162
20990 0.233726680278778
21000 0.329074263572693
21010 0.368183374404907
21020 0.244163781404495
21030 0.213357836008072
21040 0.303956866264343
21050 0.34803831577301
21060 0.245620280504227
21070 0.284458667039871
21080 0.195139288902283
21090 0.281008899211884
21100 0.199209526181221
21110 0.357996761798859
21120 0.202714949846268
21130 0.372923821210861
21140 0.20066249370575
21150 0.198300674557686
21160 0.169064953923225
21170 0.284255385398865
21180 0.170203506946564
21190 0.202613651752472
21200 0.296186447143555
21210 0.293240547180176
21220 0.206483572721481
21230 0.404011160135269
21240 0.317116856575012
21250 0.162732899188995
21260 0.286743521690369
21270 0.236142545938492
21280 0.321353614330292
21290 0.163951218128204
21300 0.349106729030609
21310 0.241710931062698
21320 0.205399438738823
21330 0.254952520132065
21340 0.245992332696915
21350 0.314927160739899
21360 0.240732133388519
21370 0.217501133680344
21380 0.30763441324234
21390 0.19862163066864
21400 0.239705637097359
21410 0.189805001020432
21420 0.314317047595978
21430 0.358026683330536
21440 0.235150843858719
21450 0.323473691940308
21460 0.16665007174015
21470 0.184327006340027
21480 0.294167548418045
21490 0.218937873840332
21500 0.17710554599762
21510 0.292204886674881
21520 0.186341524124146
21530 0.150403618812561
21540 0.352039992809296
21550 0.284926533699036
21550 0.389061093330383
21560 0.329925388097763
21570 0.308460056781769
21580 0.287180691957474
21590 0.305539488792419
21600 0.206638529896736
21610 0.326818227767944
21620 0.313416421413422
21630 0.204572647809982
21640 0.324196815490723
21650 0.177248135209084
21660 0.164580076932907
21670 0.244537323713303
21680 0.430120497941971
21690 0.287595510482788
21700 0.300231963396072
21710 0.337430417537689
21720 0.236200779676437
21730 0.365069627761841
21740 0.301567226648331
21750 0.348227024078369
21760 0.413178026676178
21770 0.382913827896118
21780 0.332237809896469
21790 0.50962769985199
21800 0.252890855073929
21810 0.236493051052094
21820 0.331712603569031
21830 0.235986679792404
21840 0.326328217983246
21850 0.41869255900383
21860 0.242414906620979
21870 0.353848457336426
21880 0.480161219835281
21890 0.27735698223114
21900 0.281706869602203
21910 0.359054267406464
21920 0.293408393859863
21930 0.367802321910858
21940 0.17203189432621
21950 0.34536612033844
21960 0.247586071491241
21970 0.399175465106964
21980 0.435970306396484
21980 0.252176195383072
21990 0.33817857503891
22000 0.204864293336868
22010 0.423845529556274
22020 0.326613485813141
22030 0.479392170906067
22040 0.383961826562881
22050 0.236045241355896
22060 0.368511736392975
22070 0.25014317035675
22080 0.431243062019348
22090 0.284397929906845
22100 0.355173289775848
22110 0.266088962554932
22120 0.310765087604523
22130 0.229342997074127
22140 0.40720409154892
22150 0.360085129737854
22160 0.445011764764786
22170 0.406306058168411
22180 0.252100348472595
22190 0.294632911682129
22200 0.383244872093201
22210 0.286123514175415
22220 0.455020934343338
22230 0.363253176212311
22240 0.250915259122849
22250 0.44094118475914
22260 0.368811070919037
22270 0.479909837245941
22280 0.388165891170502
22290 0.265483349561691
22300 0.442995667457581
22310 0.365205675363541
22320 0.290890425443649
22330 0.355415284633636
22340 0.462553173303604
22350 0.403802454471588
22360 0.577836811542511
22370 0.279320448637009
22370 0.277784079313278
22380 0.40822559595108
22390 0.444807559251785
22400 0.371954023838043
22410 0.443804562091827
22420 0.378188699483871
22430 0.334826409816742
22440 0.490319013595581
22450 0.258942127227783
22460 0.30842787027359
22470 0.385707139968872
22480 0.278089970350266
22490 0.368997097015381
22500 0.425911158323288
22510 0.333012938499451
22520 0.39071723818779
22530 0.413152188062668
22540 0.385118663311005
22550 0.291017532348633
22560 0.451863765716553
22570 0.373663306236267
22580 0.45069345831871
22590 0.321201741695404
22600 0.468071401119232
22610 0.460169315338135
22620 0.48603618144989
22630 0.231723695993423
22640 0.460322946310043
22650 0.255703538656235
22660 0.356850326061249
22670 0.276638209819794
22680 0.421797096729279
22690 0.268440753221512
22700 0.457984834909439
22710 0.615406274795532
22720 0.525722503662109
22730 0.491659015417099
22740 0.373685359954834
22750 0.323335647583008
22760 0.48609983921051
22770 0.324021577835083
22780 0.417071402072906
22790 0.531352400779724
22800 0.449525624513626
22810 0.373812973499298
22820 0.471481055021286
22830 0.516391515731812
22840 0.337600320577621
22850 0.434785187244415
22860 0.324263334274292
22870 0.319507956504822
22880 0.578097939491272
22890 0.415181845426559
22900 0.472030162811279
22910 0.462179929018021
22920 0.495535016059875
22930 0.366191327571869
22940 0.577298521995544
22950 0.46805602312088
22960 0.208249002695084
22970 0.384308010339737
22980 0.451236844062805
22990 0.483222633600235
23000 0.494713425636292
23010 0.479020625352859
23020 0.50222373008728
23030 0.610666573047638
23040 0.377611935138702
23050 0.390787482261658
23060 0.433733701705933
23070 0.364511370658875
23080 0.505719125270844
23090 0.549022674560547
23100 0.432599931955338
23110 0.41681981086731
23120 0.51942765712738
23130 0.442457318305969
23140 0.441460788249969
23150 0.503185272216797
23160 0.286170959472656
23170 0.437751591205597
23180 0.393046438694
23190 0.319568932056427
23200 0.609540820121765
23210 0.555670380592346
23220 0.351609826087952
23230 0.425931066274643
23240 0.495510786771774
23250 0.451738953590393
23250 0.489852517843246
23260 0.523014843463898
23270 0.401927381753922
23280 0.594583690166473
23290 0.421710342168808
23300 0.608064293861389
23310 0.489450126886368
23320 0.450396329164505
23330 0.380415380001068
23340 0.313093155622482
23350 0.648961424827576
23360 0.454051941633224
23370 0.544579744338989
23380 0.463278889656067
23390 0.520633816719055
23400 0.44749054312706
23410 0.461287409067154
23420 0.436726123094559
23430 0.570603013038635
23440 0.594995439052582
23450 0.475114107131958
23460 0.36840033531189
23470 0.452504247426987
23480 0.470150321722031
23490 0.423629879951477
23500 0.490651994943619
23510 0.66410505771637
23520 0.490483313798904
23530 0.627186179161072
23540 0.462814003229141
23550 0.494289994239807
23560 0.618862152099609
23570 0.492295295000076
23580 0.485232979059219
23590 0.556056141853333
23600 0.283454418182373
23610 0.489775389432907
23620 0.392965316772461
23630 0.502832531929016
23640 0.447073936462402
23650 0.468174278736115
23660 0.621195554733276
23670 0.753308176994324
23680 0.385518342256546
23690 0.445365488529205
23700 0.496381551027298
23710 0.27746170759201
23720 0.589569926261902
23730 0.591762959957123
23740 0.55536675453186
23750 0.371349811553955
23760 0.481484264135361
23770 0.430650264024734
23780 0.395118206739426
23790 0.422849208116531
23800 0.413066327571869
23810 0.492617726325989
23820 0.470071315765381
23830 0.397636830806732
23840 0.510535359382629
23850 0.469974368810654
23860 0.536511957645416
23870 0.43769559264183
23880 0.412658929824829
23890 0.449392855167389
23900 0.369717717170715
23910 0.368798166513443
23920 0.398080170154572
23930 0.554043412208557
23940 0.403565376996994
23950 0.670048356056213
23960 0.44212418794632
23970 0.628738284111023
23980 0.727286338806152
23990 0.535853862762451
24000 0.412729531526566
24010 0.53705370426178
24010 0.363851964473724
24020 0.485248565673828
24030 0.488671034574509
24040 0.577072381973267
24050 0.534293711185455
24060 0.596678972244263
24070 0.758175611495972
24080 0.552605330944061
24090 0.586030662059784
24100 0.390903562307358
24110 0.485523730516434
24120 0.321587383747101
24130 0.416130542755127
24140 0.472008287906647
24150 0.494022309780121
24160 0.676659226417542
24170 0.498911291360855
24180 0.394680827856064
24190 0.527559816837311
24200 0.636749267578125
24210 0.601295113563538
24220 0.738084197044373
24230 0.382284760475159
24240 0.607417345046997
24250 0.48027691245079
24260 0.35661381483078
24270 0.413713246583939
24280 0.562316536903381
24290 0.652471661567688
24300 0.470623731613159
24310 0.515825271606445
24320 0.629015922546387
24330 0.570400416851044
24340 0.453162342309952
24350 0.540164291858673
24360 0.517286419868469
24370 0.514083206653595
24380 0.586306810379028
24390 0.596534848213196
24400 0.471994698047638
24410 0.513548195362091
24420 0.500360608100891
24420 0.515137195587158
24430 0.702848315238953
24440 0.480430245399475
24450 0.688278675079346
24460 0.579436898231506
24470 0.571724534034729
24480 0.466134279966354
24490 0.592522263526917
24500 0.598442316055298
24510 0.574133515357971
24520 0.641595482826233
24530 0.674025177955627
24540 0.646700978279114
24550 0.548557341098785
24560 0.429811209440231
24570 0.459524571895599
24580 0.569787263870239
24590 0.508113741874695
24600 0.538548350334167
24610 0.638859391212463
24620 0.519414007663727
24630 0.66747260093689
24640 0.399743735790253
24650 0.723659992218018
24660 0.485496461391449
24670 0.447270512580872
24680 0.557251811027527
24690 0.444699376821518
24700 0.499334156513214
24710 0.771032452583313
24720 0.452798932790756
24730 0.488365352153778
24740 0.723795056343079
24750 0.515847563743591
24760 0.528086066246033
24770 0.578540503978729
24780 0.528319597244263
24790 0.538440883159637
24800 0.538534700870514
24810 0.52824205160141
24820 0.630641996860504
24830 0.56335461139679
24840 0.399895370006561
24850 0.542485475540161
24860 0.596297919750214
24870 0.707043290138245
24880 0.557780861854553
24890 0.57997989654541
24900 0.616777777671814
24910 0.562725305557251
24920 0.599571526050568
24930 0.627672970294952
24940 0.694495797157288
24950 0.600377082824707
24960 0.503047347068787
24970 0.648915529251099
24970 0.621653735637665
24980 0.577501654624939
24990 0.577365338802338
25000 0.53110283613205
25010 0.540766358375549
25020 0.498890906572342
25030 0.520634174346924
25040 0.604780673980713
25050 0.420693695545197
25060 0.600620269775391
25070 0.516117453575134
25080 0.531125903129578
25090 0.537737131118774
25100 0.689116358757019
25110 0.772674202919006
25120 0.661354780197144
25130 0.535083591938019
25140 0.537819266319275
25150 0.669581770896912
25160 0.437244415283203
25170 0.371786534786224
25180 0.600152850151062
25190 0.375334918498993
25200 0.455681085586548
25210 0.550115942955017
25220 0.710592746734619
25230 0.630167663097382
25240 0.740079641342163
25250 0.416165709495544
25260 0.541171252727509
25270 0.657171845436096
25280 0.721873879432678
25290 0.747631549835205
25300 0.793965816497803
25310 0.831333041191101
25320 0.678962588310242
25330 0.689789175987244
25340 0.512427091598511
25350 0.5996915102005
25360 0.632429480552673
25360 0.477145344018936
25370 0.548369824886322
25380 0.758621454238892
25390 0.478369414806366
25400 0.463331282138824
25410 0.566015124320984
25420 0.583626270294189
25430 0.678763389587402
25440 0.458003103733063
25450 0.488303571939468
25460 0.81025505065918
25470 0.615040063858032
25480 0.612971782684326
25490 0.515947341918945
25500 0.519369125366211
25510 0.47503736615181
25520 0.642104983329773
25530 0.681505441665649
25540 0.703194379806519
25550 0.59369969367981
25560 0.641592860221863
25570 0.561816394329071
25580 0.673422574996948
25590 0.574057459831238
25600 0.629809856414795
25610 0.572797656059265
25620 0.561248660087585
25630 0.404236793518066
25640 0.575698792934418
25650 0.569543838500977
25660 0.5991530418396
25670 0.666274070739746
25680 0.534997224807739
25690 0.58136773109436
25700 0.44025993347168
25710 0.53462815284729
25720 0.545215964317322
25730 0.674192667007446
25740 0.703880071640015
25750 0.617817401885986
25760 0.694591760635376
25770 0.513143420219421
25780 0.728459715843201
25790 0.672702074050903
25790 0.704282999038696
25800 0.563431441783905
25810 0.692012906074524
25820 0.65653669834137
25830 0.49155405163765
25840 0.59751570224762
25850 0.646229028701782
25860 0.566606521606445
25870 0.683992266654968
25880 0.683372735977173
25890 0.394954234361649
25900 0.623942375183105
25910 0.620362758636475
25920 0.661827564239502
25930 0.71330189704895
25940 0.588281631469727
25950 0.600274622440338
25960 0.575446844100952
25970 0.727996349334717
25980 0.691068649291992
25990 0.478776663541794
26000 0.705589294433594
26010 0.722744941711426
26020 0.560614347457886
26030 0.704729914665222
26040 0.63515841960907
26050 0.640933156013489
26060 0.688403844833374
26070 0.397421449422836
26080 0.597339987754822
26090 0.630794048309326
26100 0.635388612747192
26110 0.764322400093079
26120 0.684495687484741
26130 0.453766733407974
26140 0.811800003051758
26150 0.664454340934753
26160 0.755937457084656
26170 0.706518292427063
26180 0.846247434616089
26190 0.637232184410095
26200 0.696924924850464
26210 0.677778482437134
26220 0.649174928665161
26220 0.717283487319946
26230 0.646289110183716
26240 0.515342473983765
26250 0.595617532730103
26260 0.623508810997009
26270 0.534507036209106
26280 0.589238286018372
26290 0.795197010040283
26300 0.663313150405884
26310 0.739168882369995
26320 0.635168075561523
26330 0.706776142120361
26340 1
26350 0.644251108169556
26360 0.679797053337097
26370 0.617241859436035
26380 0.689888000488281
26390 0.543026268482208
26400 0.819547653198242
26410 0.687987208366394
26420 0.539770722389221
26430 0.629273891448975
26440 0.554270923137665
26450 0.628166079521179
26460 0.755931735038757
26470 0.567197442054749
26480 0.709830760955811
26490 0.690341830253601
26500 0.765604376792908
26510 0.582982003688812
26510 0.779493451118469
26520 0.712087512016296
26530 0.59810996055603
26540 0.609878540039062
26550 0.638290166854858
26560 0.661893963813782
26570 0.62780749797821
26580 0.676300287246704
26590 0.583510458469391
26600 0.560872554779053
26610 0.678360104560852
26620 0.570799231529236
26630 0.663601160049438
26640 0.512610554695129
26650 0.611270606517792
26660 0.759992241859436
26670 0.674960613250732
26680 0.635520219802856
26690 0.630094587802887
26700 0.691985726356506
26710 0.69113302230835
26720 0.598184108734131
26730 0.743640661239624
26740 0.69985556602478
26750 0.613461315631866
26760 0.590624690055847
26770 0.617763876914978
26780 0.838691473007202
26790 0.65091609954834
26800 0.475897997617722
26810 0.702176213264465
26820 0.617476224899292
26830 0.652658104896545
26840 0.7801593542099
26850 0.628729343414307
26860 0.635396957397461
26870 0.63335120677948
26880 0.609212517738342
26880 0.671084761619568
26890 0.734010338783264
26900 0.666937112808228
26910 0.71058464050293
26920 0.558730959892273
26930 0.44831383228302
26940 0.629723489284515
26950 0.731900572776794
26960 0.594910740852356
26970 0.756738185882568
26980 0.631663620471954
26990 0.693507671356201
27000 0.764546036720276
27010 0.764599680900574
27020 0.676183462142944
27030 0.761179208755493
27030 0.718642711639404
27040 0.806856870651245
27050 0.474974364042282
27060 0.607004523277283
27070 0.558166742324829
27080 0.693421006202698
27090 0.641713857650757
27100 0.441095173358917
27110 0.456576138734818
27120 0.660140037536621
27130 0.756684064865112
27140 0.757262468338013
27150 0.560600876808167
27160 0.591488718986511
27170 0.334406316280365
27180 0.508723735809326
27190 0.562339544296265
27200 0.634260416030884
27210 0.448454141616821
27220 0.828151822090149
27230 0.441400319337845
27240 0.713596820831299
27250 0.618058323860168
27260 0.66598641872406
27270 0.565133571624756
27280 0.627890765666962
27290 0.491634666919708
27300 0.635618090629578
27310 0.470606446266174
27320 0.749067187309265
27330 0.505154371261597
27340 0.608594059944153
27350 0.555192828178406
27360 0.593525409698486
27370 0.575939178466797
27380 0.721096873283386
27390 0.611524939537048
27400 0.679226398468018
27410 0.704612970352173
27420 0.501646399497986
27430 0.433640033006668
27440 0.56602156162262
27450 0.577347636222839
27460 0.460694968700409
27460 0.565889596939087
27470 0.539879381656647
27480 0.700219511985779
27490 0.413340628147125
27500 0.656055092811584
27510 0.44022724032402
27520 0.676518082618713
27530 0.627877950668335
27540 0.51416027545929
27550 0.677665233612061
27560 0.559688329696655
27570 0.61357855796814
27580 0.664094805717468
27590 0.505510568618774
27600 0.540170907974243
27610 0.613236665725708
27620 0.562877416610718
27630 0.632318258285522
27640 0.633533358573914
27650 0.545606017112732
27660 0.476833790540695
27670 0.601435422897339
27680 0.49329349398613
27690 0.943979263305664
27700 0.801959276199341
27710 0.517308533191681
27720 0.648092985153198
27730 0.435598313808441
27740 0.60303783416748
27750 0.500852286815643
27760 0.367998629808426
27770 0.49869641661644
27780 0.539977192878723
27790 0.691994071006775
27800 0.744056105613708
27810 0.629002153873444
27820 0.638420462608337
27830 0.582733631134033
27840 0.589342534542084
27850 0.487579733133316
27860 0.616493940353394
27870 0.679333209991455
27880 0.336174130439758
27890 0.720943927764893
27900 0.501890897750854
27910 0.838532209396362
27920 0.631791114807129
27930 0.625065624713898
27940 0.602903246879578
27950 0.64619767665863
27960 0.665740370750427
27970 0.587120950222015
27980 0.506145119667053
27990 0.680567979812622
28000 0.660133838653564
28010 0.65395712852478
28020 0.682454705238342
28030 0.784244894981384
28040 0.737915396690369
28050 0.659117460250854
28060 0.588705539703369
28070 0.398653835058212
28080 0.565316915512085
28090 0.752625703811646
28100 0.503289341926575
28110 0.603039026260376
28120 0.562423348426819
28130 0.361116170883179
28140 0.560169577598572
28150 0.641651034355164
28160 0.573491334915161
28170 0.573705315589905
28180 0.549628138542175
28190 0.70227837562561
28200 0.490160584449768
28210 0.529276251792908
28220 0.599948287010193
28230 0.687036275863647
28240 0.526036620140076
28250 0.605467796325684
28260 0.604899764060974
28270 0.542552709579468
28280 0.629899501800537
28290 0.52056348323822
28300 0.658512830734253
28300 0.587763786315918
28310 0.606122255325317
28320 0.652413249015808
28330 0.650614023208618
28340 0.675210118293762
28350 0.710726857185364
28360 0.562963783740997
28370 0.790939450263977
28380 0.757713317871094
28390 0.499798446893692
28400 0.692434906959534
28410 0.633562207221985
28420 0.620828986167908
28430 0.723183035850525
28440 0.528982758522034
28450 0.563856482505798
28460 0.602239787578583
28470 0.6427241563797
28480 0.61427891254425
28490 0.764078497886658
28500 0.583677113056183
28510 0.600967288017273
28520 0.553954005241394
28530 0.610697507858276
28540 0.714802980422974
28550 0.680390596389771
28560 0.665451049804688
28570 0.433639138936996
28580 0.740543484687805
28590 0.516505599021912
28600 0.798859596252441
28610 0.544129133224487
28620 0.492427289485931
28630 0.763293504714966
28640 0.715850234031677
28650 0.579705834388733
28660 0.764504671096802
28670 0.682158946990967
28680 0.614933371543884
28690 0.669660091400146
28700 0.723294615745544
28710 0.742434501647949
28720 0.831598520278931
28730 0.521521925926208
28740 0.592027068138123
28750 0.661943316459656
28760 0.730431318283081
28770 0.669246435165405
28780 0.750289082527161
28790 0.626047611236572
28800 0.68788743019104
28810 0.715378165245056
28820 0.667856812477112
28830 0.673636198043823
28840 0.726754426956177
28850 0.740978479385376
28860 0.597313344478607
28870 0.485173970460892
28880 0.669642448425293
28890 0.818538665771484
28900 0.498624742031097
28910 0.552114009857178
28920 0.725817799568176
28930 0.722505331039429
28940 0.659682393074036
28950 0.803861618041992
28960 0.648162007331848
28970 0.644506812095642
28980 0.755826354026794
28990 0.639459609985352
29000 0.748542904853821
29010 0.64144241809845
29020 0.642094850540161
29030 0.826668858528137
29040 0.74333393573761
29050 0.676353096961975
29060 0.800889730453491
29070 0.545879244804382
29080 0.604198217391968
29090 0.694977641105652
29100 0.353659868240356
29110 0.668526530265808
29120 0.838115453720093
29130 0.71693480014801
29140 0.787889242172241
29150 0.785997271537781
29160 0.756707429885864
29170 0.730987548828125
29180 0.748446226119995
29190 0.820813775062561
29200 0.779283046722412
29210 0.682437181472778
29220 0.730158686637878
29230 0.877151250839233
29240 0.466061562299728
29250 0.69890570640564
29260 0.789215803146362
29270 0.431076794862747
29280 0.727859973907471
29290 0.699337959289551
29300 0.676162958145142
29310 0.590673744678497
29320 0.582619488239288
29330 0.516089737415314
29340 0.685632228851318
29350 0.694774985313416
29360 0.568995893001556
29370 0.677225232124329
29380 0.681488275527954
29390 0.69837212562561
29400 0.811089634895325
29410 0.741521835327148
29420 0.854570269584656
29430 0.789728760719299
29440 0.831599354743958
29450 0.875585913658142
29460 0.645320057868958
29470 0.690446496009827
29480 0.61629319190979
29490 0.603681087493896
29490 0.637006163597107
29500 0.890316963195801
29510 0.755966305732727
29520 0.829205751419067
29530 0.780780673027039
29540 0.737285852432251
29550 0.733139634132385
29560 0.779416561126709
29570 0.706663131713867
29580 0.727877259254456
29590 0.595578789710999
29600 0.681426882743835
29610 0.871888756752014
29620 0.741050362586975
29630 0.730604290962219
29640 0.792757272720337
29650 0.82382607460022
29660 0.737385511398315
29670 0.755491971969604
29680 0.767655968666077
29690 0.715138554573059
29700 0.653194308280945
29710 0.727763533592224
29720 0.76334822177887
29730 0.831638097763062
29740 0.972792148590088
29750 0.726607918739319
29760 0.778447508811951
29770 0.646012902259827
29780 0.690039038658142
29790 0.881827116012573
29800 0.791793942451477
29810 0.840309858322144
29820 0.818340182304382
29830 0.870071530342102
29840 0.340219855308533
29850 0.485189437866211
29840 0.322389364242554
29850 0.6993328332901
29860 0.639295697212219
29870 0.601884841918945
29880 0.443716287612915
29890 0.358587265014648
29900 0.746573090553284
29910 0.773992419242859
29920 0.235065937042236
29930 0.277298450469971
29940 0.691389322280884
29950 0.472119331359863
29960 0.658151030540466
29970 0.448802471160889
29980 0.514870285987854
29990 0.459357738494873
30000 0.268217086791992
30010 0.623655200004578
30020 0.455191254615784
30030 0.544933795928955
30040 0.461477994918823
30050 0.341825723648071
30060 0.641961336135864
30070 0.465797305107117
30070 0.449248909950256
30080 0.458128809928894
30090 0.402066707611084
30100 0.820748448371887
30110 0.360761642456055
30120 0.353594422340393
30130 0.493908762931824
30140 0.108675539493561
30150 0.416352391242981
30160 0.271284461021423
30170 0.178733229637146
30180 0.522414803504944
30190 0.618569493293762
30200 0.369844555854797
30210 0.512755632400513
30220 0.512797713279724
30230 0.561870694160461
30240 0.796483755111694
30250 0.347394824028015
30260 0.50949490070343
30270 0.570157408714294
30280 0.200436472892761
30290 0.833840727806091
30300 0.83569610118866
30310 0.477668285369873
30320 0.17146372795105
30330 0.258947968482971
30340 0.490798473358154
30350 0.672390103340149
30360 0.462640047073364
30370 0.80180561542511
30380 0.465880513191223
30390 0.469849705696106
30400 0.743454813957214
30410 0.681279540061951
30420 0.428402543067932
30430 0.416025519371033
30440 0.236879825592041
30450 0.100663006305695
30460 0.347295880317688
30470 0.677637219429016
30480 0.45011830329895
30490 0.299418210983276
30500 0.358274221420288
30510 0.556107759475708
30520 0.313824772834778
30530 0.367229700088501
30540 0.816412806510925
30550 0.668881893157959
30560 0.294356942176819
30570 0.575461268424988
30580 0.465270519256592
30590 0.380767345428467
30600 0.661144852638245
30610 0.548290133476257
30610 0.260773777961731
30620 0.245349049568176
30630 0.708744764328003
30640 0.586423873901367
30650 0.471041679382324
30660 0.205872774124146
30670 0.479218602180481
30680 0.430647611618042
30690 0.514362573623657
30700 0.295045375823975
30710 0.531622290611267
30720 0.224920392036438
30730 0.626354932785034
30740 0.356564283370972
30750 0.675121545791626
30760 0.390336155891418
30760 0.346018671989441
30770 0.465075969696045
30780 0.534468770027161
30790 0.232164144515991
30800 0.151347279548645
30810 0.356384754180908
30820 0.03545743227005
30830 0.421071767807007
30840 1
30850 0.632670521736145
30860 0.513710856437683
30870 0.426541090011597
30880 0.40088963508606
30890 0.560575008392334
30900 0.317270874977112
30910 0.400232791900635
30920 0.836854100227356
30930 0.285837411880493
30940 0.848631858825684
30950 0.325855612754822
30960 0.870388507843018
30970 0.237099051475525
30980 0.744296789169312
30990 0.363981604576111
31000 0.242455363273621
31010 0.825609445571899
31020 0.731297254562378
31030 0.351490020751953
31040 0.144809484481812
31050 0.439342379570007
31060 0.530287146568298
31070 0.275954842567444
31080 0.437249898910522
31090 0.59284234046936
31100 0.583574414253235
31110 0.132523238658905
31110 0.358353853225708
31120 0.754085421562195
31130 0.879302740097046
31140 0.337772965431213
31150 0.28816556930542
31160 0.287059664726257
31170 0.541018009185791
31180 0.185700297355652
31190 0.477131724357605
31200 0.501129508018494
31210 0.666596531867981
31220 0.423260927200317
31230 0.527294874191284
31240 0.321182250976562
31250 0.451135039329529
31260 0.56308901309967
31270 0.297582983970642
31280 0.295116901397705
31290 0.611146450042725
31300 0.418003916740417
31310 0.410010457038879
31320 0.473998785018921
31330 0.65718948841095
31340 0.347498655319214
31350 0.134312570095062
31360 0.452365279197693
31370 0.797628879547119
31380 0.150141477584839
31380 0.387937426567078
31390 0.538060545921326
31400 0.257823348045349
31410 0.311402559280396
31420 0.720252752304077
31430 0.123337090015411
31440 0.618099212646484
31450 0.335568070411682
31460 0.682687282562256
31470 0.162478625774384
31480 0.348605275154114
31490 0.424281477928162
31500 0.501961946487427
31510 0.501550674438477
31520 0.317995429039001
31530 0.345506429672241
31540 0.632310271263123
31550 0.528141140937805
31560 0.551637530326843
31570 0
31580 0.536952137947083
31590 0.583248853683472
};
\addplot [semithick, color1]
table {%
0 0.188160574142959
10 0.190358360360572
20 0.193115520590367
30 0.196632131194117
40 0.2008540847178
50 0.2055305415392
60 0.210237110441324
70 0.214552411014628
80 0.218325466892111
90 0.221569110327006
100 0.224350368655676
110 0.226629080591221
120 0.228202918651285
130 0.229043604111008
140 0.229369105714555
150 0.229369105714555
160 0.229043604111008
170 0.228202918651285
180 0.226629080591221
190 0.224350368655676
200 0.221569110327006
210 0.218325466892111
220 0.214552411014628
230 0.210237110441324
240 0.2055305415392
250 0.2008540847178
260 0.196632131194117
270 0.193115520590367
280 0.190358360360572
290 0.188160574142959
300 0.186238291719642
310 0.184403199044005
320 0.182642340061239
330 0.18103477041828
340 0.179645363798482
350 0.17863092781196
360 0.178103325579335
370 0.178067886434298
380 0.178508185880152
390 0.179311052707317
400 0.180486628572599
410 0.182234577248401
420 0.184531252884282
430 0.187079816348488
440 0.18955459090392
450 0.191558888375429
460 0.192818257542748
470 0.193273776528847
480 0.192892166467814
490 0.191944086260671
500 0.190574816999858
510 0.188647523931348
520 0.186431522452767
530 0.184247517164902
540 0.182125889601649
550 0.180120453806163
560 0.178323352458158
570 0.177050652958115
580 0.176585560627435
590 0.17696007140704
600 0.178159553569659
610 0.180093263445434
620 0.18252049236434
630 0.185253414296754
640 0.188259166035664
650 0.191540405439854
660 0.195097155016676
670 0.198850410796054
680 0.202793443856351
690 0.206986493679789
700 0.211426701489003
710 0.216240660968567
720 0.221405889942799
730 0.226646932481491
740 0.232094155782787
750 0.238064249778982
760 0.244715689405737
770 0.252018546436075
780 0.259675576577433
790 0.267443302466058
800 0.275137767890372
810 0.282587653695148
820 0.289677406035135
830 0.296215352014606
840 0.301913427321963
850 0.30648306213859
860 0.309720901144931
870 0.311765214179246
880 0.312762591784225
890 0.312711624255583
900 0.31172945902853
910 0.309946797643632
920 0.307681354010957
930 0.305185061535793
940 0.302721937492625
950 0.300829808763298
960 0.29991286778415
970 0.299971243315705
980 0.300863076591758
990 0.302536672033076
1000 0.304724933005955
1010 0.307296545594443
1020 0.310406940187456
1030 0.313806002473871
1040 0.31698599042658
1050 0.319704086136672
1060 0.322006560514417
1070 0.323968506004605
1080 0.325561442397775
1090 0.326798800944035
1100 0.327561889817764
1110 0.327846846489143
1120 0.327793866664891
1130 0.327489181843154
1140 0.326922681398849
1150 0.32565362275748
1160 0.323296673984549
1170 0.320207323794349
1180 0.31688258878324
1190 0.313662156935727
1200 0.310987209762183
1210 0.309077996994597
1220 0.308160070111089
1230 0.308164265031058
1240 0.308628197020239
1250 0.309227167505014
1260 0.309917057949469
1270 0.310832270733486
1280 0.312100916414539
1290 0.313829001386449
1300 0.316133671268594
1310 0.319022038375254
1320 0.322672972783852
1330 0.327554437365359
1340 0.333605785383892
1350 0.340329792344443
1360 0.347374809864627
1370 0.354624657524644
1380 0.362070690813582
1390 0.369537276514738
1400 0.376584969008709
1410 0.382889449818345
1420 0.388436166094227
1430 0.393190504803167
1440 0.39724347297896
1450 0.400650608571855
1460 0.403046879238212
1470 0.404106443269451
1480 0.403613470260231
1490 0.401356930659738
1500 0.397152175219037
1510 0.391045602658881
1520 0.383502110700131
1530 0.374938261376407
1540 0.365893032465007
1550 0.357023925053789
1560 0.348781115746355
1570 0.341482997974753
1580 0.335564658872265
1590 0.331158652443486
1600 0.328302287264082
1610 0.327007158104019
1620 0.326916955925904
1630 0.327817778134885
1640 0.3296247397023
1650 0.33223099622822
1660 0.335397292597913
1670 0.338854819334443
1680 0.342347180659371
1690 0.345822373649181
1700 0.349405075326648
1710 0.352989181657776
1720 0.35659145034313
1730 0.360220166873968
1740 0.363603009078867
1750 0.366825618820508
1760 0.370046413464452
1770 0.373110796184118
1780 0.376026062746362
1790 0.37914585061579
1800 0.382435300822564
1810 0.385651375215279
1820 0.388894534970362
1830 0.392001170671749
1840 0.394503850122607
1850 0.396098105280188
1860 0.396771613002019
1870 0.396364056586267
1880 0.395069434220847
1890 0.39335919571391
1900 0.391520856017379
1910 0.38988976534798
1920 0.388820283140544
1930 0.38864655557322
1940 0.389400101771491
1950 0.391085818306522
1960 0.393617927919079
1970 0.39688682030577
1980 0.400820783451704
1990 0.404936717507907
2000 0.40879242475042
2010 0.412135795643515
2020 0.414969491123761
2030 0.417754950529629
2040 0.420607840118009
2050 0.423367559979914
2060 0.42614957236989
2070 0.428847331341373
2080 0.431091994905436
2090 0.43280253246323
2100 0.433984272398317
2110 0.434281436455191
2120 0.433602322910558
2130 0.432269806002038
2140 0.430411506031157
2150 0.428048463655061
2160 0.425396384188212
2170 0.422532527242833
2180 0.419317473472122
2190 0.41572508084621
2200 0.411824773845695
2210 0.407883465889884
2220 0.404339662782922
2230 0.401527769443683
2240 0.399559616853091
2250 0.398674777501421
2260 0.398956724702361
2270 0.400208041312448
2280 0.4025452074742
2290 0.406035720457122
2300 0.410295954626527
2310 0.414863991530331
2320 0.419242421680695
2330 0.422971762409844
2340 0.425568856574813
2350 0.426548391147074
2360 0.425910508070941
2370 0.423991312633689
2380 0.421135952338232
2390 0.41759971375513
2400 0.413787237842895
2410 0.409932432343108
2420 0.406256495006743
2430 0.403262225809974
2440 0.401281782367685
2450 0.400462034316862
2460 0.400799141357968
2470 0.402299141117729
2480 0.404875346750806
2490 0.408216862287151
2500 0.411787133088545
2510 0.415119114772822
2520 0.418052796928357
2530 0.420551276213056
2540 0.422490473366914
2550 0.423793732916828
2560 0.424497167981073
2570 0.424560940628032
2580 0.423981045977279
2590 0.423073888676333
2600 0.422159515190517
2610 0.421277236490487
2620 0.420513469025195
2630 0.420292044391867
2640 0.421108621761452
2650 0.422932807142234
2660 0.42542056363327
2670 0.428275334330845
2680 0.431353909995939
2690 0.434670474012487
2700 0.438293658025053
2710 0.442025907757934
2720 0.445583173053147
2730 0.44878914452925
2740 0.451282280497938
2750 0.452790328995512
2760 0.453094438428706
2770 0.452278391063364
2780 0.450632986328581
2790 0.448453699734297
2800 0.44593486538419
2810 0.443056875135462
2820 0.439942092194614
2830 0.436691980658602
2840 0.433504530696487
2850 0.430812031122391
2860 0.428973777529906
2870 0.428093869731127
2880 0.428326029000612
2890 0.429880828306013
2900 0.432809809476189
2910 0.436941434063527
2920 0.441848241762067
2930 0.447113126527705
2940 0.45262148372547
2950 0.458393970845741
2960 0.464401484233943
2970 0.470339437799139
2980 0.475725321775192
2990 0.480289550875054
3000 0.483918055720151
3010 0.48652944213479
3020 0.488110110000296
3030 0.488852373438343
3040 0.488999541233224
3050 0.488790443422872
3060 0.488385794040478
3070 0.487890909805748
3080 0.487274594496043
3090 0.48648397048814
3100 0.485782831931248
3110 0.485421778307678
3120 0.485386391143779
3130 0.485448089270281
3140 0.485060409996041
3150 0.483774209576003
3160 0.481697552007868
3170 0.478937363063121
3180 0.475336454860414
3190 0.470901445889184
3200 0.465817189921205
3210 0.460404424946875
3220 0.454818694296146
3230 0.448943576221591
3240 0.442849324644326
3250 0.436641890276146
3260 0.430694436939733
3270 0.425543351863973
3280 0.421323944365601
3290 0.417962708908765
3300 0.415368988048486
3310 0.41344218025365
3320 0.41211218155302
3330 0.411344326232782
3340 0.4112760681578
3350 0.41181358593209
3360 0.412841309320074
3370 0.414522374675898
3380 0.416966780370578
3390 0.420069940512038
3400 0.423626773878752
3410 0.427606232951479
3420 0.431947748656491
3430 0.436716757314005
3440 0.441970886505099
3450 0.447395016542269
3460 0.452595584467462
3470 0.457353422243735
3480 0.461410777821784
3490 0.46480308179568
3500 0.467745460256838
3510 0.47036011294585
3520 0.472843846106768
3530 0.474984692834816
3540 0.476434157513382
3550 0.476892192581074
3560 0.476162111998244
3570 0.474267695894025
3580 0.47138421807725
3590 0.467645756761932
3600 0.46318787729594
3610 0.458284495496074
3620 0.453265046920444
3630 0.448405689749761
3640 0.444080125659918
3650 0.440543760571671
3660 0.437734326519316
3670 0.435668301579244
3680 0.434403838183061
3690 0.434107213193888
3700 0.435037750729842
3710 0.437454919474914
3720 0.441456229311743
3730 0.446760998343427
3740 0.453127602725925
3750 0.460552587384969
3760 0.468960512671195
3770 0.478229414259962
3780 0.487930233428601
3790 0.497503638742875
3800 0.506514895513078
3810 0.514653092003695
3820 0.521726859467953
3830 0.527508984997833
3840 0.531727314699052
3850 0.534051715842731
3860 0.534250020266144
3870 0.532390390979349
3880 0.528842961623383
3890 0.52402277295039
3900 0.5182969261391
3910 0.511863098961241
3920 0.504730879486808
3930 0.49689739261872
3940 0.488538202318375
3950 0.480212362168521
3960 0.472595184901285
3970 0.466030910007935
3980 0.460398705210005
3990 0.455639718433963
4000 0.451808712550058
4010 0.448790098897968
4020 0.446705209842711
4030 0.445733983611166
4040 0.445619038022623
4050 0.445987556779056
4060 0.446596867681588
4070 0.44718394166815
4080 0.44745281044654
4090 0.447271263696713
4100 0.446480665457346
4110 0.444869313092375
4120 0.442571080498262
4130 0.439925159687167
4140 0.437317772451679
4150 0.435202509746481
4160 0.433666105660301
4170 0.432617762712312
4180 0.432079728265091
4190 0.43194838749441
4200 0.432213404246676
4210 0.433098891400343
4220 0.434740594453681
4230 0.437197986490195
4240 0.44053134944078
4250 0.444551501446207
4260 0.449113671390605
4270 0.454373181418706
4280 0.460303217723015
4290 0.466559521045598
4300 0.472915183554538
4310 0.479327066437759
4320 0.485780799606366
4330 0.492149416485685
4340 0.498193087249102
4350 0.503639276270565
4360 0.508435555468365
4370 0.512564558065762
4380 0.515921292171249
4390 0.518541327813474
4400 0.520489664000264
4410 0.521814162010829
4420 0.522573134143614
4430 0.522746762213039
4440 0.522213917999649
4450 0.521132185907482
4460 0.51980153398618
4470 0.518326644526856
4480 0.516840623204194
4490 0.51565710589834
4500 0.514914268691873
4510 0.514696893982195
4520 0.515125112750511
4530 0.515984779914878
4540 0.516992582751547
4550 0.51811417584189
4560 0.519272521068489
4570 0.520291621757012
4580 0.521200931083296
4590 0.521887695440992
4600 0.52198507748132
4610 0.521119967523598
4620 0.519083035754009
4630 0.515919331161701
4640 0.511859517296368
4650 0.507131299338695
4660 0.501970124101092
4670 0.496634905784499
4680 0.491421447058227
4690 0.48674157402755
4700 0.482927174103028
4710 0.480221694041111
4720 0.478755966117106
4730 0.478615455623888
4740 0.479805896177451
4750 0.482292678029833
4760 0.485982925435295
4770 0.49082567654307
4780 0.496684666904079
4790 0.503182378433654
4800 0.510023303832541
4810 0.516900811157206
4820 0.523399028377051
4830 0.529058210203692
4840 0.533414540978423
4850 0.536198229947023
4860 0.537421829009608
4870 0.537367757418729
4880 0.536590277021505
4890 0.535330492052621
4900 0.533830258971818
4910 0.532522252045688
4920 0.531654478446306
4930 0.531618067049115
4940 0.532735582169253
4950 0.535039610633854
4960 0.538361788060178
4970 0.542532405032166
4980 0.547319744649364
4990 0.552321660189562
5000 0.557153836398113
5010 0.561627814462315
5020 0.565548815744613
5030 0.568671426626653
5040 0.570823857109892
5050 0.571869255025922
5060 0.571700512994678
5070 0.570132142338216
5080 0.567221481540801
5090 0.563026547382544
5100 0.557411302004896
5110 0.550708705675156
5120 0.543419076498332
5130 0.535931560499184
5140 0.52865203114583
5150 0.521805149683535
5160 0.515530738285198
5170 0.509868747395074
5180 0.505037427764698
5190 0.501101909000047
5200 0.498153792531253
5210 0.496518946077786
5220 0.495902781948204
5230 0.49586675292805
5240 0.496377476108563
5250 0.497523982754814
5260 0.499195631860348
5270 0.501460203356845
5280 0.50445826792032
5290 0.508118601400738
5300 0.512105994037523
5310 0.516121553394439
5320 0.520168349135171
5330 0.524241936686642
5340 0.528282517334046
5350 0.532096961493237
5360 0.535548829391234
5370 0.538552231519597
5380 0.541191996451453
5390 0.543736881306427
5400 0.54627115558148
5410 0.548918493721618
5420 0.551880307445327
5430 0.555051809873924
5440 0.558205290963098
5450 0.561080804346694
5460 0.56354189292288
5470 0.565689340708406
5480 0.567552377130549
5490 0.568828009402437
5500 0.5692836402748
5510 0.568980887001116
5520 0.568060019766081
5530 0.566708820573107
5540 0.565014043222178
5550 0.562961384081422
5560 0.56049492309783
5570 0.557637138296262
5580 0.554471750309789
5590 0.551282626745121
5600 0.548404702586376
5610 0.545925353206628
5620 0.543594396148426
5630 0.541296046250065
5640 0.53922833833038
5650 0.537639963960444
5660 0.536692268026535
5670 0.536314754702058
5680 0.536496784296438
5690 0.537138266981989
5700 0.538116371784221
5710 0.539214735021667
5720 0.54026185270054
5730 0.541409063981617
5740 0.542655368667527
5750 0.543681340216847
5760 0.544244208249963
5770 0.544289386684281
5780 0.543949065628979
5790 0.543228107188915
5800 0.542113131000509
5810 0.540715713575606
5820 0.538762096406005
5830 0.536043512901413
5840 0.532715571256033
5850 0.528940431017834
5860 0.52488058163217
5870 0.520659031735122
5880 0.516377099207505
5890 0.512146948301927
5900 0.508069690631623
5910 0.504552159026109
5920 0.502024710076362
5930 0.500569253665077
5940 0.500088456761098
5950 0.500599797086867
5960 0.502139913435816
5970 0.504627496204892
5980 0.508056566823811
5990 0.512431054885072
6000 0.517679946028742
6010 0.523743381249007
6020 0.530564077955877
6030 0.538047747203249
6040 0.545973797403935
6050 0.553881820643604
6060 0.561345948863819
6070 0.567927965884719
6080 0.573308779461326
6090 0.577255938722902
6100 0.579519757423175
6110 0.580152116663558
6120 0.579114144193354
6130 0.576311409034457
6140 0.571687584170593
6150 0.565289027932315
6160 0.557444684787644
6170 0.548492386530029
6180 0.538911665691356
6190 0.529209558657111
6200 0.519762645445559
6210 0.510877990030216
6220 0.503060142831544
6230 0.496776502445588
6240 0.492091123742234
6250 0.489114578167673
6260 0.487974006218609
6270 0.488668752558114
6280 0.49099980863997
6290 0.494624196016597
6300 0.499179688658162
6310 0.504116463898532
6320 0.508874237366619
6330 0.513385793601266
6340 0.517949715933225
6350 0.522587801528701
6360 0.527239040416245
6370 0.531940092417149
6380 0.536659502402503
6390 0.541327020906925
6400 0.545766629960751
6410 0.549975769505528
6420 0.5541337967128
6430 0.558382980478561
6440 0.562631965272989
6450 0.566754600804334
6460 0.570797316962667
6470 0.574736738963617
6480 0.57843585870467
6490 0.581481517043238
6500 0.583543255806174
6510 0.584513353624317
6520 0.584346982512263
6530 0.583310029543043
6540 0.581441983071475
6550 0.578563594937917
6560 0.574762438467083
6570 0.570180203269063
6580 0.565220232059689
6590 0.560483743409404
6600 0.556381556466328
6610 0.553352118597349
6620 0.551544898983133
6630 0.550692176518012
6640 0.550801456427302
6650 0.552110831137163
6660 0.554437254784456
6670 0.557575689760345
6680 0.561289200185316
6690 0.565348997026978
6700 0.569874373816724
6710 0.574641056551325
6720 0.579319802311685
6730 0.583695984118693
6740 0.587637623548261
6750 0.590982145583656
6760 0.593458470959207
6770 0.595111870396747
6780 0.596132559490241
6790 0.596610903593018
6800 0.596428101159062
6810 0.595453992729239
6820 0.593670613383226
6830 0.591229827874574
6840 0.588315060987301
6850 0.58493845439878
6860 0.581311245862752
6870 0.577459510930022
6880 0.573064648836566
6890 0.568179488246371
6900 0.563035578791528
6910 0.557873034361307
6920 0.552992221594528
6930 0.548439596243947
6940 0.544151358479072
6950 0.540432910505808
6960 0.537651290831891
6970 0.536130021518506
6980 0.536137862428037
6990 0.537580258196275
7000 0.540257655764648
7010 0.543922122123899
7020 0.548447579653974
7030 0.553575171588776
7040 0.558992664212875
7050 0.56444815068477
7060 0.569457840944354
7070 0.573671639608112
7080 0.576820011221895
7090 0.578753532549345
7100 0.579421983883497
7110 0.578737212868902
7120 0.577032838057221
7130 0.574810763189168
7140 0.572359958294129
7150 0.569957896846205
7160 0.567953596237321
7170 0.566809557580157
7180 0.566782295267234
7190 0.567816829529649
7200 0.569930412424536
7210 0.573230151985594
7220 0.577793645091431
7230 0.583280588449495
7240 0.58906093901937
7250 0.594583403201227
7260 0.599413225730907
7270 0.603136441115228
7280 0.605378752171761
7290 0.606076670608192
7300 0.605289245134278
7310 0.602956027528305
7320 0.599010580162992
7330 0.593525040948733
7340 0.586603416443223
7350 0.57845136813513
7360 0.569566841516279
7370 0.560579696610276
7380 0.552104618241699
7390 0.544856951059934
7400 0.539302765876712
7410 0.535391409860166
7420 0.533094108987692
7430 0.532431720853154
7440 0.533207414767266
7450 0.535318376419682
7460 0.538696597470212
7470 0.543077130743277
7480 0.548297690009454
7490 0.554236846222177
7500 0.560611574121107
7510 0.567118881971673
7520 0.573840397883814
7530 0.580830797048408
7540 0.587930612552176
7550 0.595028520417051
7560 0.601964955779091
7570 0.608517845953992
7580 0.614327991875926
7590 0.618972692598777
7600 0.622197245258162
7610 0.62397812991902
7620 0.624309374390275
7630 0.623201399590255
7640 0.620736754701393
7650 0.616923413994559
7660 0.6117394174601
7670 0.605248031818879
7680 0.597595322932906
7690 0.589039606936243
7700 0.579708897869808
7710 0.569753300154409
7720 0.559435323645171
7730 0.548976625423975
7740 0.538545034858719
7750 0.528219845491219
7760 0.518447622493032
7770 0.509728507991181
7780 0.502109231782132
7790 0.495576526949548
7800 0.490044237742016
7810 0.485449692307676
7820 0.482089375042995
7830 0.480185586606273
7840 0.47965256896958
7850 0.480326248968477
7860 0.482105119588244
7870 0.485026880693722
7880 0.488941602373984
7890 0.493729304295034
7900 0.499480698975475
7910 0.506223320388729
7920 0.513986130079312
7930 0.522614285608971
7940 0.531747171123456
7950 0.541105992993093
7960 0.550380167482458
7970 0.558887263079213
7980 0.565942817474836
7990 0.571439767390908
8000 0.575313384049804
8010 0.57766214894716
8020 0.578772219980523
8030 0.579042683133553
8040 0.579091172425143
8050 0.578923605530153
8060 0.57849468984825
8070 0.578035612780198
8080 0.577724884300142
8090 0.577896790853491
8100 0.578621199546938
8110 0.579711735816003
8120 0.581152825573772
8130 0.582780645744375
8140 0.584436487898484
8150 0.586079722540428
8160 0.587404066841342
8170 0.58845348199774
8180 0.589443517674595
8190 0.590168436447075
8200 0.590329930354667
8210 0.589644054850319
8220 0.587862060743403
8230 0.585074476421954
8240 0.581568062801351
8250 0.577485778465932
8260 0.573215062307068
8270 0.569152170517811
8280 0.56546314895264
8290 0.562530068767879
8300 0.560355488345221
8310 0.558903743455486
8320 0.558077717995784
8330 0.557489666733611
8340 0.557167255437335
8350 0.55709361207003
8360 0.557323944609328
8370 0.558114146075598
8380 0.559563993130026
8390 0.561775777745687
8400 0.564770708575308
8410 0.568305868967451
8420 0.572284141644292
8430 0.576650739427076
8440 0.581171028592023
8450 0.585766406134577
8460 0.590256582830926
8470 0.594211898753164
8480 0.597344980482025
8490 0.599453040821328
8500 0.60056585301263
8510 0.601162370225156
8520 0.601352454096961
8530 0.600784316425342
8540 0.599185751552316
8550 0.596513625561022
8560 0.593006704206998
8570 0.588863844532758
8580 0.584057550292074
8590 0.578849960151289
8600 0.573513930434185
8610 0.568286964532996
8620 0.563540713153179
8630 0.559475152838135
8640 0.556333628798885
8650 0.554265203338264
8660 0.553133678873348
8670 0.552808408165532
8680 0.553125107576639
8690 0.553871086339076
8700 0.554966284899624
8710 0.556363914016113
8720 0.558169804834223
8730 0.560542807036854
8740 0.563320059368121
8750 0.566285127421436
8760 0.569409469142427
8770 0.572681621030143
8780 0.576127147188958
8790 0.579647299108796
8800 0.582761854173524
8810 0.585144622912368
8820 0.586794982607885
8830 0.587842334716448
8840 0.58835466291262
8850 0.588188142716823
8860 0.58731412930395
8870 0.585731215104064
8880 0.583477564391664
8890 0.580785570516839
8900 0.577824274673146
8910 0.574645538874048
8920 0.571425227874503
8930 0.568231280051642
8940 0.564994058541049
8950 0.561680685546648
8960 0.55842650756981
8970 0.555617203408896
8980 0.553469638258918
8990 0.552123255071802
9000 0.551861824459614
9010 0.552752230576304
9020 0.55447578272119
9030 0.556894391579856
9040 0.560095488912521
9050 0.563882523563431
9060 0.568110931883155
9070 0.572761091074546
9080 0.577559677459095
9090 0.582330211890643
9100 0.586968604478861
9110 0.591295289622209
9120 0.595078816218667
9130 0.59806401846821
9140 0.600299602600891
9150 0.601867644894725
9160 0.603023279878194
9170 0.603993401254978
9180 0.604723753088179
9190 0.605133814242961
9200 0.605274687930163
9210 0.605272026087294
9220 0.60510312082566
9230 0.604619648105749
9240 0.603777404926838
9250 0.602388388094244
9260 0.60010537992146
9270 0.596875081991045
9280 0.592658581147771
9290 0.587377665186835
9300 0.581277439218453
9310 0.574865705834163
9320 0.568574181877159
9330 0.562699462138016
9340 0.557464434623969
9350 0.552989446562469
9360 0.549103757921874
9370 0.545601580949135
9380 0.542496779050689
9390 0.539771856782544
9400 0.537463292617633
9410 0.535779076191517
9420 0.53497915137664
9430 0.535289691917585
9440 0.536550443464048
9450 0.538399731498305
9460 0.540721375446788
9470 0.543254720209814
9480 0.545597092024734
9490 0.547509454057668
9500 0.548862462995078
9510 0.549681217542798
9520 0.550122718952154
9530 0.550140326398991
9540 0.549783094724033
9550 0.549420683536963
9560 0.54934420212765
9570 0.54968464960312
9580 0.550449005491596
9590 0.551437965072311
9600 0.552469498845213
9610 0.553454291020125
9620 0.554267291407953
9630 0.555068492013643
9640 0.55587115931971
9650 0.556663680647182
9660 0.557706598202913
9670 0.558990899605463
9680 0.560638604455294
9690 0.562831415901614
9700 0.565554687641078
9710 0.568734229000336
9720 0.572081410157908
9730 0.575519936563184
9740 0.579063983991634
9750 0.58265444934286
9760 0.586481487796879
9770 0.590609959176422
9780 0.594849200982443
9790 0.598836242291885
9800 0.602145772615472
9810 0.604610574090997
9820 0.606230013126987
9830 0.606969943143675
9840 0.606587210536411
9850 0.604981694242011
9860 0.602548983928321
9870 0.599517556234032
9880 0.596096646171214
9890 0.592651772934516
9900 0.589455210644653
9910 0.586828208081537
9920 0.584859850595665
9930 0.583543211722106
9940 0.583081750261359
9950 0.583545435038434
9960 0.584812288075078
9970 0.5867662311972
9980 0.589219595422699
9990 0.591829763109886
10000 0.594111305732903
10010 0.595769584562864
10020 0.596820571708208
10030 0.597276310814502
10040 0.596879137953153
10050 0.595377057968418
10060 0.593030794382203
10070 0.590118172273661
10080 0.586823222756757
10090 0.583503038846083
10100 0.580396893119077
10110 0.577772216555287
10120 0.575834071823374
10130 0.574597976000503
10140 0.574016669722874
10150 0.574015544159788
10160 0.574566458751069
10170 0.575488871327021
10180 0.576571140276248
10190 0.577817128989961
10200 0.579148977137773
10210 0.58041213831347
10220 0.581604101915493
10230 0.58260833698518
10240 0.583438088935099
10250 0.584393526286316
10260 0.58559564437777
10270 0.587079215017262
10280 0.588997869903676
10290 0.591515986861469
10300 0.594666109106522
10310 0.598353956207361
10320 0.602370924964418
10330 0.606392216864988
10340 0.610087569306354
10350 0.613261437110937
10360 0.615981637270434
10370 0.618418969806645
10380 0.620665825904478
10390 0.622716442362936
10400 0.624377674385582
10410 0.625644651117204
10420 0.62666563019978
10430 0.627308046186414
10440 0.62732710980308
10450 0.626704396247823
10460 0.625722196913301
10470 0.624749394044635
10480 0.624147835020103
10490 0.624199181695181
10500 0.625056660127864
10510 0.626919238087161
10520 0.629938031823465
10530 0.634005826170077
10540 0.638844855026647
10550 0.644073772954933
10560 0.649287873840763
10570 0.65414030461691
10580 0.658450759482294
10590 0.661833492443821
10600 0.663816297846923
10610 0.664489005224471
10620 0.664325806919036
10630 0.663503506882653
10640 0.661609206057142
10650 0.658262779756559
10660 0.653517401548775
10670 0.647395930006742
10680 0.640011004041977
10690 0.631954874632469
10700 0.623832146373505
10710 0.616136956367289
10720 0.609232486150533
10730 0.60344145123886
10740 0.599146993305484
10750 0.596574180845536
10760 0.595802527182039
10770 0.596804285417978
10780 0.599533691020576
10790 0.603808698024433
10800 0.609129374909471
10810 0.614988979818576
10820 0.621255548398952
10830 0.627957892789687
10840 0.634910636916202
10850 0.641934648909301
10860 0.648883698410348
10870 0.655594664229567
10880 0.662139218126672
10890 0.668371762132546
10900 0.673751899437591
10910 0.677873055437132
10920 0.680558073394405
10930 0.681993987545477
10940 0.682404805768384
10950 0.681572488424115
10960 0.679519946198354
10970 0.676554384837163
10980 0.672747633271681
10990 0.668098894032141
11000 0.662779094032831
11010 0.657239111019949
11020 0.651860880778188
11030 0.646894065644943
11040 0.642498922412846
11050 0.638746189384988
11060 0.635630447001101
11070 0.633050504026293
11080 0.631027303826324
11090 0.629794475352726
11100 0.629580562361341
11110 0.630312650232796
11120 0.63176835727248
11130 0.63395375591445
11140 0.63682390452249
11150 0.640076008514733
11160 0.64343512472193
11170 0.646693215089113
11180 0.649705208547713
11190 0.652204058036339
11200 0.653938963313651
11210 0.65507152403723
11220 0.655815984516992
11230 0.656070252796356
11240 0.655888886616521
11250 0.655393901332681
11260 0.65466385397391
11270 0.653885842721261
11280 0.65304886018302
11290 0.652087057172793
11300 0.651313487386228
11310 0.650972737072828
11320 0.650980444667209
11330 0.651286641680693
11340 0.651846275319756
11350 0.65275129739995
11360 0.654139477343359
11370 0.655997372737439
11380 0.658307069496053
11390 0.660971236812671
11400 0.663723811652902
11410 0.666292267365774
11420 0.668510924721176
11430 0.670125574772727
11440 0.670837871002402
11450 0.670535936052084
11460 0.66914461741318
11470 0.66677646364767
11480 0.663675250812001
11490 0.659935636997109
11500 0.655480160841727
11510 0.650127363205922
11520 0.644101070409521
11530 0.637837258289799
11540 0.631693980164865
11550 0.625760908406872
11560 0.620097560342414
11570 0.614979659217515
11580 0.610592906339718
11590 0.606699416922655
11600 0.603241717683195
11610 0.600575678999783
11620 0.598670718750347
11630 0.597332803299219
11640 0.596362755317734
11650 0.595792770429185
11660 0.595894400422738
11670 0.596376650401422
11680 0.596896078187712
11690 0.597499775263217
11700 0.598158875093795
11710 0.598799299706711
11720 0.599602515389196
11730 0.600995967497793
11740 0.60320130409395
11750 0.606070936064555
11760 0.609288826929993
11770 0.612672134661583
11780 0.615990578635489
11790 0.618882859032344
11800 0.62127422023979
11810 0.623075719697525
11820 0.623996364119489
11830 0.623885395057439
11840 0.622895143733103
11850 0.621309475889642
11860 0.619297789361423
11870 0.61696578227746
11880 0.614674131573423
11890 0.612442672378602
11900 0.610027060204336
11910 0.607602872104801
11920 0.60542485384785
11930 0.603798408826643
11940 0.602832788259164
11950 0.602464351785219
11960 0.602949136836015
11970 0.604447346621655
11980 0.606808076207963
11990 0.609754560047522
12000 0.612871227425378
12010 0.615864906658073
12020 0.618428393238657
12030 0.620093047253812
12040 0.620644420958393
12050 0.620229142241777
12060 0.618910992904037
12070 0.616915964530092
12080 0.614701217932916
12090 0.612624241586619
12100 0.610964093519989
12110 0.609953846513219
12120 0.609834622301236
12130 0.610592263383321
12140 0.61199474309101
12150 0.614020248702811
12160 0.616885627654638
12170 0.620489617365833
12180 0.624672993507976
12190 0.629387976317831
12200 0.634429921946614
12210 0.63970929944098
12220 0.645119120369355
12230 0.650403119196885
12240 0.655123780594728
12250 0.658914169158399
12260 0.661525540288677
12270 0.662765962691919
12280 0.662838665024707
12290 0.662114121793142
12300 0.6608072330312
12310 0.65910120946918
12320 0.657264432910982
12330 0.655596284663555
12340 0.654373677601952
12350 0.653862408966097
12360 0.654007739065243
12370 0.654852169327402
12380 0.656493813177333
12390 0.658827577014987
12400 0.66178446838321
12410 0.665206348724747
12420 0.669077662940245
12430 0.673364466876764
12440 0.677830512133841
12450 0.68222215529963
12460 0.686461999808172
12470 0.690437250907051
12480 0.69394656523788
12490 0.696912274989872
12500 0.699013631400848
12510 0.699987783421893
12520 0.699734415314746
12530 0.698410020681417
12540 0.696315648643433
12550 0.693814101425023
12560 0.691320928584942
12570 0.688958030220632
12580 0.686709971169357
12590 0.684462925262101
12600 0.682304574731557
12610 0.680410026111991
12620 0.678959384171185
12630 0.678112813987061
12640 0.677785659069657
12650 0.677898205427936
12660 0.67841155028603
12670 0.679223680764954
12680 0.680395550795614
12690 0.681983958013029
12700 0.683719960990582
12710 0.685293684353831
12720 0.686792690370511
12730 0.688299043802796
12740 0.689611621339611
12750 0.690713548227767
12760 0.691710067713701
12770 0.692605354615242
12780 0.693271421563885
12790 0.693469386467965
12800 0.693021435857521
12810 0.691965353781819
12820 0.690362851168439
12830 0.688285005637551
12840 0.685656828465391
12850 0.682356126997782
12860 0.6786293108653
12870 0.674694035688634
12880 0.670827373614644
12890 0.667373758180173
12900 0.664501811636905
12910 0.662339817023206
12920 0.660941959651001
12930 0.660312344984312
12940 0.660459997121379
12950 0.66130217550398
12960 0.662829779861589
12970 0.664857269031024
12980 0.666984559051328
12990 0.669187480063167
13000 0.671585138961853
13010 0.674182150982197
13020 0.677083822644302
13030 0.680396242871363
13040 0.683851713065488
13050 0.687217395259365
13060 0.690500148996603
13070 0.693869017267374
13080 0.69752154522011
13090 0.701151665773307
13100 0.704567458436065
13110 0.707629258976403
13120 0.709892623151468
13130 0.71129502773981
13140 0.711837786988192
13150 0.711233804914652
13160 0.709573159836845
13170 0.707016922504905
13180 0.703394946761939
13190 0.698772265889268
13200 0.693388211272293
13210 0.68736316276969
13220 0.681061328280118
13230 0.675111531321759
13240 0.669767215740513
13250 0.665006282115619
13260 0.661047139700985
13270 0.658323218911865
13280 0.657147628943358
13290 0.657533294070042
13300 0.65904742883869
13310 0.66097142433133
13320 0.66269810378923
13330 0.663845393123382
13340 0.664201556791948
13350 0.663498611042746
13360 0.661464327962055
13370 0.658140334363374
13380 0.653862012077777
13390 0.648615145606641
13400 0.642548723612993
13410 0.636448246493722
13420 0.630784061446892
13430 0.625805494657475
13440 0.621847610120027
13450 0.619130795611931
13460 0.61778225262183
13470 0.618014555862328
13480 0.619974183809097
13490 0.623480841824575
13500 0.628350719664138
13510 0.634478727323094
13520 0.641434894927862
13530 0.648844991974294
13540 0.656601066988592
13550 0.664426300951103
13560 0.671905180570217
13570 0.678531536162853
13580 0.68385577648399
13590 0.687693046900131
13600 0.690136484492042
13610 0.691431886009995
13620 0.691752909302427
13630 0.69108327835766
13640 0.68944506656318
13650 0.686905355098233
13660 0.683499916512528
13670 0.679457590769726
13680 0.675321713074387
13690 0.671531009293755
13700 0.668166653249086
13710 0.665478748893085
13720 0.663935433137921
13730 0.663737327013197
13740 0.664824488290147
13750 0.667119498124323
13760 0.670465212199453
13770 0.674708217298959
13780 0.679899170155889
13790 0.686046947381898
13800 0.692878856903253
13810 0.700130485211326
13820 0.707611949654198
13830 0.714826808532569
13840 0.721181220936496
13850 0.72645632361247
13860 0.730679528553644
13870 0.733911690927751
13880 0.735924726991192
13890 0.736583013265231
13900 0.735822702144914
13910 0.733633801895196
13920 0.730477494584153
13930 0.726769642928281
13940 0.722650179308802
13950 0.718460623537401
13960 0.714592601972897
13970 0.710959561081541
13980 0.707408104398354
13990 0.703971782309947
14000 0.700500525756558
14010 0.696885630547573
14020 0.693211715508292
14030 0.689383672365675
14040 0.685423967148893
14050 0.681551457049884
14060 0.677963367946668
14070 0.674682385654769
14080 0.671496018479389
14090 0.668447403635433
14100 0.665835458521815
14110 0.663835186415078
14120 0.662586409512265
14130 0.662107476672838
14140 0.662232537617287
14150 0.662836783668564
14160 0.663944046247219
14170 0.66578219799028
14180 0.668275354144976
14190 0.6712105796771
14200 0.674450759712452
14210 0.677622096205947
14220 0.680521086896938
14230 0.683336049395452
14240 0.685914396938654
14250 0.687730895218891
14260 0.688776876161089
14270 0.689216695691062
14280 0.689167056356913
14290 0.689037321101957
14300 0.688999264211094
14310 0.688972790584697
14320 0.689143688083703
14330 0.689606663028995
14340 0.69021191765495
14350 0.690715433494493
14360 0.690932699560976
14370 0.690834691694364
14380 0.690192412535727
14390 0.688898836025436
14400 0.687063508462443
14410 0.684855438576318
14420 0.682760961897156
14430 0.68122645562523
14440 0.680174912072759
14450 0.679296042501747
14460 0.678478433130091
14470 0.677836653793405
14480 0.677585642402161
14490 0.677820579963323
14500 0.678670951491191
14510 0.680201054818301
14520 0.682358981738641
14530 0.685284376549725
14540 0.689111427735269
14550 0.693668777590124
14560 0.698734011152906
14570 0.703951717565157
14580 0.709005964005165
14590 0.713891849369862
14600 0.718367547259463
14610 0.722107091318006
14620 0.724913906606258
14630 0.726493484447025
14640 0.726699810908876
14650 0.725833665258474
14660 0.724336518602129
14670 0.72251402509347
14680 0.720447619615758
14690 0.718155636074992
14700 0.715765040603678
14710 0.713326451025709
14720 0.71071604668547
14730 0.707985086201354
14740 0.705491661234068
14750 0.70342088101685
14760 0.701895229524265
14770 0.700980863308092
14780 0.700549132191625
14790 0.700563177588556
14800 0.70102052713481
14810 0.701656204311231
14820 0.702181367654458
14830 0.702468386311536
14840 0.702368173083394
14850 0.701746830130333
14860 0.70063096526873
14870 0.698875020846003
14880 0.696237576311796
14890 0.692751659260545
14900 0.688610437851256
14910 0.684066674639418
14920 0.679534007583497
14930 0.675269187087677
14940 0.671155893405206
14950 0.667254519813704
14960 0.663774842284953
14970 0.660790844781451
14980 0.658334593907186
14990 0.656461653430629
15000 0.655088093170739
15010 0.653982361711329
15020 0.653164654933543
15030 0.652575346414259
15040 0.652210687453596
15050 0.652100639661759
15060 0.651931326251286
15070 0.651634547954933
15080 0.651085243661635
15090 0.650178717482665
15100 0.649225256791899
15110 0.648626270356191
15120 0.6485888719393
15130 0.649239722041667
15140 0.650477837482798
15150 0.651883653930813
15160 0.653302814836755
15170 0.654761646309433
15180 0.656483406205946
15190 0.658649754362112
15200 0.661174158214058
15210 0.663948752549109
15220 0.666925389393181
15230 0.6700481705123
15240 0.672968575914159
15250 0.675381195046242
15260 0.677118299008701
15270 0.678152174052229
15280 0.678563706352712
15290 0.678287682988243
15300 0.677436855404176
15310 0.676315697621809
15320 0.675205840665844
15330 0.674206007600145
15340 0.673504928406307
15350 0.6735346965165
15360 0.674514446153566
15370 0.676551404752021
15380 0.679515452938256
15390 0.683002479878394
15400 0.68644386249826
15410 0.68939276703844
15420 0.691823806591574
15430 0.693810027525015
15440 0.695421474241703
15450 0.696616526126274
15460 0.697335471595159
15470 0.697611953457283
15480 0.697375548295081
15490 0.696583194733417
15500 0.695385100678743
15510 0.693919542851079
15520 0.692267003038254
15530 0.690678724440741
15540 0.689441299086156
15550 0.688876598030632
15560 0.68924572559757
15570 0.69047411972261
15580 0.692728215355592
15590 0.696394885939674
15600 0.701322629601268
15610 0.707047929221149
15620 0.713138996547995
15630 0.719042505176994
15640 0.723992163879572
15650 0.727457054407424
15660 0.729241963219432
15670 0.72937694177231
15680 0.728039689837528
15690 0.725518400906043
15700 0.7221697156978
15710 0.718202801013077
15720 0.713951081440985
15730 0.709782087602098
15740 0.706033451127406
15750 0.702975615984057
15760 0.700673580225854
15770 0.699221793489241
15780 0.698753168433242
15790 0.699309864860159
15800 0.700886182137462
15810 0.703516375931417
15820 0.707193786107762
15830 0.71175803287271
15840 0.716942774943067
15850 0.722291140498193
15860 0.727508981543569
15870 0.732171918425383
15880 0.735554333872957
15890 0.737198395463652
15900 0.737003637409506
15910 0.734996628671353
15920 0.731278493168305
15930 0.726372236204282
15940 0.720858979330041
15950 0.71514198728187
15960 0.709403041939051
15970 0.70378663806208
15980 0.698585437012325
15990 0.694105890797918
16000 0.690459217691777
16010 0.687726190317026
16020 0.686251387733549
16030 0.686161869236037
16040 0.687276939832711
16050 0.689493376758874
16060 0.692835612076206
16070 0.697314827925307
16080 0.702778433641446
16090 0.708964007351882
16100 0.715481642488457
16110 0.721831369604081
16120 0.727577782620791
16130 0.732425932439235
16140 0.736376730592482
16150 0.739367994370312
16160 0.74137698961198
16170 0.7425222068431
16180 0.742816089829557
16190 0.742257016547328
16200 0.741023655648137
16210 0.739454921507108
16220 0.737997496516961
16230 0.736867485653111
16240 0.735979153071482
16250 0.735305297643717
16260 0.734854244290943
16270 0.734605269797429
16280 0.734270790693267
16290 0.733680544667739
16300 0.732851443124481
16310 0.731685935812158
16320 0.730277312406583
16330 0.728848663963558
16340 0.727495657845544
16350 0.726084803018917
16360 0.72436819514365
16370 0.722115994832126
16380 0.719241414392219
16390 0.715827558590505
16400 0.711975997498
16410 0.707964647718636
16420 0.70410390278293
16430 0.700500535035886
16440 0.69710264061911
16450 0.69392116138748
16460 0.691142061084301
16470 0.688945766729672
16480 0.687274106257008
16490 0.685972824926825
16500 0.684946918311591
16510 0.683906486423197
16520 0.682560918011049
16530 0.680794554073777
16540 0.678805805003244
16550 0.676852657404622
16560 0.674927909452033
16570 0.673335956017113
16580 0.672594099139056
16590 0.672896686376611
16600 0.674181252841035
16610 0.676190080299295
16620 0.678578177179186
16630 0.681149507894227
16640 0.683986515085032
16650 0.687010754971307
16660 0.690009075793473
16670 0.69293012776791
16680 0.695791179007147
16690 0.69868544299162
16700 0.701526356439263
16710 0.703797545677627
16720 0.704884112733356
16730 0.704584163586049
16740 0.702997416376321
16750 0.700335861277476
16760 0.69692098925372
16770 0.693226731421891
16780 0.68961373026171
16790 0.686246463725812
16800 0.683092631995044
16810 0.680260668971987
16820 0.678098069551708
16830 0.676640254172568
16840 0.675769168756217
16850 0.675569804708362
16860 0.675884703721399
16870 0.676180405718708
16880 0.676092549036586
16890 0.675770946071337
16900 0.675465615929905
16910 0.675240836670206
16920 0.675096709773001
16930 0.674950581362668
16940 0.674952431777554
16950 0.675310360942513
16960 0.675996281710342
16970 0.676912454325874
16980 0.678015101974825
16990 0.67929283280698
17000 0.680711790619995
17010 0.682298519278758
17020 0.684104476915756
17030 0.686050975075944
17040 0.687839015924329
17050 0.68911175691866
17060 0.689879667700092
17070 0.69038730253234
17080 0.690746398905955
17090 0.691134109743084
17100 0.691817147887652
17110 0.692893015113532
17120 0.694334038000478
17130 0.69600651112218
17140 0.697843259742939
17150 0.699958635983486
17160 0.702463027123387
17170 0.705315350108813
17180 0.708221208678445
17190 0.711047843841468
17200 0.713835588684886
17210 0.716670120556472
17220 0.719695474902369
17230 0.722883725543263
17240 0.726139965158013
17250 0.72945656411666
17260 0.732826181951057
17270 0.73603222038818
17280 0.738929219067411
17290 0.741681788419287
17300 0.744395178670409
17310 0.746803109695582
17320 0.748546409278236
17330 0.749392904135727
17340 0.749359752964273
17350 0.74834694434749
17360 0.746026396456614
17370 0.74221761933032
17380 0.736971167464898
17390 0.730433608855665
17400 0.72278780904829
17410 0.714517912484373
17420 0.70621224626274
17430 0.698241593412707
17440 0.69086167832825
17450 0.684396049717097
17460 0.67929253645077
17410 0.675781247656958
17420 0.673192967317174
17430 0.670409679401567
17440 0.666313244946761
17450 0.659686433533142
17460 0.649530814864054
17470 0.635177630824874
17480 0.616088841748259
17490 0.591863117476564
17500 0.562488000858464
17510 0.528148550909497
17520 0.489247247507102
17530 0.446523470319881
17540 0.401125521417423
17550 0.354366194780044
17560 0.307544216549606
17570 0.261811885135754
17580 0.218117238557936
17590 0.177473380092985
17600 0.140846587726413
17610 0.108956873950789
17620 0.0821973141959869
17630 0.0606866847872028
17640 0.0442315639025654
17650 0.0324653166786833
17660 0.0248577877376502
17670 0.0207423915146997
17680 0.0192768683655596
17690 0.0193520813575779
17620 0.0198810766795373
17630 0.0203856423839168
17640 0.0208692089385422
17650 0.0213172136035772
17660 0.0217344980035766
17670 0.0221391228159012
17680 0.0225470251634332
17690 0.0229810911516838
17700 0.0234239009783645
17710 0.0238368287984557
17720 0.0242165331975737
17730 0.0245673361011782
17740 0.0248772984417561
17750 0.0251436050641252
17760 0.0253764838476399
17770 0.025577760717991
17780 0.0257527825850625
17790 0.0259077266430851
17800 0.0260436674074515
17810 0.026165459209301
17820 0.0262921402107486
17830 0.0264329372100115
17840 0.0265907813498006
17850 0.0267678670034447
17860 0.0269528173673692
17870 0.0271395722913661
17880 0.0273232725371509
17890 0.0275095759835006
17900 0.0277207443957287
17910 0.0279751822811035
17920 0.0282738983923833
17930 0.028628474610254
17940 0.0290494552521099
17950 0.0295133898059199
17960 0.0300037882458046
17970 0.0305209230744614
17980 0.0310596397003274
17990 0.0316252904929872
17930 0.0322159481126204
17940 0.0328132407183211
17950 0.0333996211413587
17960 0.0339567960369553
17970 0.0344655960216415
17980 0.0348969776232642
17990 0.0352418092603583
18000 0.0355010600017922
18010 0.0356634922301879
18020 0.0357273793909288
18030 0.0356996425096702
18040 0.0355967799210972
18050 0.0354526336311025
18060 0.0353184069074119
18070 0.0352823043687274
18080 0.035459999081879
18090 0.0359520034966006
18100 0.0367912499695292
18110 0.0379872523089718
18120 0.0395843206957046
18130 0.0416270723717705
18140 0.0441931620071591
18150 0.0472862631351613
18160 0.0508671429624134
18170 0.0549062383979952
18180 0.05926327907312
18190 0.0637244655062585
18200 0.0681243774044697
18210 0.0724013425764481
18220 0.0765071324434717
18230 0.0803319779502469
18240 0.0837642621236178
18250 0.0867566028515157
18260 0.0892621205742633
18270 0.0912188332780357
18280 0.0926727012473529
18290 0.0937104446334029
18300 0.0944001319975442
18310 0.0948614878745076
18320 0.0952264175320688
18330 0.0956224210476357
18340 0.0961788812002908
18350 0.0970163727501399
18340 0.0981546017146828
18350 0.0995526089533316
18360 0.101157918735259
18370 0.102907879585611
18380 0.104724185860849
18390 0.106507892186209
18400 0.108151306986067
18410 0.109531159028527
18420 0.110622218456076
18430 0.111415320785544
18440 0.111860957673177
18450 0.112015826402421
18460 0.111977669655747
18470 0.111848042378799
18480 0.11172839332155
18490 0.111733440336058
18500 0.112115736539667
18510 0.113071633433094
18520 0.114651144363905
18530 0.116895471229912
18540 0.119859431128411
18550 0.123498074783246
18560 0.127643662271899
18570 0.132154236953814
18580 0.136940103333383
18590 0.141900107364801
18600 0.146857200993733
18610 0.151658701866094
18620 0.15626275697476
18630 0.160695947928058
18640 0.164987426135312
18650 0.169150669434944
18660 0.173303331966782
18670 0.177579976670292
18680 0.181890408591308
18690 0.186111518778815
18700 0.190204037263839
18710 0.194096956211506
18720 0.197782882230696
18730 0.201308243590873
18740 0.204647001557879
18750 0.20776634473558
18760 0.210592229065533
18770 0.212924434098909
18780 0.214595008944344
18790 0.215431661206326
18800 0.215329108271582
18810 0.214341890044779
18820 0.212584801282713
18830 0.210232016590689
18840 0.207406495903577
18850 0.204333213315228
18860 0.20128467711206
18870 0.198344308179917
18880 0.195569502164557
18890 0.193096180986193
18900 0.191047799423088
18910 0.189417949086838
18920 0.188168364369072
18930 0.187287239077423
18940 0.186720154527455
18950 0.186333347340482
18960 0.186023631092636
18970 0.185818089199976
18980 0.185670970462236
18990 0.185392276841802
19000 0.184878954432151
19010 0.184131594003855
19020 0.183189734833799
19030 0.182040584325322
19040 0.180697418657522
19050 0.179253736716421
19060 0.177817746988245
19070 0.17651645186358
19080 0.175490615922078
19090 0.174875817797856
19100 0.174715973258883
19100 0.174991643219201
19110 0.175596982710694
19120 0.176363610839315
19130 0.177098917229634
19140 0.177728736166578
19150 0.178281101028051
19160 0.178733607049462
19170 0.179040655865444
19180 0.179093311470246
19190 0.178786529780399
19200 0.178087439928177
19210 0.176989733712698
19220 0.175476166826312
19230 0.173552842826761
19240 0.171283394130038
19250 0.168818638083735
19260 0.166444948629557
19270 0.164462653590937
19280 0.163012058628719
19290 0.162049423746982
19300 0.161487830097563
19310 0.161370254952082
19320 0.161734997277726
19330 0.162485627043782
19340 0.163536421031216
19350 0.164722625257258
19360 0.165782881247919
19370 0.166666646995806
19380 0.1674072913828
19390 0.167958770247847
19400 0.1682773949126
19410 0.168449963487892
19420 0.168614922078959
19430 0.168665755606182
19440 0.16848558241983
19450 0.168072710129326
19460 0.167429699401835
19470 0.166679933144681
19480 0.166003258683664
19490 0.165447296098165
19500 0.1650214497257
19510 0.164853363215049
19520 0.165101438253099
19530 0.165843452682956
19540 0.166995501060007
19550 0.168367238755789
19560 0.169818946578159
19570 0.171204175243061
19580 0.172347051347624
19590 0.173133247898185
19600 0.173558938724634
19610 0.173611665205627
19620 0.173356642365289
19630 0.172955890024075
19640 0.172561149175004
19650 0.172314352356599
19660 0.172176642917627
19670 0.172015954913479
19680 0.171770136827134
19690 0.171526439616331
19700 0.171397505460439
19710 0.171362063607987
19720 0.171406786314263
19730 0.171483219785224
19740 0.171529030369568
19750 0.171600644989916
19760 0.171690930516795
19770 0.171678300313839
19780 0.171545226651433
19790 0.17128587574171
19800 0.170807859107275
19810 0.170103103632887
19820 0.169182126308403
19830 0.168141610693737
19840 0.167190094952925
19850 0.166500452714109
19860 0.166290142200489
19870 0.166812781507447
19880 0.168139330888203
19890 0.17012922880311
19900 0.172790948815079
19910 0.176169192653976
19920 0.180047980949965
19930 0.184186130283794
19940 0.18841722490456
19940 0.192558426071873
19950 0.196434667032773
19960 0.199984409557762
19970 0.203164375229545
19980 0.205861406803652
19990 0.208009707963468
20000 0.209788601334709
20010 0.211592661289219
20020 0.213774786882263
20030 0.216445544503857
20040 0.219638508668436
20050 0.223391257052134
20060 0.227643070900158
20070 0.23249402730145
20080 0.238001978418298
20090 0.243984129195366
20100 0.250194413625893
20110 0.256405779804246
20120 0.262337528336559
20130 0.267685381396318
20140 0.272299752708867
20150 0.276084201769525
20160 0.279033442541504
20170 0.281288841596334
20180 0.282816552512525
20190 0.283561073751827
20200 0.283626744416827
20210 0.283139669962257
20220 0.282224853837634
20230 0.280963421666226
20240 0.27950332887146
20250 0.277981552945697
20260 0.276455380748828
20270 0.275088772001051
20280 0.274057263021928
20290 0.273306731305406
20300 0.272602045992569
20310 0.271838278184769
20320 0.271142789875324
20330 0.270583892485353
20340 0.27023797767655
20350 0.270218704311765
20350 0.270388491980854
20360 0.270611251488784
20370 0.270930740277738
20380 0.271452401010428
20390 0.272334585544116
20400 0.273647789452494
20410 0.275318956881867
20420 0.277226332315981
20430 0.279250274024478
20440 0.281272801158105
20450 0.283197205363438
20460 0.284926273065819
20470 0.286356879112075
20480 0.287519153208328
20490 0.288478853542428
20500 0.289260469857986
20510 0.289882929576855
20520 0.290471464788258
20530 0.291239441331865
20540 0.292332472176045
20550 0.293750332634601
20560 0.295504977285639
20570 0.29765208072987
20580 0.300142751111757
20590 0.30292091110696
20600 0.305801104685096
20610 0.308371214655018
20620 0.310317989328114
20630 0.311483418645216
20640 0.311800412404114
20650 0.311364262331281
20660 0.310132704026088
20670 0.308091695706584
20680 0.305286309585862
20690 0.301862400575904
20700 0.298103061304507
20710 0.294067365373563
20720 0.289928568249595
20730 0.285929153858002
20740 0.282107072132528
20750 0.278673704061452
20760 0.275859515998451
20770 0.273711577441271
20780 0.272226609291727
20780 0.271372937091475
20790 0.271222585826178
20790 0.271726518201952
20800 0.27263862575512
20810 0.273848361985318
20820 0.275257699010588
20830 0.276604863814423
20840 0.277633689523019
20850 0.278204870354196
20860 0.278125601377114
20870 0.277309886741758
20880 0.276073268011528
20890 0.274611144855868
20900 0.272973435058588
20910 0.271130088516826
20920 0.268977219428342
20930 0.266741585196873
20940 0.264629332532687
20950 0.262687146572626
20960 0.260990748040349
20970 0.259703855953314
20980 0.259127283967343
20990 0.259334395090003
21000 0.260223440057189
21010 0.261844437973108
21020 0.264202399382785
21030 0.267142480397224
21040 0.270426961711509
21050 0.27390380623919
21060 0.277545630691195
21070 0.281215159398165
21080 0.284711839556955
21090 0.287834625908161
21100 0.290276270752101
21110 0.291803422364408
21120 0.292460935337182
21130 0.292355741117138
21140 0.291629566686911
21150 0.290399191499632
21160 0.288599189168243
21170 0.286113240876711
21180 0.282995411763243
21190 0.279362732094467
21200 0.275383346548914
21210 0.271355741823874
21220 0.267421697768919
21230 0.263620367314366
21240 0.260155600553753
21250 0.257273138174197
21260 0.254941359290078
21270 0.253066388277989
21280 0.251653416086502
21290 0.25080992834768
21300 0.250512889196273
21310 0.250627688321496
21320 0.251131601028474
21330 0.251992671498968
21340 0.253124714369756
21350 0.254353021651729
21360 0.255593765198411
21370 0.256809551782199
21380 0.25792630862357
21390 0.258931310421608
21400 0.259798555617891
21410 0.260391653982971
21420 0.260577100200297
21430 0.260288567106437
21440 0.25961916320562
21450 0.258756762314219
21460 0.25789587992455
21470 0.257106440409644
21480 0.256341931314452
21490 0.255723296055052
21500 0.255290994104838
21510 0.254909335956799
21520 0.25457164838016
21530 0.254187346151912
21540 0.253464514059075
21550 0.252455165816403
21550 0.25135764964934
21560 0.250345100417856
21570 0.249595055314746
21580 0.249265997327484
21590 0.249439890083519
21600 0.250110136339663
21610 0.251297852866325
21620 0.253006439550866
21630 0.255268298504184
21640 0.257943057734074
21650 0.260883970219942
21660 0.263988358891854
21670 0.266963285860913
21680 0.26959133486573
21690 0.271940148049453
21700 0.274132245152583
21710 0.276132608438045
21720 0.277819743462888
21730 0.279099003656993
21740 0.279944952814106
21750 0.280460337980506
21760 0.280861963057959
21770 0.281359127475946
21780 0.282156724569501
21790 0.283474720716169
21800 0.28555183721441
21810 0.288519885264744
21820 0.292363137737725
21830 0.296954904971621
21840 0.302024638632157
21850 0.307245254423406
21860 0.312393630683016
21870 0.317247353273515
21880 0.32157996946585
21890 0.325383415574613
21900 0.328677636933516
21910 0.331329243538306
21920 0.33321467365922
21930 0.33435417763978
21940 0.334801246053556
21950 0.334565923433402
21960 0.33380075542477
21970 0.33268972578708
21980 0.331262295388531
21980 0.329679879722698
21990 0.328097346757181
22000 0.326550555159264
22010 0.325087171249411
22020 0.323797742552987
22030 0.32281013772075
22040 0.322296471776458
22050 0.322362953159114
22060 0.322864515877987
22070 0.323688547359401
22080 0.324616567156864
22090 0.325539774212786
22100 0.326597406078635
22110 0.32779754310703
22120 0.329127250032966
22130 0.330536072524767
22140 0.331792937509401
22150 0.332819275102409
22160 0.333704973847032
22170 0.334385310323607
22180 0.33490409285844
22190 0.335317152505949
22200 0.335529370935114
22210 0.335551314408079
22220 0.335388533486332
22230 0.335210933464876
22240 0.335269381341329
22250 0.335578248433225
22260 0.336159447419755
22270 0.336965330141277
22280 0.338087667534253
22290 0.339697875579423
22300 0.341809832238923
22310 0.344389093712492
22320 0.347361607756402
22330 0.350467527672465
22340 0.353386642430378
22350 0.35614205151289
22360 0.358815973914184
22370 0.361576013532748
22370 0.364434818430213
22380 0.367130903914238
22390 0.369575642137354
22400 0.371841570716405
22410 0.374016147859809
22420 0.376219918810225
22430 0.378499342117305
22440 0.380704079357242
22450 0.38274720234518
22460 0.384450900075668
22470 0.385662117099945
22480 0.386443051739037
22490 0.386745836690938
22500 0.386538351141819
22510 0.385873640606951
22520 0.384734938959079
22530 0.383263817953691
22540 0.381619369066415
22550 0.379869228732225
22560 0.377956095889684
22570 0.375868496290086
22580 0.373842609569807
22590 0.372066583158997
22600 0.370594192511711
22610 0.369601650675905
22620 0.369362660348657
22630 0.369991779579835
22640 0.371339795382141
22650 0.373110210013741
22660 0.37510646295425
22670 0.377279914210012
22680 0.379486593717573
22690 0.381498684706399
22700 0.383120102156397
22710 0.384203011222602
22720 0.384899450142195
22730 0.385521994194222
22740 0.386196512293103
22750 0.386985049602039
22760 0.387955258046871
22770 0.389154725588961
22780 0.390645331320445
22790 0.392433162587633
22800 0.39455838473891
22810 0.397100561283172
22820 0.400021125958124
22830 0.403216912411784
22840 0.406691343801972
22850 0.410425344614377
22860 0.414268103053065
22870 0.417986341812419
22880 0.421260614386656
22890 0.424039165850448
22900 0.426356541878032
22910 0.428071307700622
22920 0.429093612225836
22930 0.429569102462555
22940 0.429612338709722
22950 0.429404677462979
22960 0.429304747331289
22970 0.429351739065549
22980 0.429458097602951
22990 0.429735994461166
23000 0.430340149861991
23010 0.431165359479505
23020 0.432038085853103
23030 0.432888387929449
23040 0.433876075019094
23050 0.435189772195959
23060 0.436734969664321
23070 0.43845102462339
23080 0.440303771566458
23090 0.442143539620714
23100 0.443943851345725
23110 0.445748132792299
23120 0.447475343865572
23130 0.449003102570798
23140 0.450346954734262
23150 0.451533979535441
23160 0.452658299473299
23170 0.453784711390772
23180 0.454720524135896
23190 0.455290989346874
23200 0.455328675036903
23210 0.454827707233737
23220 0.453978791571238
23230 0.452858347367915
23240 0.451384979335639
23250 0.449527683633619
23250 0.447591737650142
23260 0.445949051366895
23270 0.444819390198824
23280 0.444247903154432
23290 0.444276287280143
23300 0.444937526700709
23310 0.446239827112687
23320 0.448109898548433
23330 0.450421253219676
23340 0.453116130774956
23350 0.455962900944816
23360 0.458960513136227
23370 0.462156469029661
23380 0.465356093994039
23390 0.4684309282857
23400 0.471345622648142
23410 0.47398958797164
23420 0.476196381145493
23430 0.477874178532795
23440 0.478995062519195
23450 0.479809943678414
23460 0.480559810782616
23470 0.48121985269524
23480 0.481846508024482
23490 0.482405270974244
23500 0.482651190067923
23510 0.482578411061053
23520 0.482494444060657
23530 0.482591175133795
23540 0.483001471557195
23550 0.483825793608523
23560 0.484980641164887
23570 0.486563747367923
23580 0.488593514432504
23590 0.49094378022779
23600 0.493513931773802
23610 0.495975792092902
23620 0.498079923034457
23630 0.499769802294675
23640 0.501129496160463
23650 0.502085633198914
23660 0.502442131542934
23670 0.502255473707706
23680 0.501829972386723
23690 0.501310413164632
23700 0.500610448422054
23710 0.499789387006236
23720 0.498785516284962
23730 0.497532670011969
23740 0.496102114794341
23750 0.494622834519075
23760 0.493231075219275
23770 0.492017655178543
23780 0.491030831441357
23790 0.490261916565655
23800 0.489669216620134
23810 0.489023399475393
23820 0.48815399921551
23830 0.486976724691845
23840 0.485367414840008
23850 0.483361870977212
23860 0.480946935414944
23870 0.478151143282507
23880 0.475102545585941
23890 0.471789762233975
23900 0.468385867753324
23910 0.4650870129765
23920 0.461931176403578
23930 0.458961988115956
23940 0.456320071468037
23950 0.454163110121173
23960 0.45257925881576
23970 0.451431088492689
23980 0.450717494538959
23990 0.450895205880052
24000 0.452215016156221
24010 0.454756085859854
24010 0.458466310722265
24020 0.462946127769452
24030 0.467745798262419
24040 0.47267894945052
24050 0.477686557566088
24060 0.482695090463148
24070 0.487716406602675
24080 0.492948546672948
24090 0.498529692285674
24100 0.504386678270949
24110 0.510257122764897
24120 0.51587355957627
24130 0.520891896162181
24140 0.52488174490888
24150 0.527561134623895
24160 0.528798187863192
24170 0.528793305101568
24180 0.527799469608325
24190 0.525923198136069
24200 0.523400339702301
24210 0.52066926415743
24220 0.51808817939947
24230 0.516085552794644
24240 0.514792718425704
24250 0.514171393625564
24260 0.51426420043029
24270 0.514648279917806
24280 0.514908373049337
24290 0.515054445101442
24300 0.515293309657713
24310 0.515792924307476
24320 0.516640656279283
24330 0.517934661460823
24340 0.519722199078778
24350 0.521848899889952
24360 0.524104353171507
24370 0.526143333081054
24380 0.527645241208511
24390 0.528509016562384
24400 0.528860270014982
24410 0.528837447825671
24420 0.528585466646388
24420 0.528338770534303
24430 0.528211569967321
24440 0.528412935663108
24450 0.528943607552122
24460 0.529773240271053
24470 0.531164654855777
24480 0.533237343437788
24490 0.535792446745632
24500 0.538565870714065
24510 0.541308282985042
24520 0.543933539950116
24530 0.546501107619813
24540 0.549074680854158
24550 0.551923984417194
24560 0.55525836240911
24570 0.558923788506207
24580 0.562486495711275
24590 0.565704288641419
24600 0.568500434358242
24610 0.570665037407983
24620 0.572079140296187
24630 0.57278522320886
24640 0.572906316170967
24650 0.572444629937275
24660 0.571495949206686
24670 0.570192319402832
24680 0.568393089663103
24690 0.56613078813263
24700 0.563524425682325
24710 0.560639540337905
24720 0.557816498236487
24730 0.555192014561506
24740 0.552693617693374
24750 0.550473159949548
24760 0.548611835395717
24770 0.547110231760351
24780 0.546094002082098
24790 0.545649525248238
24800 0.545697452680237
24810 0.546158471597819
24820 0.546890941795321
24830 0.547734254646046
24840 0.548546809971238
24850 0.549103571310689
24860 0.549349492276617
24870 0.549474175484658
24880 0.549692710006787
24890 0.550145572559366
24900 0.550885030420036
24910 0.551892107039455
24920 0.55313682774531
24930 0.554541166804206
24940 0.556168471621959
24950 0.558102893170687
24960 0.56032308358028
24970 0.562862811162454
24970 0.56572218584328
24980 0.568984063039526
24990 0.572701597110576
25000 0.576607845921561
25010 0.580427153214335
25020 0.584086305119626
25030 0.587275133842768
25040 0.58966707723665
25050 0.591215979845415
25060 0.591783992795758
25070 0.591275590187954
25080 0.589754835403145
25090 0.587268867487893
25100 0.583935609473737
25110 0.579965716930735
25120 0.575760709822499
25130 0.57189674586455
25140 0.568759317778774
25150 0.566442016134588
25160 0.564975849590958
25170 0.564301998443881
25180 0.564186953284742
25190 0.564454847750092
25200 0.564928680748285
25210 0.565319221835251
25220 0.56542968151152
25230 0.565205346444566
25240 0.564693700256503
25250 0.564133776283076
25260 0.563555208425402
25270 0.562732525833128
25280 0.561703541369997
25290 0.560697099349412
25300 0.560051323687686
25310 0.560175099227535
25320 0.561534775430952
25330 0.564462428546375
25340 0.5690173400049
25350 0.575129014359468
25360 0.58258488209403
25360 0.591129335694824
25370 0.600413096872799
25380 0.609967120756094
25390 0.619409277909193
25400 0.628116832802984
25410 0.635285720822909
25420 0.640446025239602
25430 0.643418321620551
25440 0.644107959843565
25450 0.642506830700185
25460 0.638800471215804
25470 0.633425503063724
25480 0.626995882945851
25490 0.620132305931578
25500 0.61325496477742
25510 0.606503727867058
25520 0.599915049254345
25530 0.593592958118286
25540 0.587967996083812
25550 0.58364771481911
25560 0.580913576461961
25570 0.579777534239994
25580 0.580078184752729
25590 0.581554487534425
25600 0.583832819407085
25610 0.586559609356991
25620 0.589473412258776
25630 0.592383024148528
25640 0.59503418096259
25650 0.597099608775211
25660 0.598511485425829
25670 0.59931922447096
25680 0.599451548409342
25690 0.598873473238663
25700 0.597752841294581
25710 0.596135829326271
25720 0.593957163042543
25730 0.591171548479952
25740 0.587975862957437
25750 0.584867617682269
25760 0.582010805006747
25770 0.579447999046605
25780 0.577282686961017
25790 0.575706960804406
25790 0.57508943979224
25800 0.575767428680527
25810 0.577830614835524
25820 0.581127571310419
25830 0.585474992223171
25840 0.590549633589502
25850 0.595996327791357
25860 0.601592911427746
25870 0.607059633106372
25880 0.612143389298132
25890 0.616738279043011
25900 0.620529256954732
25910 0.623246228838459
25920 0.624986933114831
25930 0.625913650447627
25940 0.626168380506806
25950 0.625846343983703
25960 0.624900626604848
25970 0.623354851105035
25980 0.621432116409051
25990 0.619542736558121
26000 0.617932228978878
26010 0.616760163441786
26020 0.616249777688656
26030 0.616348579968824
26040 0.617006519129669
26050 0.618214984038487
26060 0.619972576306265
26070 0.622267842837644
26080 0.624739239105713
26090 0.626963061360769
26100 0.628803416908937
26110 0.630182909866579
26120 0.631078282376125
26130 0.631690110505054
26140 0.632029444374807
26150 0.632098009743954
26160 0.632104965572441
26170 0.632186871655269
26180 0.632416559148801
26190 0.633165774827372
26200 0.634774027322276
26210 0.637238554094784
26220 0.640518699526039
26220 0.644422248720555
26230 0.64881897739501
26240 0.653644395432676
26250 0.658661512558834
26260 0.663480556368629
26270 0.667715005638337
26280 0.671157325456268
26290 0.673597685160624
26300 0.674886585456856
26310 0.675104963283668
26320 0.674353166325175
26330 0.672694119829442
26340 0.670258488559003
26350 0.66746444673113
26360 0.664892836677941
26370 0.662929370945552
26380 0.661721409275799
26390 0.66135844574328
26400 0.661722982630369
26410 0.662728445608694
26420 0.664625523259103
26430 0.667295029343712
26440 0.670364472008696
26450 0.67349938439357
26460 0.676327433800381
26470 0.678580405779832
26480 0.680023681306714
26490 0.680543717797991
26500 0.680136731868987
26510 0.678925746139291
26510 0.676952976739903
26520 0.67430978367238
26530 0.671385760849067
26540 0.668478255128522
26550 0.665714239054257
26560 0.663295635075602
26570 0.661477777229702
26580 0.660269293273834
26590 0.659602213273618
26600 0.659392709306815
26610 0.659465191496449
26620 0.659733465857399
26630 0.659816063122758
26640 0.659378704515655
26650 0.658322656508434
26660 0.656557701076819
26670 0.65421806880383
26680 0.651576039324205
26690 0.648713154190924
26700 0.645568245750805
26710 0.64236440797575
26720 0.639424032701003
26730 0.636969880950556
26740 0.635245202595646
26750 0.634378527951058
26760 0.634402471207706
26770 0.635257107700739
26780 0.636747861649658
26790 0.638805437521408
26800 0.641447314910358
26810 0.6443599752701
26820 0.647154480541164
26830 0.649707785240233
26840 0.651950600882602
26850 0.653926917460701
26860 0.655631960896381
26870 0.656965386872527
26880 0.65783633937972
26880 0.658190189309777
26890 0.658119963447475
26900 0.657762661741624
26910 0.657257360939783
26920 0.656743071032164
26930 0.656318898853868
26940 0.6559104861769
26950 0.655300535101067
26960 0.654458449487249
26970 0.653436769755968
26980 0.652352628167504
26990 0.651310185551114
27000 0.650311468836021
27010 0.649539210264535
27020 0.649180535639494
27030 0.649250028932506
27030 0.649844444908184
27040 0.651158284248449
27050 0.653385764296887
27060 0.656281950742319
27070 0.659382795879316
27080 0.662574230714324
27090 0.665766293013827
27100 0.668822207234106
27110 0.671448062864452
27120 0.673089649554329
27130 0.673434662631642
27140 0.672590072763025
27150 0.670793047949576
27160 0.66818832070486
27170 0.664794325717982
27180 0.660383437207665
27190 0.654712197872936
27200 0.647798725499836
27210 0.639907663915656
27220 0.631468994426557
27230 0.623037383442617
27240 0.614932856469311
27250 0.607395857701181
27260 0.600762690082011
27270 0.595259381772654
27280 0.591067438347536
27290 0.588169206994293
27300 0.586369974940402
27310 0.585501107925937
27320 0.58533627370488
27330 0.585673451384317
27340 0.586278173895442
27350 0.586986658791243
27360 0.587831730712219
27370 0.588760610805434
27380 0.589663658985532
27390 0.590467934928276
27400 0.591337227584997
27410 0.592547786092639
27420 0.59425835752216
27430 0.596219202750055
27440 0.597872126157374
27450 0.598883308534436
27460 0.599198437839274
27460 0.598893190970906
27470 0.598129739712235
27480 0.596971761504028
27490 0.595508470426786
27500 0.593833155675204
27510 0.591857102748995
27520 0.589533021692622
27530 0.586938745807395
27540 0.584173604589119
27550 0.581252409056191
27560 0.578280072336232
27570 0.575431315269029
27580 0.572882668270778
27590 0.570874570490127
27600 0.569552015201184
27610 0.568836573276549
27620 0.568680422987429
27630 0.569141144170769
27640 0.570222515394731
27650 0.571968404436133
27660 0.574304975158847
27670 0.57690159598896
27680 0.579431795876624
27690 0.581619234615685
27700 0.583404707344246
27710 0.585139810068875
27720 0.587052972390777
27730 0.589188354459664
27740 0.591397996593222
27750 0.593579056888257
27760 0.595691874179943
27770 0.597446655044395
27780 0.598460314277182
27790 0.59862508169673
27800 0.598064319370204
27810 0.597078164588621
27820 0.595919365199077
27830 0.594612297857998
27840 0.593281861823597
27850 0.591974345127766
27860 0.590621548055293
27870 0.589230943173204
27880 0.587882188980371
27890 0.586514119779031
27900 0.585199924996354
27910 0.584057026318585
27920 0.583271328338064
27930 0.583101373955314
27940 0.583547858488602
27950 0.584629270558045
27960 0.586477775948613
27970 0.589195321550505
27980 0.592782322356258
27990 0.596793720223016
28000 0.600591105954511
28010 0.604014197849642
28020 0.60702280754573
28030 0.609679995992535
28040 0.612206615516169
28050 0.614821728477006
28060 0.617828868901163
28070 0.621394686925872
28080 0.625311079956793
28090 0.629178863081981
28100 0.632721966197233
28110 0.635680278316695
28120 0.637785599846573
28130 0.638894590311232
28140 0.638755027353316
28150 0.637247964528866
28160 0.634522672803415
28170 0.630641536708267
28180 0.625892200160156
28190 0.620550118897572
28200 0.614888519941857
28210 0.60905283036355
28220 0.602952421365349
28230 0.596769645777191
28240 0.590841181040351
28250 0.585415190223022
28260 0.580599923245177
28270 0.576586278690352
28280 0.573605614531148
28290 0.571785806357814
28300 0.571058578163899
28300 0.57134908717415
28310 0.572571083604
28320 0.574447489313907
28330 0.576678034588392
28340 0.579082635460154
28350 0.581611739028516
28360 0.584468415594317
28370 0.587768782512931
28380 0.591387509301807
28390 0.595391389879337
28400 0.599715089439636
28410 0.604178019031745
28420 0.608895953404621
28430 0.613916832714457
28440 0.619120519195722
28450 0.62429354208323
28460 0.629150194299381
28470 0.633497859042028
28480 0.637127647324942
28490 0.63992188507485
28500 0.642039274204581
28510 0.643556985021621
28520 0.644321545671829
28530 0.644250325040095
28540 0.643373376106732
28550 0.641824522783469
28560 0.639875913568893
28570 0.637758447699729
28580 0.635529719408384
28590 0.633289996319574
28600 0.631152690026145
28610 0.629315673598545
28620 0.627932929037445
28630 0.626854286411327
28640 0.626073665391848
28650 0.625702709099566
28660 0.625776390677867
28670 0.626283450699198
28680 0.627117957198734
28690 0.628272798937006
28700 0.629768436384918
28710 0.631588915587842
28720 0.633819491003656
28730 0.636541303513744
28740 0.63970847259222
28750 0.643189600881908
28760 0.646892757726246
28770 0.650763628317746
28780 0.654736237630349
28790 0.658658028152825
28800 0.662368663037499
28810 0.66579886964963
28820 0.668988467470693
28830 0.671964533759622
28840 0.674600803939674
28850 0.676778198743736
28860 0.6784931728496
28870 0.679858377398352
28880 0.68073605330947
28890 0.681002742712407
28900 0.680785297581185
28910 0.680073065350902
28920 0.678910782828882
28930 0.677370703302108
28940 0.675499991981335
28950 0.673455962626984
28960 0.671430396988399
28970 0.669522329435716
28980 0.66781741291631
28990 0.666488675360805
29000 0.665600126491202
29010 0.665130651631497
29020 0.664953825906937
29030 0.665021820387618
29040 0.665617825473415
29050 0.666968754081191
29060 0.669033457210919
29070 0.671777923650234
29080 0.675015161704723
29090 0.678411394303666
29100 0.681795918713134
29110 0.684724581520183
29120 0.686769368770939
29130 0.687967809562888
29140 0.688388550832327
29150 0.688041821603991
29160 0.687133768100415
29170 0.686077871506217
29180 0.685191866984486
29190 0.684510131124327
29200 0.684267778318265
29210 0.684919026451755
29220 0.686581591854774
29230 0.689148931936086
29240 0.692682491493978
29250 0.696920035674949
29260 0.701432000309037
29270 0.706164982506023
29280 0.710752526781048
29290 0.714789582840325
29300 0.718118981294901
29310 0.720573366023337
29320 0.72202450893227
29330 0.722166351518438
29340 0.720612310285966
29350 0.717259329712663
29360 0.712186123759938
29370 0.705562997851964
29380 0.697777151836891
29390 0.689240641743505
29400 0.680619653128763
29410 0.672710129258753
29420 0.665918970714779
29430 0.660596811959426
29440 0.65710495424547
29450 0.655644919796115
29460 0.656417580415104
29470 0.659413581645688
29480 0.664377011048717
29490 0.670864143525247
29490 0.678265197839469
29500 0.686055914842352
29510 0.69396450097432
29520 0.701652579359381
29530 0.708955728571616
29540 0.715891230455543
29550 0.72215892995585
29560 0.727667410476605
29570 0.732444185235084
29580 0.736313367304971
29590 0.739141634932359
29600 0.740842387288759
29610 0.741419710780868
29620 0.741213108518541
29630 0.740563759218817
29640 0.739575588299654
29650 0.738504080361396
29660 0.737697919405063
29670 0.737358052087937
29680 0.737591483213461
29690 0.73839833143218
29700 0.739684583851843
29710 0.74120648003159
29720 0.742680555361516
29730 0.743932904885222
29740 0.744814516714511
29750 0.745512741452781
29760 0.746288087765556
29770 0.747264181037764
29780 0.748560234443997
29790 0.750192527810647
29800 0.75212064695677
29810 0.754276474564647
29820 0.756597042327411
29830 0.759013075086067
29840 0.761548932034524
29850 0.76387632239889
29840 0.765332450588426
29850 0.765302230571652
29860 0.763454266438989
29870 0.759887198807928
29880 0.754738938013326
29890 0.747840897797684
29900 0.738862098404127
29910 0.727926915305415
29920 0.715544411365316
29930 0.701803799509949
29940 0.686502007731678
29950 0.669931935492275
29960 0.652578444171452
29970 0.634968763081495
29980 0.617715580503498
29990 0.601289225962329
30000 0.586041072215937
30010 0.571984809479281
30020 0.55904199994183
30030 0.547317552281719
30040 0.53695261996421
30050 0.528094830034779
30060 0.520728867823558
30070 0.514725055383867
30070 0.509907932972655
30080 0.50592466084975
30090 0.502355825862549
30100 0.498700605030872
30110 0.495140008928349
30120 0.492127611166598
30130 0.489729113089556
30140 0.48791621257083
30150 0.486180288995323
30160 0.48402515877143
30170 0.481263006983573
30180 0.477738980238613
30190 0.473292148331691
30200 0.467824426462447
30210 0.461574836041361
30220 0.455134080531896
30230 0.44884916683068
30240 0.442942348600418
30250 0.43787370069019
30260 0.433909995987394
30270 0.431150485747643
30280 0.429809193368167
30290 0.429983517625429
30300 0.431780112405777
30310 0.435591178268544
30320 0.441491043720228
30330 0.448915803035239
30340 0.457217661745635
30350 0.465819753489496
30360 0.474364540951486
30370 0.482629827717121
30380 0.490517001959039
30390 0.497985782108079
30400 0.504455491950483
30410 0.509649247323117
30420 0.513896892260571
30430 0.517211177018088
30440 0.51963210079687
30450 0.521149557094507
30460 0.521410349836039
30470 0.520400624860163
30480 0.518428627333715
30490 0.515575900793919
30500 0.51178325542463
30510 0.507046713234013
30520 0.501498124679937
30530 0.49523188004511
30540 0.487994951030963
30550 0.480157785585509
30560 0.472593453237458
30570 0.465561802645357
30580 0.45947161941274
30590 0.454612877347665
30600 0.450548871064892
30610 0.447250787556618
30610 0.4453245509262
30620 0.445165494628857
30630 0.44658464959067
30640 0.449347088069861
30650 0.453452743198012
30660 0.458542774279179
30670 0.463902904239023
30680 0.469080437397389
30690 0.473588649817962
30700 0.476829994757836
30710 0.478410833206666
30720 0.47824292870215
30730 0.476417683422745
30740 0.473434608643525
30750 0.469864468081634
30760 0.465879641509446
30760 0.461616231249471
30770 0.457262962713133
30780 0.453147060878393
30790 0.449529637912119
30800 0.446496561606952
30810 0.443949779683532
30820 0.441463466101453
30830 0.438272350116459
30840 0.434117141672623
30850 0.429636547554816
30860 0.425517289110916
30870 0.422194111544135
30880 0.419740445696147
30890 0.41796305510533
30900 0.417067912181127
30910 0.417396551379907
30920 0.418742869823449
30930 0.420997090366373
30940 0.42410639252943
30950 0.428294263880537
30960 0.433759429338945
30970 0.440477218197705
30980 0.448264501382121
30990 0.456895808713737
31000 0.466194580968893
31010 0.475605004505689
31020 0.484861831401387
31030 0.493994964387699
31040 0.502618545676018
31050 0.509870497832964
31060 0.515289023473106
31070 0.518748567239049
31080 0.519931526402806
31090 0.518739513970861
31100 0.515749532642139
31110 0.511640476040515
31110 0.506865889865579
31120 0.501676719309368
31130 0.496066788489514
31140 0.490298990088667
31150 0.48470001284919
31160 0.479278263106786
31170 0.47408393088019
31180 0.469252362432474
31190 0.464887639335623
31200 0.461149775580867
31210 0.458004887450869
31220 0.455636332703206
31230 0.454118896830076
31240 0.453343002480609
31250 0.453064564126189
31260 0.453026391075081
31270 0.453256733958403
31280 0.453545204959047
31290 0.453867240826234
31300 0.454077341170408
31310 0.453740211250424
31320 0.452666220098441
31330 0.451218153181303
31340 0.44990473454201
31350 0.448815642003853
31360 0.447740248221188
31370 0.446626832983562
31380 0.445704740580118
31380 0.444832755105617
31390 0.443908133100008
31400 0.443324897977439
31410 0.442855118098829
31420 0.441662845292606
31430 0.439654345262817
31440 0.437099001053059
31450 0.434250295043327
31460 0.431342678362955
31470 0.428747141527213
31480 0.426732044296721
31490 0.425014977744078
31500 0.423357915402927
31510 0.421706436038779
31520 0.420180454129562
31530 0.418827999058519
31540 0.417624584455392
31550 0.416597129489316
31560 0.416035355299995
31570 0.416358206766902
31580 0.417264692727078
31590 0.418315622729662
};

\addplot[mark=none, black, thick, dotted, forget plot] coordinates {(17460,-2) (17460,1)};

\addplot[mark=none, black, thick, densely dotted, forget plot] coordinates {(29840,-2) (29840,1)};



\node[align=center,font=\tiny\linespread{0.9}\selectfont,yshift=1pt] (off) at (axis cs:10000,0.15) {Training on\\offline dataset\\(slice-based traffic)};

\node[align=center,font=\tiny\linespread{0.9}\selectfont] (on) at (axis cs:20500,0.78) {Online\\training\\(uniform\\traffic)};

\node[align=center, rotate=90,font=\tiny\linespread{0.8}\selectfont] (ar) at (axis cs:28820,0.15) {Arena};
%\node[align=center, rotate=90,font=\tiny\linespread{0.8}\selectfont] (ar) at (axis cs:30800,0.15) {Arena};


\end{axis}



\end{tikzpicture}


==> figures/sched-slicing-model-comparison-buffer-slice-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
xmode=log,
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=45000,
xlabel style={font=\color{white!15!black}},
xlabel={Buffer size [byte]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
xticklabel shift=-1pt
]
\addplot [color=mycolor1, thick, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
0	0.66625858668299\\
2	0.666666666666667\\
4	0.667210773311569\\
7	0.667278786642182\\
8	0.668026933278923\\
9	0.668094946609536\\
10	0.669115146568728\\
11	0.669251173229953\\
12	0.669319186560566\\
14	0.670407399850371\\
15	0.670611439842209\\
16	0.673944093042236\\
17	0.674012106372849\\
18	0.692851798952595\\
19	0.693123852275046\\
20	0.694484118887302\\
21	0.69468815887914\\
22	0.694824185540366\\
24	0.694892198870979\\
25	0.695232265524043\\
26	0.695368292185268\\
27	0.695844385499558\\
28	0.697136638781201\\
29	0.697204652111814\\
30	0.702237638577161\\
31	0.702305651907774\\
32	0.70414201183432\\
33	0.704278038495545\\
34	0.706250425083316\\
35	0.707678705026185\\
36	0.717064544650752\\
37	0.717200571311977\\
38	0.719172957899748\\
39	0.721009317826294\\
40	0.721621437801809\\
41	0.725362170985513\\
42	0.725634224307964\\
43	0.725702237638577\\
44	0.726382370944705\\
45	0.72699449092022\\
46	0.72747058423451\\
47	0.729306944161056\\
48	0.729783037475345\\
49	0.729919064136571\\
50	0.730055090797796\\
51	0.730531184112086\\
52	0.731075290756988\\
53	0.731279330748827\\
54	0.731755424063116\\
55	0.73304767734476\\
56	0.733523770659049\\
57	0.735020063932531\\
58	0.73549615724682\\
59	0.744745970210161\\
60	0.747262463442835\\
61	0.747330476773448\\
62	0.749438890022444\\
63	0.74957491668367\\
64	0.749642930014283\\
65	0.749846970006121\\
66	0.750187036659185\\
67	0.751003196626539\\
68	0.751683329932667\\
69	0.753179623206148\\
70	0.753383663197987\\
71	0.755220023124532\\
72	0.755288036455145\\
73	0.755560089777596\\
74	0.756172209753112\\
75	0.75637624974495\\
76	0.756444263075563\\
77	0.757396449704142\\
78	0.758960756308236\\
79	0.759572876283752\\
80	0.761205196218459\\
81	0.762565462830715\\
82	0.77507991566347\\
83	0.77555600897776\\
84	0.777120315581854\\
85	0.777460382234918\\
86	0.780112902128817\\
87	0.781201115418622\\
88	0.781541182071686\\
89	0.78235734203904\\
90	0.782629395361491\\
91	0.782765422022716\\
92	0.783309528667619\\
93	0.783853635312521\\
94	0.783989661973747\\
95	0.785145888594164\\
96	0.785349928586003\\
97	0.785553968577841\\
98	0.786438141875808\\
99	0.787730395157451\\
100	0.788342515132966\\
101	0.788750595116643\\
102	0.789498741753384\\
103	0.789770795075835\\
104	0.790178875059512\\
105	0.790790995035027\\
106	0.791947221655444\\
107	0.792627354961572\\
108	0.793171461606475\\
109	0.793375501598313\\
110	0.800244847990206\\
111	0.800652927973883\\
112	0.800992994626947\\
113	0.801469087941236\\
114	0.802081207916752\\
115	0.80228524790859\\
116	0.803917567843297\\
117	0.804257634496361\\
118	0.804393661157587\\
119	0.806025981092294\\
120	0.806366047745358\\
121	0.807114194382099\\
122	0.808678500986193\\
123	0.809154594300483\\
124	0.809358634292321\\
125	0.810038767598449\\
126	0.810378834251513\\
127	0.810582874243352\\
128	0.811943140855608\\
129	0.812147180847446\\
130	0.813031354145412\\
131	0.81418758076583\\
132	0.814867714071958\\
133	0.815207780725022\\
134	0.816432020676052\\
135	0.816908113990342\\
136	0.817044140651568\\
137	0.8188124872475\\
138	0.819492620553628\\
139	0.819832687206693\\
140	0.821873087125077\\
141	0.822213153778141\\
142	0.822485207100592\\
143	0.823573420390396\\
144	0.824253553696525\\
145	0.824457593688363\\
146	0.825749846970006\\
147	0.826634020267973\\
148	0.826702033598585\\
149	0.828606406855744\\
150	0.829218526831259\\
151	0.829626606814936\\
152	0.831258926749643\\
153	0.83166700673332\\
154	0.832007073386384\\
155	0.833027273345576\\
156	0.83336733999864\\
157	0.833571379990478\\
158	0.859960552268245\\
159	0.860164592260083\\
160	0.860436645582534\\
161	0.860504658913147\\
162	0.861660885533565\\
163	0.861728898864177\\
164	0.862204992178467\\
165	0.862409032170305\\
166	0.862613072162144\\
168	0.862749098823369\\
169	0.863089165476433\\
170	0.863293205468272\\
171	0.863769298782561\\
172	0.8639733387744\\
173	0.864449432088689\\
174	0.864857512072366\\
175	0.865877712031558\\
176	0.866829898660137\\
177	0.867101951982589\\
178	0.867510031966265\\
180	0.867782085288717\\
181	0.867918111949942\\
182	0.868190165272393\\
184	0.868258178603006\\
185	0.868462218594845\\
187	0.868938311909134\\
188	0.869210365231585\\
189	0.869414405223424\\
190	0.869890498537713\\
191	0.870162551860165\\
192	0.87077467183568\\
193	0.871046725158131\\
194	0.871658845133646\\
195	0.872338978439774\\
196	0.873223151737741\\
197	0.873495205060192\\
198	0.873903285043869\\
199	0.874515405019384\\
200	0.874719445011222\\
201	0.875059511664286\\
202	0.875535604978576\\
203	0.87587567163164\\
204	0.875943684962253\\
205	0.876147724954091\\
206	0.876419778276542\\
207	0.876895871590832\\
208	0.877167924913283\\
209	0.877439978235734\\
210	0.877848058219411\\
211	0.877984084880637\\
212	0.878052098211249\\
213	0.878528191525539\\
214	0.87880024484799\\
215	0.878936271509216\\
216	0.87927633816228\\
217	0.880092498129633\\
218	0.880364551452085\\
219	0.880840644766374\\
220	0.881180711419438\\
221	0.881248724750051\\
222	0.881656804733728\\
223	0.881928858056179\\
224	0.88220091137863\\
225	0.882608991362307\\
226	0.882813031354145\\
227	0.882949058015371\\
228	0.883425151329661\\
229	0.883765217982725\\
230	0.883969257974563\\
231	0.884241311297014\\
232	0.884513364619465\\
233	0.884717404611304\\
234	0.885261511256206\\
235	0.885533564578657\\
236	0.885873631231721\\
237	0.886349724546011\\
238	0.886893831190913\\
239	0.887097871182752\\
240	0.887914031150105\\
241	0.888118071141944\\
242	0.888390124464395\\
243	0.888934231109297\\
244	0.889410324423587\\
245	0.889818404407264\\
246	0.890362511052166\\
247	0.890770591035843\\
248	0.891110657688907\\
249	0.891518737672584\\
250	0.891926817656261\\
251	0.892130857648099\\
252	0.892674964293001\\
253	0.893151057607291\\
254	0.893355097599129\\
255	0.89410324423587\\
256	0.894511324219547\\
257	0.894715364211385\\
258	0.895123444195062\\
259	0.895259470856288\\
260	0.895463510848126\\
261	0.896075630823641\\
262	0.896347684146093\\
263	0.896619737468544\\
264	0.897299870774672\\
265	0.897435897435897\\
266	0.897571924097123\\
267	0.898116030742025\\
268	0.898524110725702\\
269	0.898728150717541\\
270	0.899000204039992\\
271	0.899136230701217\\
272	0.899272257362443\\
273	0.899408284023669\\
274	0.899612324015507\\
275	0.899816364007345\\
276	0.900088417329797\\
277	0.900564510644086\\
278	0.900768550635925\\
279	0.900836563966537\\
280	0.901244643950214\\
281	0.901448683942053\\
282	0.901652723933891\\
283	0.901924777256342\\
284	0.902060803917568\\
285	0.902196830578793\\
286	0.902468883901245\\
287	0.90260491056247\\
288	0.902740937223696\\
289	0.902944977215534\\
290	0.903012990546147\\
291	0.903217030537985\\
292	0.903557097191049\\
293	0.903625110521662\\
294	0.903693123852275\\
296	0.903761137182888\\
297	0.903829150513501\\
298	0.903897163844113\\
299	0.903965177174726\\
300	0.904169217166565\\
302	0.904237230497177\\
303	0.904373257158403\\
304	0.904441270489016\\
305	0.904509283819629\\
306	0.904713323811467\\
308	0.90478133714208\\
309	0.904917363803305\\
310	0.905121403795144\\
311	0.905189417125757\\
312	0.905257430456369\\
313	0.905393457117595\\
315	0.90600557709311\\
316	0.959736108277222\\
318	0.959872134938448\\
319	0.959940148269061\\
320	0.960008161599674\\
321	0.960212201591512\\
322	0.960348228252738\\
323	0.960484254913963\\
324	0.960620281575189\\
325	0.960688294905802\\
326	0.960756308236414\\
327	0.96089233489764\\
328	0.960960348228253\\
329	0.961028361558866\\
330	0.961300414881317\\
331	0.961436441542542\\
332	0.961572468203768\\
333	0.961708494864994\\
334	0.963340814799701\\
335	0.963408828130314\\
336	0.96381690811399\\
337	0.963884921444603\\
338	0.963952934775216\\
339	0.964020948105829\\
341	0.964088961436442\\
342	0.964156974767054\\
343	0.964224988097667\\
344	0.964429028089506\\
345	0.964633068081344\\
346	0.965041148065021\\
348	0.965381214718085\\
350	0.965789294701762\\
351	0.965857308032374\\
352	0.966401414677277\\
353	0.966605454669115\\
354	0.966741481330341\\
355	0.967013534652792\\
357	0.967625654628307\\
358	0.96769366795892\\
360	0.967829694620146\\
361	0.967965721281371\\
362	0.968033734611984\\
363	0.968373801265048\\
364	0.968441814595661\\
365	0.968509827926273\\
366	0.968577841256886\\
367	0.968781881248725\\
368	0.968985921240563\\
371	0.96939400122424\\
372	0.969462014554853\\
373	0.970006121199755\\
374	0.970278174522206\\
375	0.971026321158947\\
376	0.971366387812011\\
379	0.971434401142624\\
380	0.971502414473237\\
381	0.971706454465075\\
382	0.971910494456914\\
383	0.971978507787526\\
385	0.972046521118139\\
386	0.972114534448752\\
387	0.972454601101816\\
388	0.972522614432429\\
389	0.972590627763042\\
391	0.972658641093654\\
392	0.97279466775488\\
394	0.972862681085493\\
395	0.972930694416106\\
396	0.973202747738557\\
398	0.974086921036523\\
399	0.974154934367136\\
400	0.974290961028362\\
402	0.974563014350813\\
403	0.974699041012038\\
405	0.974835067673264\\
409	0.97497109433449\\
411	0.975243147656941\\
412	0.975379174318166\\
413	0.975583214310005\\
414	0.975855267632456\\
415	0.975923280963069\\
416	0.975991294293682\\
419	0.976059307624294\\
420	0.976127320954907\\
421	0.97619533428552\\
422	0.976263347616133\\
423	0.976535400938584\\
424	0.976603414269197\\
426	0.976943480922261\\
428	0.977079507583486\\
429	0.977147520914099\\
431	0.977283547575325\\
432	0.97741957423655\\
433	0.977623614228389\\
434	0.977827654220227\\
436	0.977963680881453\\
437	0.978167720873291\\
438	0.978235734203904\\
439	0.978303747534517\\
440	0.97837176086513\\
443	0.978507787526355\\
444	0.978711827518194\\
445	0.979051894171258\\
446	0.979255934163096\\
447	0.979323947493709\\
448	0.979391960824322\\
450	0.979459974154934\\
452	0.979527987485547\\
453	0.979868054138611\\
454	0.980004080799837\\
455	0.98007209413045\\
456	0.980208120791675\\
457	0.980276134122288\\
458	0.980344147452901\\
459	0.980480174114126\\
460	0.980616200775352\\
461	0.980684214105965\\
462	0.980956267428416\\
463	0.981228320750867\\
464	0.981432360742706\\
465	0.981568387403931\\
467	0.98177242739577\\
468	0.981840440726382\\
471	0.981908454056995\\
472	0.981976467387608\\
473	0.982112494048834\\
474	0.984288920628443\\
476	0.984356933959056\\
477	0.984424947289669\\
478	0.984628987281507\\
480	0.984765013942733\\
481	0.984901040603958\\
483	0.984969053934571\\
484	0.985105080595797\\
486	0.985241107257022\\
487	0.985309120587635\\
488	0.985445147248861\\
489	0.985513160579474\\
490	0.985649187240699\\
491	0.985785213901925\\
492	0.98592124056315\\
494	0.985989253893763\\
495	0.986057267224376\\
496	0.986125280554989\\
497	0.986193293885602\\
498	0.986261307216214\\
499	0.986465347208053\\
500	0.986533360538666\\
501	0.986601373869278\\
502	0.986669387199891\\
504	0.986805413861117\\
505	0.98687342719173\\
506	0.987009453852955\\
508	0.987077467183568\\
512	0.987145480514181\\
514	0.987213493844794\\
516	0.987349520506019\\
518	0.987417533836632\\
519	0.987485547167245\\
522	0.987553560497858\\
523	0.98762157382847\\
524	0.987757600489696\\
526	0.987893627150922\\
527	0.987961640481534\\
528	0.988029653812147\\
529	0.98809766714276\\
530	0.988165680473373\\
531	0.988233693803986\\
532	0.988369720465211\\
533	0.988437733795824\\
534	0.988505747126437\\
535	0.98857376045705\\
536	0.988641773787662\\
537	0.988709787118275\\
539	0.988845813779501\\
541	0.989049853771339\\
542	0.989117867101952\\
543	0.989185880432565\\
547	0.989253893763178\\
548	0.989389920424403\\
550	0.989593960416242\\
551	0.989661973746854\\
553	0.989729987077467\\
556	0.989866013738693\\
558	0.989934027069306\\
561	0.990002040399918\\
562	0.990070053730531\\
565	0.99027409372237\\
569	0.990342107052982\\
570	0.990410120383595\\
571	0.990478133714208\\
572	0.990546147044821\\
573	0.990682173706046\\
574	0.990818200367272\\
575	0.990886213697885\\
576	0.990954227028498\\
577	0.991090253689723\\
583	0.991294293681562\\
584	0.991362307012174\\
587	0.991430320342787\\
591	0.9914983336734\\
593	0.991566347004013\\
601	0.991634360334626\\
602	0.991702373665238\\
604	0.991770386995851\\
605	0.991838400326464\\
606	0.991906413657077\\
609	0.992042440318302\\
616	0.992110453648915\\
621	0.992178466979528\\
626	0.992246480310141\\
629	0.992314493640754\\
630	0.993606746922397\\
632	0.995851186832619\\
639	0.995919200163232\\
643	0.995987213493845\\
648	0.99612324015507\\
650	0.996259266816296\\
658	0.996327280146909\\
659	0.996463306808134\\
663	0.996531320138747\\
665	0.99659933346936\\
667	0.996667346799973\\
668	0.996735360130586\\
670	0.996803373461198\\
678	0.996871386791811\\
683	0.996939400122424\\
689	0.997007413453037\\
690	0.99707542678365\\
700	0.997143440114262\\
708	0.997211453444875\\
712	0.997279466775488\\
713	0.997347480106101\\
724	0.997483506767326\\
726	0.997619533428552\\
738	0.997687546759165\\
759	0.997755560089778\\
767	0.99782357342039\\
770	0.997891586751003\\
783	0.997959600081616\\
785	0.998095626742842\\
789	0.998163640073454\\
792	0.998231653404067\\
794	0.99829966673468\\
806	0.998367680065293\\
808	0.998435693395906\\
818	0.998503706726518\\
832	0.998571720057131\\
834	0.998639733387744\\
849	0.998707746718357\\
860	0.99877576004897\\
906	0.998843773379582\\
910	0.998911786710195\\
925	0.998979800040808\\
946	0.999115826702034\\
948	0.999183840032646\\
951	0.999251853363259\\
966	0.999319866693872\\
1020	0.999387880024485\\
1082	0.999455893355098\\
1239	0.99952390668571\\
1353	0.999591920016323\\
1490	0.999659933346936\\
1909	0.999727946677549\\
2662	0.999795960008162\\
3720	0.999863973338774\\
5090	0.999931986669387\\
6043	1\\
};
% \addlegendentry{Fixed}

\addplot [color=mycolor2, dashdotted, thick]
  table[row sep=crcr]{%
0	0\\
18	0.505988993201683\\
30	0.513111039171253\\
40	0.523470378763354\\
51	0.547264486888961\\
61	0.55414373583684\\
71	0.559970864357397\\
82	0.569844609906119\\
92	0.576885723535125\\
103	0.583360310780188\\
113	0.59129168015539\\
123	0.598899320168339\\
133	0.605373907413402\\
143	0.613467141469731\\
153	0.620022661055358\\
165	0.70030754289414\\
176	0.717950793136937\\
186	0.722806733570735\\
196	0.729847847199741\\
207	0.751537714470702\\
218	0.758255098737455\\
228	0.765539009388151\\
238	0.770314017481386\\
248	0.780106830689543\\
258	0.787876335383619\\
268	0.795645840077695\\
278	0.800501780511492\\
288	0.807785691162188\\
298	0.813450955001619\\
308	0.818225963094853\\
319	0.85974425380382\\
330	0.863709938491421\\
341	0.870427322758174\\
351	0.874393007445775\\
361	0.883214632567174\\
373	0.886370993849142\\
385	0.892117190029136\\
395	0.895354483651667\\
405	0.901181612172224\\
416	0.904985432178699\\
427	0.90822272580123\\
437	0.912512139851085\\
448	0.91558756879249\\
459	0.918501133052768\\
469	0.922143088378116\\
479	0.931531239883458\\
489	0.933959210100356\\
499	0.937520233085141\\
510	0.940433797345419\\
523	0.943509226286824\\
536	0.946179993525413\\
550	0.948688896082875\\
561	0.950874069278084\\
571	0.952573648429913\\
581	0.954273227581742\\
591	0.956053739074134\\
602	0.958724506312723\\
612	0.961152476529621\\
622	0.963175785043703\\
633	0.966008416963419\\
646	0.967222402071868\\
656	0.968841048883134\\
668	0.970702492716089\\
679	0.972321139527355\\
693	0.973777921657494\\
707	0.974830042084817\\
721	0.97612495953383\\
735	0.977662674004532\\
746	0.979038523794108\\
762	0.980576238264811\\
778	0.981871155713823\\
794	0.983166073162836\\
810	0.984299125930722\\
826	0.985270314017481\\
847	0.986241502104241\\
874	0.987212690191\\
893	0.988507607640013\\
922	0.989559728067336\\
944	0.990530916154095\\
979	0.991583036581418\\
1000	0.992635157008741\\
1045	0.9936063450955\\
1079	0.994658465522823\\
1135	0.995548721269019\\
1183	0.996438977015215\\
1249	0.997410165101975\\
1327	0.998300420848171\\
1501	0.999109744253804\\
4571	0.999919067659437\\
};
% \addlegendentry{More Actions}

\addplot [color=mycolor3, densely dotted, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
11	0.56874641305239\\
23	0.59252275149627\\
35	0.603755021726654\\
45	0.626793473805034\\
55	0.635238173321309\\
66	0.653111420841191\\
76	0.661310158235632\\
86	0.678281544642125\\
97	0.686398294662622\\
107	0.697384602771173\\
117	0.712142330081168\\
127	0.721734852832664\\
137	0.737476428629991\\
147	0.74952857259982\\
157	0.760924817578093\\
167	0.797327211609412\\
177	0.804296138394687\\
187	0.809871279822907\\
197	0.817332130851849\\
207	0.823153234401902\\
217	0.830286135935066\\
227	0.836763138476675\\
237	0.842584242026728\\
247	0.850946954169058\\
257	0.859473641059277\\
267	0.866934492088218\\
277	0.870951873411495\\
287	0.87439534311716\\
297	0.878576699188325\\
307	0.882184143641879\\
317	0.929982782651472\\
327	0.933508239731081\\
338	0.938591456915635\\
349	0.941706977125523\\
359	0.94556038370091\\
371	0.948511929162909\\
381	0.952037386242519\\
391	0.955234893826351\\
401	0.958842338279905\\
411	0.962039845863737\\
422	0.964499467082069\\
433	0.966713126178569\\
446	0.969090760022956\\
457	0.971878330737067\\
468	0.973272116094122\\
480	0.976879560547676\\
492	0.978355333278675\\
508	0.980241042879397\\
523	0.982044765106174\\
539	0.983192588341395\\
553	0.984422398950562\\
570	0.985980159055505\\
589	0.987455931786505\\
601	0.988685742395671\\
622	0.989669590883004\\
635	0.993113060588669\\
657	0.994178896449947\\
683	0.99516274493728\\
713	0.995982618676724\\
742	0.996802492416168\\
800	0.997622366155612\\
898	0.998524227269001\\
979	0.999344101008445\\
};
% \addlegendentry{No Autoencoder}

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=15, mark size=1pt, mark options=solid, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
16	0.185298460240456\\
29	0.203754482176756\\
41	0.226850875342755\\
52	0.232862265344864\\
62	0.239822822189411\\
72	0.246361527103987\\
83	0.255325880615904\\
94	0.276523940097026\\
104	0.287175701328834\\
115	0.301307740982915\\
125	0.311748576249736\\
135	0.321345707656612\\
145	0.329466357308584\\
155	0.335477747310693\\
165	0.371862476270828\\
175	0.378717570132883\\
185	0.401813963298881\\
195	0.410883779793292\\
205	0.437354988399071\\
215	0.444210082261125\\
225	0.456338325247837\\
235	0.46551360472474\\
245	0.478696477536383\\
255	0.504218519299724\\
265	0.522674541236025\\
275	0.535013710187723\\
285	0.544821767559585\\
295	0.556739084581311\\
305	0.566336215988187\\
315	0.57751529213246\\
325	0.606095760388103\\
335	0.616220206707444\\
345	0.625817338114321\\
355	0.638051044083525\\
365	0.648386416367854\\
375	0.656717991984812\\
385	0.66504956760177\\
395	0.672537439358784\\
405	0.686247627082893\\
415	0.692469943049988\\
425	0.704809112001686\\
435	0.712402446741192\\
445	0.722105041130562\\
455	0.731174857624972\\
465	0.738451803416999\\
475	0.747099767981437\\
485	0.75258384307108\\
495	0.761231807635518\\
505	0.767770512550093\\
515	0.774836532377134\\
525	0.780109681501791\\
535	0.788230331153764\\
545	0.793292554313434\\
555	0.798882092385571\\
566	0.807319130985023\\
576	0.814174224847077\\
586	0.819025522041762\\
596	0.825880615903817\\
606	0.832735709765871\\
616	0.837587006960556\\
626	0.841594600295295\\
636	0.846867749419952\\
646	0.850875342754692\\
656	0.85583210293187\\
666	0.859628770301623\\
678	0.866167475216198\\
689	0.869753216620965\\
699	0.873444421008225\\
709	0.877346551360471\\
720	0.880826829782745\\
730	0.884307108205019\\
741	0.88736553469732\\
752	0.890423961189621\\
764	0.894009702594388\\
774	0.896435351191731\\
784	0.899177388736553\\
798	0.902763130141319\\
809	0.905927019616114\\
820	0.90814174224847\\
830	0.911516557688251\\
841	0.913625817338114\\
851	0.916262391900442\\
862	0.918266188567812\\
873	0.920691837165154\\
884	0.923012022780003\\
898	0.926175912254798\\
911	0.929023412782113\\
921	0.930921746466989\\
931	0.933136469099345\\
945	0.935140265766715\\
957	0.936722210504112\\
972	0.939675174013921\\
988	0.941046192786331\\
1000	0.942839063488715\\
1016	0.94568656401603\\
1030	0.947268508753427\\
1043	0.948323138578358\\
1063	0.950010546298249\\
1083	0.951697954018139\\
1102	0.953174435773043\\
1123	0.954967306475427\\
1142	0.956338325247838\\
1161	0.958131195950221\\
1185	0.959396751740139\\
1220	0.960662307530057\\
1240	0.962033326302467\\
1257	0.963509808057372\\
1287	0.964564437882303\\
1336	0.965724530689728\\
1367	0.967095549462138\\
1402	0.968255642269563\\
1439	0.969310272094494\\
1500	0.970470364901919\\
1571	0.971524994726851\\
1697	0.972579624551782\\
1908	0.973739717359207\\
3142	0.974794347184138\\
20101	0.979645644378823\\
20168	0.981860367011179\\
20234	0.98323138578359\\
20279	0.985973423328412\\
20327	0.987238979118329\\
20352	0.98860999789074\\
20383	0.990191942628137\\
20437	0.991668424383041\\
20476	0.992828517190466\\
20533	0.993988609997891\\
20647	0.995043239822822\\
20719	0.996097869647754\\
20782	0.997152499472685\\
20897	0.998207129297617\\
21138	0.999261759122548\\
};
% \addlegendentry{Base RR C1}

\addplot [color=mycolor5, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0.187303886072894\\
23	0.198286265990828\\
36	0.203355056722182\\
47	0.219285541877866\\
58	0.226888727974897\\
69	0.237629736905624\\
80	0.2434226405986\\
90	0.259353125754284\\
101	0.265266714940864\\
111	0.282766111513396\\
121	0.289886555636012\\
131	0.299058653149891\\
141	0.308230750663769\\
151	0.314747767318367\\
161	0.346488052136132\\
171	0.353125754284334\\
181	0.368935553946415\\
192	0.378590393434708\\
202	0.405744629495534\\
212	0.415640839971035\\
222	0.423244026068066\\
232	0.43555394641564\\
242	0.443881245474293\\
252	0.467776973207819\\
262	0.476828385228094\\
272	0.492638184890175\\
282	0.501448225923242\\
292	0.512671976828384\\
302	0.520516533912622\\
312	0.529688631426501\\
322	0.555998069032101\\
332	0.562515085686699\\
342	0.571807868694181\\
352	0.579169683804005\\
362	0.593410572049238\\
372	0.602099927588702\\
382	0.611634081583392\\
392	0.620806179097271\\
402	0.630581704079168\\
412	0.639995172580254\\
422	0.648322471638908\\
432	0.658701424088823\\
442	0.665339126237025\\
452	0.673062997827659\\
462	0.680545498431087\\
472	0.687303886072892\\
482	0.696958725561186\\
492	0.702993000241369\\
503	0.711078928312815\\
513	0.719647598358675\\
523	0.726647356987688\\
533	0.733405744629494\\
543	0.740405503258506\\
553	0.74547429398986\\
563	0.752956794593288\\
573	0.757422157856624\\
583	0.7632150615496\\
595	0.769249336229783\\
605	0.775042239922759\\
615	0.780835143615736\\
625	0.786507361815108\\
635	0.792903692976103\\
645	0.796644943277816\\
655	0.801593048515567\\
665	0.805454984310884\\
675	0.811006517016653\\
686	0.815713251267196\\
698	0.819816558049721\\
709	0.824523292300264\\
719	0.827781800627563\\
729	0.832005792903691\\
739	0.835747043205405\\
751	0.839488293507119\\
763	0.843350229302436\\
773	0.847212165097754\\
784	0.850832729905864\\
794	0.85433260922037\\
804	0.857349746560462\\
814	0.860849625874968\\
825	0.864228819695871\\
836	0.867004586048755\\
848	0.869901037895243\\
860	0.872556118754524\\
872	0.875331885107409\\
882	0.877986965966689\\
897	0.881004103306781\\
908	0.883900555153269\\
918	0.886314265025342\\
930	0.88884866039102\\
947	0.891986483224715\\
959	0.894279507603185\\
970	0.897296644943277\\
982	0.899468983828143\\
993	0.902124064687423\\
1007	0.9046584600531\\
1017	0.906710113444363\\
1032	0.90924450881004\\
1046	0.911658218682113\\
1058	0.913106444605357\\
1073	0.915399468983827\\
1087	0.917330436881486\\
1098	0.919502775766352\\
1112	0.921192372676803\\
1131	0.923123340574462\\
1148	0.925416364952932\\
1165	0.927226647356987\\
1198	0.929036929761042\\
1218	0.931088583152304\\
1238	0.932898865556359\\
1261	0.93458846246681\\
1292	0.936157373883658\\
1315	0.937967656287713\\
1344	0.939898624185372\\
1377	0.941588221095823\\
1404	0.943157132512671\\
1444	0.944846729423123\\
1470	0.946294955346367\\
1494	0.947501810282403\\
1526	0.948829350712044\\
1577	0.950277576635288\\
1635	0.951605117064928\\
1669	0.953053342988172\\
1710	0.95462225440502\\
1731	0.956070480328264\\
1791	0.957518706251508\\
1843	0.958846246681148\\
1939	0.960053101617185\\
2062	0.961259956553222\\
2283	0.962708182476466\\
2405	0.963915037412503\\
2680	0.965121892348539\\
2862	0.96644943277818\\
3216	0.967656287714216\\
3733	0.968863142650253\\
5069	0.97006999758629\\
7809	0.971276852522326\\
19894	0.972483707458363\\
20110	0.980207579048998\\
20144	0.981776490465846\\
20192	0.984310885831523\\
20238	0.986483224716389\\
20281	0.987931450639633\\
20314	0.989258991069273\\
20358	0.991431329954139\\
20393	0.992879555877383\\
20488	0.99408641081342\\
20575	0.995293265749457\\
20625	0.996741491672701\\
20748	0.998069032102341\\
20941	0.999275887038378\\
};
% \addlegendentry{Base WF C1}

\addplot [color=mycolor6, mark=x, mark repeat=10, mark size=1pt, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
13	0.195675105485232\\
28	0.213924050632912\\
39	0.222995780590717\\
50	0.242299578059072\\
61	0.25126582278481\\
71	0.256856540084389\\
82	0.265611814345992\\
92	0.281012658227848\\
102	0.288291139240507\\
112	0.303691983122363\\
122	0.313291139240507\\
132	0.32204641350211\\
142	0.329852320675106\\
152	0.335864978902954\\
162	0.368143459915612\\
172	0.375632911392406\\
182	0.39367088607595\\
192	0.401582278481013\\
202	0.419831223628693\\
212	0.431434599156119\\
222	0.44071729957806\\
232	0.452004219409283\\
242	0.458438818565402\\
252	0.483755274261604\\
262	0.49324894514768\\
272	0.507172995780591\\
282	0.517721518987342\\
292	0.528481012658228\\
302	0.535126582278481\\
312	0.543881856540085\\
322	0.567721518987342\\
332	0.57373417721519\\
342	0.585126582278481\\
352	0.593037974683545\\
362	0.601793248945148\\
372	0.609810126582279\\
383	0.618459915611815\\
394	0.62457805907173\\
404	0.632383966244726\\
414	0.640506329113924\\
424	0.649261603375528\\
434	0.656012658227848\\
444	0.663396624472574\\
454	0.671518987341772\\
464	0.679535864978903\\
474	0.689135021097047\\
484	0.695464135021097\\
494	0.703375527426161\\
504	0.709704641350211\\
514	0.716455696202532\\
524	0.722257383966245\\
534	0.727953586497891\\
544	0.734177215189874\\
554	0.740822784810127\\
564	0.747995780590717\\
574	0.753586497890296\\
584	0.758860759493671\\
594	0.762658227848101\\
604	0.767510548523207\\
614	0.771835443037975\\
624	0.778164556962025\\
634	0.782700421940928\\
644	0.787236286919831\\
655	0.791350210970464\\
667	0.794725738396624\\
677	0.79915611814346\\
689	0.802742616033755\\
700	0.807278481012658\\
710	0.811181434599156\\
720	0.816350210970464\\
730	0.819725738396625\\
741	0.823206751054852\\
752	0.82753164556962\\
763	0.830274261603375\\
773	0.834704641350211\\
785	0.838080168776371\\
796	0.840822784810127\\
806	0.843354430379747\\
817	0.846308016877637\\
827	0.84873417721519\\
839	0.850949367088608\\
851	0.85295358649789\\
862	0.855168776371308\\
874	0.857911392405063\\
884	0.860864978902953\\
898	0.863818565400844\\
909	0.866139240506329\\
922	0.868881856540084\\
934	0.870358649789029\\
949	0.872151898734177\\
965	0.874050632911392\\
978	0.876054852320675\\
991	0.878059071729958\\
1006	0.879852320675105\\
1018	0.881962025316456\\
1037	0.884071729957806\\
1056	0.885759493670886\\
1072	0.887552742616034\\
1087	0.889345991561181\\
1109	0.891033755274262\\
1123	0.892721518987342\\
1143	0.894303797468354\\
1160	0.8957805907173\\
1182	0.897573839662447\\
1203	0.89873417721519\\
1215	0.899789029535865\\
1235	0.901054852320675\\
1254	0.90253164556962\\
1280	0.903902953586498\\
1298	0.90506329113924\\
1314	0.906434599156118\\
1342	0.907489451476793\\
1370	0.908755274261603\\
1408	0.910126582278481\\
1426	0.911497890295359\\
1460	0.912763713080169\\
1496	0.914029535864979\\
1541	0.915084388185654\\
1600	0.916244725738397\\
1669	0.917299578059072\\
1735	0.918459915611814\\
1833	0.919620253164557\\
1966	0.920675105485232\\
2105	0.921729957805907\\
2342	0.922784810126582\\
2979	0.923839662447257\\
8752	0.924894514767932\\
15970	0.925949367088607\\
20215	0.930801687763713\\
20274	0.932278481012658\\
20311	0.933649789029536\\
20362	0.937025316455696\\
20404	0.938396624472574\\
20458	0.939978902953586\\
20491	0.941139240506329\\
20539	0.943037974683544\\
20607	0.944092827004219\\
20646	0.945147679324894\\
20719	0.946413502109704\\
20791	0.947573839662447\\
20920	0.948628691983122\\
21084	0.949683544303797\\
21230	0.950738396624472\\
21279	0.952004219409283\\
21296	0.953481012658228\\
21308	0.954852320675105\\
21322	0.956962025316456\\
21347	0.958544303797468\\
21376	0.959810126582278\\
21430	0.961181434599156\\
21466	0.962236286919831\\
21499	0.963291139240506\\
21538	0.964451476793249\\
21583	0.965506329113924\\
21632	0.966666666666667\\
21689	0.967827004219409\\
21711	0.968881856540084\\
21767	0.970253164556962\\
21821	0.971413502109705\\
21996	0.972573839662447\\
22099	0.973628691983122\\
22433	0.974683544303797\\
34824	0.975738396624472\\
42350	0.976793248945148\\
42401	0.97795358649789\\
42450	0.979008438818565\\
42475	0.980168776371308\\
42523	0.981434599156118\\
42555	0.982700421940928\\
42576	0.983966244725738\\
42627	0.985021097046413\\
42666	0.986181434599156\\
42693	0.987341772151899\\
42735	0.988502109704641\\
42761	0.989873417721519\\
42817	0.990928270042194\\
42891	0.991983122362869\\
42980	0.993037974683544\\
43033	0.994092827004219\\
43077	0.99535864978903\\
43156	0.996413502109705\\
43336	0.99746835443038\\
43503	0.998523206751055\\
43918	0.99957805907173\\
};
% \addlegendentry{Base PF C1}

\draw[llarrow] (5000,0.175) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (1000,0.175);

\end{axis}
\end{tikzpicture}%

==> figures/sched-slicing-model-comparison-buffer-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
xmode=log,
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=50000,
xlabel style={font=\color{white!15!black}},
xlabel={Buffer size [byte]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
xticklabel shift=-1pt
]
\addplot [color=mycolor1, thick, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
11	0.230633083730429\\
22	0.250170183798502\\
32	0.255071477195371\\
42	0.263716814159292\\
53	0.276650782845473\\
63	0.285091899251191\\
73	0.298025867937372\\
83	0.309257998638529\\
93	0.320081688223281\\
103	0.32791014295439\\
113	0.337236215112321\\
123	0.350102110279101\\
133	0.360108917631041\\
143	0.370592239618788\\
153	0.378352620830496\\
163	0.408236895847515\\
173	0.415384615384615\\
183	0.423076923076923\\
193	0.428454731109598\\
203	0.435602450646698\\
213	0.441797140912185\\
223	0.446698434309053\\
233	0.453846153846154\\
243	0.459632402995235\\
253	0.466643975493533\\
263	0.473315180394826\\
273	0.478829135466303\\
283	0.484887678692988\\
293	0.489516678012253\\
303	0.492988427501702\\
313	0.497481279782165\\
323	0.528727025187202\\
333	0.533696392103472\\
343	0.539823008849557\\
353	0.544520081688223\\
363	0.549217154526889\\
373	0.553846153846154\\
383	0.559700476514636\\
393	0.564057181756297\\
403	0.5714091218516\\
413	0.57644656228727\\
423	0.581007488087134\\
433	0.585364193328795\\
443	0.589176310415248\\
453	0.593873383253914\\
463	0.597072838665758\\
473	0.600544588155207\\
485	0.606535057862491\\
495	0.610142954390741\\
505	0.613818924438393\\
515	0.616678012253233\\
525	0.620149761742682\\
535	0.622940776038121\\
545	0.626276378488767\\
555	0.629203539823008\\
565	0.631926480599046\\
576	0.634513274336283\\
586	0.637440435670524\\
596	0.639823008849557\\
606	0.642409802586793\\
616	0.644724302246426\\
626	0.646834581347855\\
636	0.651327433628318\\
648	0.652756977535738\\
659	0.655139550714771\\
669	0.657249829816201\\
679	0.659223961878829\\
689	0.661402314499659\\
702	0.663172226004084\\
712	0.665146358066712\\
722	0.66718856364874\\
735	0.668345813478556\\
745	0.669843430905377\\
757	0.671204901293396\\
767	0.672294077603812\\
779	0.673791695030633\\
794	0.674880871341048\\
806	0.676038121170864\\
821	0.677399591558883\\
836	0.678761061946902\\
847	0.680258679373723\\
860	0.681347855684139\\
877	0.68284547311096\\
891	0.684002722940776\\
901	0.685500340367597\\
914	0.686725663716814\\
927	0.687746766507828\\
939	0.688767869298843\\
952	0.690333560245064\\
967	0.691218515997277\\
982	0.692307692307692\\
995	0.693124574540504\\
1013	0.69428182437032\\
1031	0.695166780122532\\
1053	0.696255956432948\\
1066	0.697345132743363\\
1085	0.698434309053778\\
1106	0.699659632402995\\
1121	0.700476514635807\\
1140	0.701565690946222\\
1170	0.702654867256638\\
1204	0.703335602450647\\
1233	0.704084411164058\\
1251	0.704833219877468\\
1279	0.705718175629681\\
1294	0.706466984343091\\
1322	0.707215793056502\\
1387	0.708100748808714\\
1445	0.708985704560926\\
1476	0.709734513274337\\
1516	0.710619469026549\\
1549	0.71136827773996\\
1625	0.712253233492173\\
1747	0.713138189244385\\
1873	0.713818924438394\\
2017	0.714703880190607\\
2447	0.715384615384617\\
2686	0.716065350578626\\
4119	0.716814159292037\\
143066	0.717494894486047\\
146877	0.718175629680056\\
147891	0.718856364874066\\
148773	0.719537100068075\\
149591	0.720217835262085\\
149907	0.720898570456095\\
150132	0.721579305650104\\
150399	0.722260040844114\\
150670	0.722940776038124\\
150990	0.723621511232133\\
151211	0.724302246426143\\
151456	0.724982981620152\\
151655	0.725663716814162\\
151805	0.726344452008172\\
152055	0.727025187202181\\
152133	0.727705922396191\\
152348	0.728386657590201\\
152492	0.72906739278421\\
152643	0.72974812797822\\
152798	0.73042886317223\\
152929	0.731109598366239\\
153086	0.73185840707965\\
153210	0.73260721579306\\
153374	0.733356024506471\\
153471	0.734104833219882\\
153514	0.734785568413891\\
153617	0.735534377127302\\
153697	0.736283185840712\\
153782	0.737031994554123\\
153861	0.737712729748133\\
153932	0.738461538461543\\
153989	0.739278420694355\\
154081	0.739959155888364\\
154167	0.740639891082374\\
154256	0.741388699795785\\
154362	0.742273655547997\\
154432	0.743022464261408\\
154532	0.743771272974818\\
154597	0.744520081688229\\
154663	0.745200816882238\\
154739	0.746085772634451\\
154867	0.74676650782846\\
154953	0.74744724302247\\
155042	0.748196051735881\\
155111	0.748944860449291\\
155197	0.749761742682103\\
155271	0.750442477876112\\
155319	0.751259360108924\\
155396	0.751940095302933\\
155496	0.752620830496943\\
155585	0.753437712729754\\
155617	0.754322668481966\\
155673	0.755071477195377\\
155733	0.755888359428188\\
155778	0.756637168141599\\
155821	0.757317903335608\\
155870	0.757998638529618\\
155923	0.758747447243028\\
155989	0.75956432947584\\
156018	0.76031313818925\\
156069	0.76099387338326\\
156141	0.76174268209667\\
156209	0.762763784887684\\
156273	0.763444520081694\\
156341	0.764193328795104\\
156401	0.764874063989114\\
156451	0.765554799183123\\
156540	0.766235534377133\\
156583	0.766916269571142\\
156620	0.767869298842756\\
156678	0.768754254594968\\
156733	0.769434989788978\\
156769	0.770115724982987\\
156830	0.770864533696398\\
156931	0.771545268890407\\
156988	0.772294077603818\\
157040	0.773042886317228\\
157080	0.773791695030638\\
157134	0.774472430224648\\
157175	0.775221238938058\\
157220	0.775901974132068\\
157264	0.776582709326077\\
157328	0.777399591558889\\
157371	0.778284547311101\\
157437	0.779101429543913\\
157485	0.779782164737922\\
157523	0.780530973451333\\
157557	0.781347855684144\\
157593	0.782096664397554\\
157629	0.782913546630366\\
157710	0.783594281824375\\
157755	0.784275017018385\\
157809	0.785023825731795\\
157868	0.785704560925805\\
157925	0.786521443158616\\
157983	0.787474472430229\\
158022	0.788359428182442\\
158061	0.789312457454055\\
158099	0.790129339686867\\
158147	0.790810074880876\\
158188	0.791695030633089\\
158231	0.792375765827098\\
158271	0.793056501021108\\
158315	0.793805309734518\\
158345	0.794554118447929\\
158382	0.795439074200141\\
158435	0.796255956432953\\
158490	0.797004765146363\\
158573	0.797753573859774\\
158603	0.798502382573184\\
158665	0.799183117767194\\
158726	0.800000000000005\\
158758	0.800884955752217\\
158809	0.80176991150443\\
158849	0.80251872021784\\
158894	0.803335602450651\\
158937	0.804152484683463\\
158959	0.804833219877472\\
159000	0.805718175629685\\
159038	0.806603131381897\\
159084	0.807420013614708\\
159106	0.808304969366921\\
159135	0.809189925119133\\
159164	0.810142954390747\\
159186	0.810891763104157\\
159211	0.811640571817567\\
159254	0.81252552756978\\
159293	0.813342409802591\\
159354	0.814159292035402\\
159399	0.815112321307016\\
159447	0.815861130020426\\
159481	0.816746085772639\\
159551	0.817494894486049\\
159581	0.81831177671886\\
159616	0.819060585432271\\
159637	0.81974132062628\\
159675	0.820558202859092\\
159713	0.821238938053101\\
159759	0.822055820285913\\
159802	0.822872702518724\\
159835	0.823553437712734\\
159865	0.824302246426144\\
159889	0.824982981620154\\
159926	0.825731790333564\\
159962	0.826480599046975\\
160002	0.827433628318588\\
160043	0.828182437031998\\
160082	0.829067392784211\\
160124	0.829884275017022\\
160159	0.830565010211032\\
160198	0.831313818924442\\
160225	0.831994554118452\\
160254	0.833015656909466\\
160288	0.833764465622876\\
160319	0.834513274336287\\
160363	0.835262083049697\\
160389	0.836010891763108\\
160412	0.836759700476518\\
160458	0.83764465622873\\
160480	0.838461538461542\\
160515	0.839142273655551\\
160549	0.839959155888363\\
160564	0.840639891082372\\
160590	0.841388699795783\\
160615	0.842205582028594\\
160650	0.842886317222604\\
160695	0.843635125936014\\
160733	0.844383934649425\\
160764	0.845132743362835\\
160816	0.845949625595646\\
160849	0.84690265486726\\
160886	0.847719537100071\\
160916	0.848536419332883\\
160974	0.849285228046293\\
161024	0.850238257317906\\
161066	0.850918992511916\\
161107	0.851803948264128\\
161156	0.852552756977539\\
161175	0.853301565690949\\
161212	0.85405037440436\\
161251	0.854731109598369\\
161296	0.855684138869983\\
161323	0.856432947583393\\
161350	0.857249829816204\\
161387	0.857998638529615\\
161421	0.858883594281827\\
161442	0.85976855003404\\
161469	0.86051735874745\\
161503	0.861334240980261\\
161544	0.862219196732474\\
161567	0.863036078965285\\
161602	0.863784887678696\\
161630	0.864465622872705\\
161674	0.865214431586116\\
161710	0.866099387338328\\
161751	0.866848196051738\\
161782	0.867597004765149\\
161820	0.86841388699796\\
161849	0.86909462219197\\
161868	0.86984343090538\\
161903	0.87052416609939\\
161949	0.871409121851602\\
161993	0.872294077603814\\
162027	0.873110959836626\\
162064	0.873995915588838\\
162105	0.874744724302249\\
162125	0.875629680054461\\
162149	0.876514635806673\\
162180	0.877263444520084\\
162218	0.878012253233494\\
162241	0.878829135466306\\
162260	0.879577944179716\\
162302	0.880326752893127\\
162329	0.881075561606537\\
162359	0.881756296800547\\
162394	0.882505105513957\\
162449	0.883321987746769\\
162490	0.88413886997958\\
162530	0.884887678692991\\
162579	0.886044928522807\\
162604	0.886793737236217\\
162623	0.887814840027231\\
162657	0.888767869298845\\
162697	0.889516678012255\\
162727	0.890469707283869\\
162764	0.891218515997279\\
162802	0.891899251191289\\
162839	0.892784206943501\\
162884	0.893464942137511\\
162918	0.89414567733152\\
162948	0.894962559564332\\
162981	0.895643294758341\\
162998	0.896460176991153\\
163026	0.897140912185162\\
163054	0.897957794417974\\
163095	0.898774676650785\\
163126	0.899523485364195\\
163161	0.900272294077606\\
163189	0.901089176310417\\
163227	0.90197413206263\\
163254	0.902654867256639\\
163286	0.903335602450649\\
163321	0.904016337644658\\
163351	0.904697072838668\\
163388	0.905377808032677\\
163421	0.906058543226687\\
163455	0.906875425459498\\
163499	0.90769230769231\\
163540	0.908373042886319\\
163572	0.90912185159973\\
163609	0.909802586793739\\
163672	0.910687542545952\\
163721	0.911504424778763\\
163746	0.912253233492174\\
163799	0.913002042205584\\
163838	0.913818924438395\\
163868	0.914635806671207\\
163904	0.915452688904018\\
163955	0.916337644656231\\
163993	0.917086453369641\\
164049	0.917835262083052\\
164071	0.918584070796462\\
164145	0.919400953029274\\
164168	0.920149761742684\\
164216	0.920966643975496\\
164276	0.921715452688906\\
164321	0.922396187882916\\
164359	0.923213070115727\\
164392	0.924029952348538\\
164434	0.92484683458135\\
164475	0.92559564329476\\
164504	0.92627637848877\\
164535	0.927161334240982\\
164563	0.927978216473794\\
164609	0.928727025187204\\
164642	0.929543907420016\\
164685	0.93056501021103\\
164710	0.931381892443841\\
164747	0.932130701157252\\
164806	0.932879509870662\\
164881	0.933696392103474\\
164923	0.934649421375087\\
164953	0.935398230088498\\
165033	0.936487406398913\\
165078	0.937236215112323\\
165128	0.937916950306333\\
165168	0.938801906058545\\
165196	0.939618788291357\\
165260	0.940367597004767\\
165324	0.941048332198777\\
165358	0.941865214431588\\
165391	0.942682096664399\\
165423	0.94343090537781\\
165458	0.944452008168824\\
165514	0.945336963921036\\
165563	0.946153846153848\\
165601	0.946902654867258\\
165625	0.94771953710007\\
165675	0.948604492852282\\
165717	0.949285228046292\\
165783	0.950034036759702\\
165835	0.950850918992514\\
165874	0.951667801225325\\
165941	0.952348536419334\\
165994	0.953029271613344\\
166039	0.953710006807353\\
166091	0.954458815520764\\
166125	0.955139550714773\\
166164	0.955820285908783\\
166213	0.956501021102792\\
166264	0.957249829816203\\
166324	0.957930565010212\\
166383	0.958679373723623\\
166425	0.959360108917632\\
166479	0.960176991150444\\
166528	0.960993873383255\\
166581	0.961878829135467\\
166647	0.962627637848878\\
166698	0.963580667120491\\
166800	0.964329475833902\\
166878	0.965214431586114\\
166944	0.966031313818925\\
167021	0.96705241660994\\
167069	0.96780122532335\\
167142	0.96848196051736\\
167187	0.96923076923077\\
167229	0.96991150442478\\
167282	0.970592239618789\\
167339	0.9713410483322\\
167375	0.972226004084412\\
167411	0.972974812797822\\
167483	0.973791695030634\\
167592	0.974608577263445\\
167654	0.975289312457455\\
167723	0.975970047651464\\
167807	0.976650782845474\\
167918	0.977399591558884\\
168009	0.978080326752894\\
168128	0.978897208985705\\
168184	0.979577944179715\\
168257	0.980326752893125\\
168364	0.981007488087135\\
168425	0.981688223281144\\
168517	0.982437031994555\\
168589	0.983117767188564\\
168674	0.983798502382574\\
168803	0.984683458134786\\
168898	0.985364193328796\\
169013	0.986044928522805\\
169093	0.986861810755617\\
169186	0.987542545949626\\
169274	0.988223281143635\\
169325	0.988972089857046\\
169529	0.989652825051055\\
169656	0.990333560245065\\
169766	0.991014295439074\\
169928	0.991695030633084\\
170090	0.992375765827094\\
170207	0.993056501021103\\
170428	0.993737236215113\\
170748	0.994486044928523\\
170997	0.995166780122532\\
171318	0.995847515316542\\
171619	0.996596324029952\\
171923	0.997277059223962\\
172365	0.997957794417971\\
172979	0.998638529611981\\
173634	0.999319264805991\\
176893	1\\
};
%fixed

\addplot [color=mycolor2, dashdotted, thick]
  table[row sep=crcr]{%
0	0\\
11	0.339355152300713\\
21	0.377430330524951\\
33	0.387799740764744\\
43	0.4099967595593\\
53	0.418826960466623\\
63	0.430249513933895\\
73	0.439889825016202\\
83	0.455362929358393\\
93	0.474319507453014\\
103	0.484850939727803\\
113	0.495949449125081\\
123	0.50599481529488\\
133	0.520576798444588\\
143	0.531837329876863\\
153	0.542854828256643\\
163	0.596322099805573\\
173	0.605152300712897\\
183	0.618600129617628\\
193	0.626296176279974\\
203	0.635693454309786\\
213	0.643146467919637\\
223	0.651409591704472\\
233	0.659834737524303\\
243	0.669151004536617\\
253	0.678548282566429\\
263	0.688026571613739\\
273	0.698233959818535\\
283	0.705119896305898\\
293	0.711600777705768\\
304	0.717433570965651\\
314	0.723590408295528\\
324	0.777543745949449\\
334	0.788399222294232\\
344	0.794961114711601\\
354	0.804358392741413\\
364	0.810353208036293\\
374	0.817158133506157\\
384	0.823639014906027\\
394	0.829633830200907\\
404	0.838626053143227\\
414	0.843891769280622\\
424	0.849805573558004\\
434	0.854585223590408\\
444	0.860661049902787\\
454	0.865602721970188\\
464	0.869896305897602\\
474	0.881723914452365\\
484	0.88650356448477\\
494	0.890797148412184\\
504	0.895252754374595\\
514	0.89897926117952\\
524	0.902462734931951\\
534	0.906270252754375\\
544	0.910158781594297\\
554	0.913561244329229\\
564	0.917206740116656\\
576	0.921419313026572\\
587	0.924740764744005\\
597	0.927414128321452\\
607	0.929925469863901\\
617	0.932274789371355\\
627	0.934543097861309\\
637	0.94151004536617\\
648	0.944426441996111\\
658	0.947180816591056\\
669	0.949449125081011\\
679	0.950907323395982\\
689	0.95301360985094\\
701	0.955443940375891\\
712	0.957712248865846\\
722	0.959332469215813\\
734	0.961276733635774\\
745	0.963139987038237\\
757	0.965327284510693\\
770	0.966866493843163\\
782	0.969053791315619\\
794	0.971241088788075\\
805	0.97302333117304\\
821	0.97399546338302\\
834	0.975858716785483\\
847	0.976911860012962\\
862	0.978208036292936\\
873	0.979747245625405\\
888	0.980800388852884\\
901	0.982258587167855\\
917	0.983716785482826\\
941	0.9850129617628\\
957	0.986552171095269\\
976	0.987605314322748\\
996	0.989063512637719\\
1013	0.990035644847699\\
1040	0.990926766040181\\
1061	0.99197990926766\\
1086	0.993033052495139\\
1115	0.993924173687622\\
1154	0.994896305897602\\
1201	0.995868438107583\\
1264	0.996678548282566\\
1310	0.997569669475049\\
1426	0.998379779650032\\
1599	0.999189889825016\\
3839	1\\
};
% \addlegendentry{More Actions}

\addplot [color=mycolor3, densely dotted, very thick, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0.238770491803279\\
20	0.261475409836065\\
30	0.274016393442623\\
40	0.280491803278688\\
50	0.297131147540984\\
60	0.304918032786885\\
70	0.323852459016394\\
80	0.334918032786886\\
90	0.35\\
100	0.362213114754099\\
110	0.375655737704918\\
120	0.394508196721312\\
130	0.407213114754099\\
140	0.421229508196722\\
150	0.434508196721312\\
160	0.476229508196722\\
170	0.489262295081968\\
180	0.502622950819673\\
190	0.512131147540984\\
200	0.52172131147541\\
210	0.530901639344263\\
220	0.538934426229509\\
230	0.549672131147541\\
240	0.55860655737705\\
250	0.569180327868853\\
260	0.578114754098361\\
270	0.589180327868853\\
280	0.598524590163935\\
290	0.605983606557377\\
300	0.613196721311476\\
310	0.619180327868853\\
320	0.659344262295082\\
330	0.667950819672131\\
340	0.677868852459017\\
350	0.685983606557377\\
360	0.693688524590164\\
370	0.701229508196721\\
380	0.709016393442623\\
390	0.717540983606558\\
400	0.725655737704918\\
410	0.732786885245902\\
420	0.739672131147541\\
430	0.746311475409836\\
440	0.752950819672131\\
450	0.761147540983607\\
460	0.766475409836066\\
470	0.772295081967213\\
480	0.782786885245902\\
490	0.788688524590164\\
500	0.794754098360656\\
510	0.800327868852459\\
520	0.805819672131148\\
530	0.81344262295082\\
540	0.817459016393443\\
550	0.823032786885246\\
560	0.828032786885246\\
570	0.831967213114754\\
580	0.836967213114754\\
590	0.840737704918033\\
600	0.843852459016393\\
610	0.847622950819672\\
620	0.850983606557377\\
630	0.856065573770492\\
640	0.862131147540984\\
650	0.866147540983607\\
660	0.868852459016394\\
670	0.873114754098361\\
681	0.876639344262295\\
691	0.88016393442623\\
701	0.882704918032787\\
711	0.886639344262295\\
721	0.89\\
731	0.892786885245902\\
741	0.895983606557377\\
753	0.898852459016394\\
763	0.901885245901639\\
773	0.905491803278689\\
783	0.908196721311475\\
793	0.911803278688525\\
804	0.914590163934426\\
816	0.916803278688525\\
829	0.919426229508197\\
840	0.92155737704918\\
850	0.923852459016393\\
860	0.925819672131148\\
871	0.929016393442623\\
883	0.931311475409836\\
894	0.933196721311475\\
906	0.935409836065574\\
918	0.937622950819672\\
929	0.939262295081967\\
939	0.941229508196721\\
951	0.94327868852459\\
964	0.945327868852459\\
976	0.946885245901639\\
990	0.94827868852459\\
1001	0.949836065573771\\
1013	0.951311475409836\\
1025	0.953196721311475\\
1038	0.954426229508197\\
1049	0.955901639344262\\
1062	0.957622950819672\\
1076	0.959508196721311\\
1092	0.960983606557377\\
1104	0.962459016393443\\
1121	0.963852459016393\\
1134	0.965163934426229\\
1149	0.966639344262295\\
1161	0.967622950819672\\
1172	0.968934426229508\\
1190	0.970081967213115\\
1211	0.971639344262295\\
1224	0.973114754098361\\
1243	0.974590163934426\\
1263	0.975737704918033\\
1287	0.977049180327869\\
1304	0.978032786885246\\
1319	0.979098360655738\\
1343	0.980245901639344\\
1363	0.981475409836066\\
1397	0.982868852459016\\
1418	0.983852459016393\\
1443	0.985245901639344\\
1466	0.986147540983607\\
1487	0.987213114754098\\
1505	0.988032786885246\\
1526	0.988852459016393\\
1559	0.989754098360656\\
1609	0.990573770491803\\
1669	0.991475409836066\\
1704	0.992295081967213\\
1739	0.993360655737705\\
1796	0.994180327868852\\
1866	0.995081967213115\\
1932	0.995901639344262\\
1982	0.99672131147541\\
2156	0.997622950819672\\
2389	0.99844262295082\\
2999	0.999262295081967\\
};
% \addlegendentry{No Autoencoder}

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=10, mark size=1pt, mark options=solid, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
11	0.389246178176067\\
23	0.395571955719557\\
36	0.402635740643121\\
47	0.413705851344228\\
57	0.432894043226146\\
69	0.445756457564575\\
79	0.453874538745387\\
89	0.460516605166052\\
99	0.469267264101212\\
110	0.483605693199789\\
120	0.521876647337902\\
130	0.540853979968371\\
140	0.548550342646283\\
150	0.556246705324196\\
161	0.614443858724301\\
172	0.621296784396415\\
183	0.631101739588824\\
193	0.635108065366368\\
203	0.641433842909858\\
213	0.649446494464945\\
223	0.660305745914602\\
233	0.665998945703743\\
243	0.670637849235635\\
253	0.676225619399051\\
263	0.682867685819715\\
273	0.689826041117554\\
284	0.698154981549815\\
295	0.70131787032156\\
307	0.706905640484976\\
317	0.79082762256194\\
328	0.798840274117027\\
339	0.80326831839747\\
350	0.808012651555087\\
363	0.815814443858724\\
373	0.82140221402214\\
383	0.826989984185556\\
394	0.831207169214549\\
406	0.835740643120717\\
416	0.839641539272535\\
427	0.845123879810227\\
438	0.85524512387981\\
448	0.86178176067475\\
460	0.86483921982077\\
470	0.868529256721139\\
480	0.881918819188192\\
493	0.884554559831313\\
503	0.889826041117554\\
514	0.8925672113864\\
525	0.895730100158144\\
537	0.89868212967844\\
548	0.90131787032156\\
559	0.903953610964681\\
570	0.907116499736426\\
580	0.909646810753822\\
590	0.912177121771218\\
601	0.915445440168687\\
612	0.917343173431734\\
627	0.919662625197681\\
638	0.931997891407486\\
656	0.933684765419083\\
667	0.935266209804955\\
680	0.937796520822351\\
694	0.939588824459673\\
706	0.941170268845546\\
723	0.943278861360042\\
738	0.94475487612019\\
751	0.947496046389035\\
767	0.948655772272008\\
790	0.951607801792304\\
814	0.952978386926726\\
833	0.954454401686874\\
846	0.955930416447022\\
860	0.957406431207169\\
881	0.958671586715867\\
906	0.96025303110174\\
941	0.961518186610438\\
976	0.964470216130733\\
1001	0.966262519768055\\
1031	0.967738534528202\\
1059	0.968898260411176\\
1105	0.970479704797048\\
1166	0.971639430680021\\
1287	0.972904586188719\\
1466	0.973958882445967\\
19776	0.975013178703216\\
40111	0.986821296784396\\
40162	0.988929889298893\\
40213	0.99082762256194\\
40306	0.992830785450712\\
40384	0.996099103848181\\
40509	0.997469688982604\\
40665	0.998523985239852\\
40994	0.999683711122826\\
};
% \addlegendentry{Base RR C1}

\addplot [color=mycolor5, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0.136786188579017\\
21	0.151152963901968\\
31	0.159241820596402\\
41	0.169624532174333\\
51	0.177954847277556\\
61	0.191114330556562\\
71	0.201014125316914\\
81	0.212000482916818\\
91	0.229385488349632\\
101	0.238560907883617\\
111	0.255100808885669\\
121	0.265242062054811\\
131	0.280453941808523\\
141	0.294217071109501\\
151	0.305686345526983\\
161	0.327417602318001\\
171	0.335023542194857\\
181	0.350718338766147\\
191	0.361221779548473\\
201	0.378486055776892\\
211	0.388748038150428\\
221	0.399251478932754\\
231	0.411807316189786\\
241	0.427260654352288\\
251	0.440903054448871\\
261	0.454183266932271\\
271	0.466014728962936\\
281	0.474827960883737\\
291	0.484124109622117\\
301	0.493903175178075\\
311	0.5044066159604\\
321	0.532053603766751\\
331	0.541470481709525\\
341	0.554992152601714\\
351	0.565133405770856\\
361	0.576119763370759\\
371	0.586743933357479\\
381	0.597971749366171\\
391	0.606905710491367\\
401	0.618254255704454\\
411	0.629361342508752\\
421	0.638778220451527\\
431	0.649885307255825\\
441	0.658698539176626\\
451	0.667632500301823\\
461	0.677894482675359\\
471	0.685862610165399\\
481	0.694917300494989\\
491	0.701074489919111\\
501	0.710732826270674\\
512	0.720028975009054\\
522	0.729566582156223\\
532	0.737655438850657\\
542	0.744657732705541\\
553	0.752625860195581\\
563	0.758420862006519\\
573	0.765906072678981\\
583	0.773029095738259\\
593	0.778824097549197\\
603	0.78449837015574\\
613	0.792225039236991\\
623	0.797295665821562\\
633	0.805988168537969\\
643	0.810696607509356\\
654	0.8163708801159\\
664	0.822286611131232\\
675	0.827598696124592\\
685	0.832307135095979\\
697	0.836532657249788\\
707	0.839792345768441\\
717	0.844621513944223\\
727	0.848605577689242\\
737	0.853193287456235\\
747	0.856452975974888\\
757	0.862006519377037\\
767	0.866835687552818\\
777	0.870699022093444\\
787	0.875166002656042\\
799	0.878063503561511\\
810	0.881323192080164\\
820	0.885186526620789\\
832	0.888808402752625\\
843	0.891705903658094\\
853	0.893879029337196\\
866	0.896535071833876\\
877	0.89955330194374\\
889	0.90220934444042\\
900	0.904503199323916\\
914	0.906797054207412\\
924	0.909211638295303\\
938	0.91126403477001\\
949	0.913678618857901\\
963	0.915610286128214\\
977	0.918628516238078\\
990	0.92056018350839\\
1002	0.922854038391887\\
1014	0.924785705662199\\
1029	0.926958831341301\\
1042	0.929131957020403\\
1056	0.930580707473137\\
1072	0.932270916334661\\
1085	0.93384039599179\\
1099	0.935772063262103\\
1117	0.937220813714837\\
1130	0.938790293371966\\
1148	0.940721960642279\\
1163	0.942291440299408\\
1184	0.944102378365326\\
1207	0.945671858022455\\
1225	0.947482796088373\\
1248	0.948931546541108\\
1274	0.950621755402631\\
1316	0.952070505855366\\
1338	0.953398527103706\\
1372	0.95484727755644\\
1384	0.956296028009175\\
1414	0.957624049257515\\
1457	0.95907279971025\\
1518	0.960642279367379\\
1577	0.961849571411324\\
1665	0.963056863455269\\
1718	0.964264155499215\\
1758	0.965833635156344\\
1881	0.967403114813473\\
2031	0.968610406857418\\
2263	0.969817698901364\\
3742	0.971024990945309\\
20084	0.976337075938669\\
20114	0.977665097187009\\
20157	0.979234576844138\\
20207	0.980683327296873\\
20244	0.982373536158397\\
20273	0.983943015815526\\
20310	0.985753953881444\\
20344	0.987444162742967\\
20395	0.98937583001328\\
20438	0.99070385126162\\
20489	0.992514789327538\\
20548	0.993842810575878\\
20616	0.995170831824218\\
20718	0.996378123868164\\
20859	0.997706145116504\\
21028	0.998913437160449\\
};
% \addlegendentry{Base WF C1}

\addplot [color=mycolor6, mark=x, mark repeat=10, mark size=1pt, thick, forget plot]
  table[row sep=crcr]{%
0	0\\
11	0.143549747048904\\
22	0.159253794266442\\
34	0.16610455311973\\
44	0.180649241146711\\
55	0.19097807757167\\
66	0.201412310286678\\
76	0.211530354131535\\
87	0.22670741989882\\
97	0.235876897133221\\
107	0.246732715008432\\
117	0.261277403035414\\
127	0.271184654300169\\
137	0.28193507588533\\
147	0.294055649241147\\
157	0.304489881956156\\
167	0.321774873524452\\
177	0.333368465430017\\
187	0.34633220910624\\
197	0.36245784148398\\
207	0.37320826306914\\
217	0.386804384485666\\
227	0.399662731871838\\
237	0.411256323777403\\
247	0.423166104553119\\
257	0.435392074198988\\
267	0.44835581787521\\
277	0.459844013490725\\
287	0.471964586846543\\
297	0.480817875210792\\
307	0.488933389544687\\
317	0.517390387858347\\
327	0.527508431703203\\
337	0.538258853288364\\
347	0.547112141652613\\
357	0.558284148397976\\
367	0.568086003372681\\
377	0.57862563237774\\
387	0.589797639123102\\
397	0.599810286677908\\
407	0.609717537942664\\
417	0.619413996627318\\
427	0.632483136593591\\
437	0.642074198988195\\
447	0.649241146711635\\
457	0.658516020236087\\
467	0.667053119730185\\
477	0.678119730185497\\
487	0.685181281618886\\
497	0.694139966273186\\
507	0.699936762225969\\
517	0.708368465430016\\
527	0.716483979763912\\
537	0.7233347386172\\
547	0.73050168634064\\
557	0.737879426644181\\
567	0.745573355817874\\
577	0.752529510961213\\
587	0.758537099494097\\
597	0.764860876897132\\
607	0.771395446880269\\
617	0.776138279932546\\
627	0.78225126475548\\
637	0.788575042158515\\
647	0.793107082630691\\
657	0.798166104553119\\
667	0.803119730185497\\
677	0.807967959527824\\
687	0.812921585160202\\
697	0.817453625632377\\
707	0.823039629005059\\
717	0.826517706576728\\
727	0.832103709949409\\
737	0.836003372681281\\
747	0.841483979763912\\
757	0.846859190556492\\
767	0.850969645868465\\
777	0.854026138279932\\
787	0.857504215851602\\
799	0.860982293423271\\
810	0.86435497470489\\
821	0.867306070826307\\
832	0.871100337268128\\
843	0.87320826306914\\
857	0.875737774030354\\
868	0.878794266441821\\
881	0.881745362563238\\
891	0.884064080944351\\
902	0.887015177065767\\
916	0.889755480607082\\
930	0.891652613827993\\
943	0.893971332209106\\
956	0.897344013490725\\
973	0.899662731871838\\
985	0.902508431703204\\
999	0.904616357504216\\
1012	0.906724283305227\\
1026	0.908516020236087\\
1040	0.910202360876897\\
1052	0.912204890387858\\
1064	0.913680438448566\\
1079	0.915261382799325\\
1096	0.916947723440135\\
1111	0.918317875210792\\
1125	0.919793423271501\\
1142	0.921163575042158\\
1153	0.922955311973018\\
1168	0.924747048903878\\
1189	0.926644182124789\\
1201	0.928435919055649\\
1219	0.929700674536256\\
1237	0.931281618887015\\
1254	0.932862563237774\\
1281	0.934338111298482\\
1311	0.93581365935919\\
1342	0.936973018549747\\
1366	0.938237774030354\\
1397	0.939713322091062\\
1422	0.94108347386172\\
1482	0.942348229342327\\
1543	0.943612984822934\\
1612	0.94477234401349\\
1727	0.945931703204047\\
1856	0.946985666104553\\
2115	0.94825042158516\\
2788	0.949304384485666\\
32402	0.950358347386172\\
40107	0.958684654300168\\
40133	0.96068718381113\\
40156	0.961951939291737\\
40193	0.963954468802698\\
40215	0.965851602023609\\
40244	0.967748735244519\\
40282	0.969013490725126\\
40297	0.970278246205733\\
40321	0.971753794266442\\
40345	0.97322934232715\\
40367	0.974388701517706\\
40384	0.976496627318718\\
40424	0.978182967959528\\
40457	0.979447723440135\\
40481	0.980817875210792\\
40512	0.982609612141652\\
40534	0.983663575042158\\
40554	0.985349915682968\\
40578	0.986509274873524\\
40601	0.987774030354131\\
40627	0.98924957841484\\
40654	0.990514333895447\\
40695	0.991673693086003\\
40733	0.993360033726813\\
40780	0.99462478920742\\
40852	0.995784148397976\\
40965	0.997048903878583\\
41099	0.998102866779089\\
41332	0.999156829679595\\
};
% \addlegendentry{Base PF C1}

\draw[llarrow] (5000,0.175) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (1000,0.175);

\end{axis}
\end{tikzpicture}%

==> figures/sched-slicing-model-comparison-prb-ratio-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={PRB ratio},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt
]
\addplot [color=mycolor1, thick, forget plot, dashed]
  table[row sep=crcr]{%
0.4402775	0\\
0.708723187409163	0.00510551395507164\\
0.718806494391861	0.0102110279101425\\
0.724766132184695	0.0153165418652139\\
0.730393101498938	0.0204220558202848\\
0.735456626320677	0.0255275697753569\\
0.739375525579109	0.0306330837304279\\
0.743147427944414	0.0357385976854997\\
0.747102157623302	0.0408441116405714\\
0.750068134064127	0.0459496255956429\\
0.753239698099356	0.0510551395507147\\
0.755436318335512	0.0561606535057866\\
0.758264794819938	0.0612661674608583\\
0.760150570508066	0.0663716814159305\\
0.761948820609359	0.0714771953710027\\
0.763885953223766	0.0765827093260747\\
0.765767820528775	0.0816882232811466\\
0.767508913056277	0.0867937372362184\\
0.768930164534023	0.0918992511912901\\
0.770376260983698	0.0970047651463615\\
0.771531526451456	0.102110279101434\\
0.772986663303206	0.107215793056506\\
0.774487220044269	0.112321307011578\\
0.775617897527995	0.11742682096665\\
0.776640843498269	0.122532334921722\\
0.777906824378309	0.127637848876794\\
0.778937553419791	0.132743362831866\\
0.780078812608746	0.137848876786938\\
0.781127860852886	0.14295439074201\\
0.78202823244721	0.148059904697082\\
0.78299619683788	0.153165418652153\\
0.784011450090226	0.158270932607225\\
0.784988284646592	0.163376446562297\\
0.786195133804754	0.168481960517369\\
0.787054482015523	0.173587474472441\\
0.78800044755506	0.178692988427512\\
0.789024688356769	0.183798502382585\\
0.790061254178681	0.188904016337657\\
0.791108655941927	0.194009530292728\\
0.792164351728431	0.199115044247801\\
0.792982887402432	0.204220558202873\\
0.793823134621708	0.209326072157945\\
0.794675555474062	0.214431586113017\\
0.795669036782562	0.219537100068089\\
0.796726558372335	0.224642614023162\\
0.79777608440285	0.229748127978234\\
0.799005767992951	0.234853641933306\\
0.800159541584494	0.239959155888378\\
0.801025148541047	0.24506466984345\\
0.802227769662666	0.250170183798522\\
0.803410099324813	0.255275697753594\\
0.804431635658701	0.260381211708667\\
0.805769599010326	0.265486725663739\\
0.806818440821334	0.270592239618812\\
0.808093450588967	0.275697753573884\\
0.809221079247902	0.280803267528957\\
0.810383294805626	0.285908781484029\\
0.811852283152731	0.291014295439101\\
0.813582468671089	0.296119809394174\\
0.815133504289298	0.301225323349246\\
0.816838006359072	0.306330837304319\\
0.818438519877202	0.311436351259392\\
0.820607559178091	0.316541865214464\\
0.822570646929051	0.321647379169537\\
0.824612866367755	0.326752893124609\\
0.826732990728405	0.331858407079682\\
0.828739478112382	0.336963921034754\\
0.830588560489154	0.342069434989827\\
0.832182847937082	0.3471749489449\\
0.833771826003902	0.352280462899972\\
0.83562370200525	0.357385976855045\\
0.836977976251642	0.362491490810117\\
0.838312075611211	0.36759700476519\\
0.839946797494347	0.372702518720263\\
0.841290922691566	0.377808032675335\\
0.842487548361113	0.382913546630408\\
0.843553279244317	0.388019060585481\\
0.844747119785424	0.393124574540553\\
0.84595263078315	0.398230088495626\\
0.846758558181344	0.403335602450699\\
0.847660080472185	0.408441116405771\\
0.848536213149837	0.413546630360844\\
0.849377940003669	0.418652144315916\\
0.85040701472634	0.423757658270989\\
0.851382360773728	0.428863172226062\\
0.852170728627041	0.433968686181134\\
0.85300524650662	0.439074200136207\\
0.853906571962739	0.44417971409128\\
0.854734964876462	0.449285228046352\\
0.855674167951258	0.454390742001425\\
0.856494776947327	0.459496255956498\\
0.857347351260249	0.46460176991157\\
0.858098177813296	0.469707283866643\\
0.858738268390492	0.474812797821715\\
0.85947241132105	0.479918311776788\\
0.860245601263494	0.485023825731861\\
0.8608229999549	0.490129339686933\\
0.861455086531534	0.495234853642006\\
0.862084997872271	0.500340367597079\\
0.862727976757936	0.50544588155215\\
0.863382668612381	0.510551395507221\\
0.864072967497493	0.515656909462291\\
0.864690391497916	0.520762423417362\\
0.865351670362938	0.525867937372433\\
0.865760286661419	0.530973451327504\\
0.866300243840545	0.536078965282574\\
0.866964547787337	0.541184479237645\\
0.867605119329163	0.546289993192716\\
0.868121690813227	0.551395507147787\\
0.868697363527418	0.556501021102857\\
0.869196380311462	0.561606535057928\\
0.869762801918543	0.566712049012998\\
0.870231446967865	0.571817562968069\\
0.870802592179911	0.57692307692314\\
0.871247402053306	0.582028590878211\\
0.871816339928359	0.587134104833282\\
0.872340775708997	0.592239618788353\\
0.8728519710347	0.597345132743423\\
0.87338402082311	0.602450646698493\\
0.873834277093568	0.607556160653564\\
0.874369120593228	0.612661674608635\\
0.874802183641289	0.617767188563705\\
0.875175295173739	0.622872702518776\\
0.875620100735693	0.627978216473847\\
0.876083377966927	0.633083730428918\\
0.876663388406755	0.638189244383989\\
0.877184632976771	0.64329475833906\\
0.87761619347671	0.648400272294131\\
0.878073366152606	0.653505786249202\\
0.878493573992904	0.658611300204273\\
0.878972030965075	0.663716814159343\\
0.879387441434533	0.668822328114415\\
0.879841028883361	0.673927842069485\\
0.880317743561571	0.679033356024556\\
0.880796914152973	0.684138869979627\\
0.881224652027822	0.689244383934698\\
0.881684300163541	0.694349897889769\\
0.882075032092638	0.69945541184484\\
0.882544874633154	0.70456092579991\\
0.882994592372983	0.709666439754981\\
0.883421013003774	0.714771953710052\\
0.883886752178581	0.719877467665123\\
0.88427076793411	0.724982981620194\\
0.884695635700742	0.730088495575265\\
0.885136828128067	0.735194009530336\\
0.885814654182432	0.740299523485407\\
0.886232668491124	0.745405037440478\\
0.886625376791431	0.750510551395549\\
0.887142959901474	0.755616065350619\\
0.887528755432246	0.76072157930569\\
0.887960706308204	0.76582709326076\\
0.888465864073674	0.770932607215831\\
0.888903746417686	0.776038121170902\\
0.889427063346457	0.781143635125972\\
0.889897651108083	0.786249149081043\\
0.890437416847189	0.791354663036113\\
0.891055084756209	0.796460176991184\\
0.891739218339344	0.801565690946254\\
0.892347556966521	0.806671204901325\\
0.8929954007464	0.811776718856395\\
0.893665059853072	0.816882232811466\\
0.894259061937037	0.821987746766537\\
0.894778949822422	0.827093260721607\\
0.895452319593285	0.832198774676678\\
0.896344108385073	0.837304288631748\\
0.897086854505626	0.842409802586819\\
0.897877626076944	0.847515316541889\\
0.898604334526012	0.85262083049696\\
0.899601299570488	0.85772634445203\\
0.900396051868305	0.862831858407101\\
0.901283992936017	0.867937372362171\\
0.902185595021935	0.873042886317242\\
0.903348330196735	0.878148400272313\\
0.904501320347399	0.883253914227383\\
0.905671372114499	0.888359428182454\\
0.906882510927037	0.893464942137525\\
0.908153883904409	0.898570456092595\\
0.909790171993422	0.903675970047666\\
0.911320249712477	0.908781484002737\\
0.913449834192759	0.913886997957807\\
0.915796878964833	0.918992511912878\\
0.918037816907643	0.924098025867948\\
0.921595539414476	0.929203539823019\\
0.925374681251659	0.934309053778089\\
0.930528706099665	0.93941456773316\\
0.937179487179487	0.944520081688231\\
0.944269629955624	0.949625595643302\\
0.951521142615915	0.954731109598372\\
0.958067012741859	0.959836623553443\\
0.964615228553147	0.964942137508514\\
0.97247191011236	0.970047651463585\\
0.982613277133825	0.975153165418655\\
0.996815286624204	0.980326752893127\\
};
% \addlegendentry{Fixed}



\addplot [color=mycolor3, densely dotted, very thick, forget plot]
  table[row sep=crcr]{%
0.679640717262661	0\\
0.789754744537081	0.00614754098360659\\
0.803319573990134	0.0122950819672134\\
0.811136442396224	0.0184426229508199\\
0.817139171250862	0.0245901639344261\\
0.821024025191554	0.0307377049180331\\
0.824481973541474	0.03688524590164\\
0.827327851914421	0.0430327868852467\\
0.829417867894045	0.0491803278688527\\
0.831451123992523	0.0553278688524593\\
0.833858371996916	0.061475409836066\\
0.835540480676648	0.0676229508196726\\
0.837160781061277	0.0737704918032803\\
0.838844199056897	0.079918032786887\\
0.840252155210497	0.0860655737704932\\
0.841710203626784	0.0922131147540998\\
0.842714308276685	0.0983606557377054\\
0.844303755382185	0.104508196721312\\
0.845437897887499	0.110655737704917\\
0.846534084319839	0.116803278688524\\
0.847777702653547	0.12295081967213\\
0.848714810235492	0.129098360655736\\
0.849778922101031	0.135245901639342\\
0.850874825363947	0.141393442622948\\
0.851868789053677	0.147540983606555\\
0.852776847806292	0.15368852459016\\
0.853586333304352	0.159836065573767\\
0.854424336914992	0.165983606557373\\
0.855302840964686	0.17213114754098\\
0.856142670590682	0.178278688524586\\
0.856839919812944	0.184426229508193\\
0.857412345310479	0.190573770491799\\
0.858134195082736	0.196721311475405\\
0.858735349349165	0.202868852459011\\
0.859512968474595	0.209016393442617\\
0.860059558968272	0.215163934426224\\
0.860717208332375	0.221311475409831\\
0.861367742964182	0.227459016393437\\
0.86205404633076	0.233606557377043\\
0.862593927602141	0.23975409836065\\
0.863255480191222	0.245901639344257\\
0.863830028070749	0.252049180327863\\
0.864437671799331	0.25819672131147\\
0.865002761937072	0.264344262295075\\
0.865533222542232	0.270491803278681\\
0.866003940175107	0.276639344262287\\
0.866570411067562	0.282786885245894\\
0.867076391013904	0.288934426229501\\
0.867600540819535	0.295081967213109\\
0.868058432333393	0.301229508196714\\
0.868554818895959	0.30737704918032\\
0.869064338500606	0.313524590163927\\
0.869518574892487	0.319672131147534\\
0.870052465138929	0.32581967213114\\
0.870505279584924	0.331967213114746\\
0.870870288554238	0.338114754098352\\
0.871314099272752	0.344262295081958\\
0.871773127767915	0.350409836065564\\
0.872190025269194	0.35655737704917\\
0.872632039737121	0.362704918032776\\
0.873073222840062	0.368852459016382\\
0.873540822324311	0.374999999999987\\
0.87394481685178	0.381147540983593\\
0.87440315380156	0.3872950819672\\
0.874823011609285	0.393442622950806\\
0.875208482585984	0.399590163934412\\
0.875550065461589	0.405737704918019\\
0.875994022957775	0.411885245901625\\
0.876408724055398	0.418032786885231\\
0.87674771154949	0.424180327868838\\
0.877218589696246	0.430327868852444\\
0.877669024843861	0.43647540983605\\
0.878057948639874	0.442622950819656\\
0.878408463760316	0.448770491803263\\
0.878831550909134	0.45491803278687\\
0.879244694361468	0.461065573770476\\
0.879635045463612	0.467213114754082\\
0.879996661497689	0.473360655737687\\
0.880421317072499	0.479508196721293\\
0.880824897565871	0.485655737704899\\
0.881267777057121	0.491803278688506\\
0.881616484889897	0.497950819672111\\
0.882003113271823	0.504098360655718\\
0.882401905533358	0.510245901639324\\
0.882865437558687	0.516393442622932\\
0.883277200890853	0.522540983606538\\
0.883708261551751	0.528688524590145\\
0.88413247968471	0.534836065573752\\
0.884582588906826	0.540983606557359\\
0.885065257649299	0.547131147540965\\
0.885596330271185	0.553278688524573\\
0.886027525879152	0.55942622950818\\
0.886507896608427	0.565573770491787\\
0.886935286638228	0.571721311475394\\
0.887355159447787	0.577868852459001\\
0.88792833039265	0.584016393442608\\
0.888362380259522	0.590163934426215\\
0.888851817840228	0.596311475409822\\
0.889345029184619	0.602459016393429\\
0.889924836663622	0.608606557377037\\
0.890346496487312	0.614754098360644\\
0.890937220054917	0.620901639344251\\
0.89145989535393	0.627049180327858\\
0.892017286665726	0.633196721311466\\
0.892642747768914	0.639344262295073\\
0.893216950602538	0.64549180327868\\
0.893942284641433	0.651639344262287\\
0.894525684125587	0.657786885245895\\
0.89512224207719	0.663934426229502\\
0.895891712571558	0.670081967213109\\
0.896651544828568	0.676229508196717\\
0.89744405364438	0.682377049180324\\
0.898193375688217	0.688524590163931\\
0.899052474082996	0.694672131147539\\
0.899953058004776	0.700819672131146\\
0.901012418246529	0.706967213114753\\
0.902015079532288	0.713114754098361\\
0.903028171616289	0.719262295081968\\
0.904344262102413	0.725409836065575\\
0.905748704810938	0.731557377049183\\
0.907365450987796	0.73770491803279\\
0.909405452776892	0.743852459016397\\
0.91200372279409	0.750000000000004\\
0.914884561829044	0.756147540983611\\
0.918214205737105	0.762295081967218\\
0.921038310350278	0.768442622950824\\
0.923843216144158	0.77459016393443\\
0.926784468315354	0.780737704918037\\
0.929627818989521	0.786885245901643\\
0.931767152468527	0.79303278688525\\
0.933943445252719	0.799180327868856\\
0.936003396455842	0.805327868852463\\
0.937626050714816	0.811475409836069\\
0.939249169216596	0.817622950819676\\
0.940773529500802	0.823770491803282\\
0.941848125608283	0.829918032786889\\
0.942859477498203	0.836065573770495\\
0.943972250726711	0.842213114754102\\
0.944800118109663	0.848360655737708\\
0.94545439909559	0.854508196721315\\
0.946112196712082	0.860655737704921\\
0.946795261796841	0.866803278688528\\
0.947394132958993	0.872950819672135\\
0.94793182868015	0.879098360655741\\
0.948519215412419	0.885245901639347\\
0.948976122599816	0.891393442622954\\
0.94950373115255	0.89754098360656\\
0.95015462257864	0.903688524590166\\
0.950736258692616	0.909836065573773\\
0.95123792721244	0.915983606557379\\
0.95185643020662	0.922131147540985\\
0.95247523511512	0.928278688524592\\
0.953240301136009	0.934426229508198\\
0.953926775262912	0.940573770491804\\
0.954678933562708	0.946721311475411\\
0.955706742588302	0.952868852459017\\
0.956871614469413	0.959016393442623\\
0.958261694736909	0.96516393442623\\
0.960952185703101	0.971311475409836\\
0.968887655688856	0.977459016393443\\
};
% \addlegendentry{No Autoencoder}

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=15, mark size=1pt, mark options=solid, thick, forget plot]
  table[row sep=crcr]{%
0.580817026724093	0\\
0.675387655152126	0.00421718502899349\\
0.690341440224061	0.0084343700579862\\
0.697378467749393	0.0126515550869792\\
0.701874355283766	0.0168687401159724\\
0.708741145296716	0.0210859251449657\\
0.712557020647766	0.0253031101739589\\
0.716286597761288	0.0295202952029527\\
0.719665608702939	0.0337374802319458\\
0.722334299146988	0.0379546652609384\\
0.726176132075611	0.0421718502899313\\
0.728964773027326	0.0463890353189246\\
0.732662614836316	0.0506062203479177\\
0.734677763423009	0.0548234053769098\\
0.736862785027502	0.0590405904059027\\
0.738541237263883	0.0632577754348961\\
0.740555145890871	0.0674749604638891\\
0.742279466916194	0.0716921454928821\\
0.743816340194943	0.0759093305218757\\
0.744940685251392	0.0801265155508686\\
0.746556470491665	0.084343700579862\\
0.748073156639551	0.0885608856088557\\
0.749579262787826	0.0927780706378496\\
0.7511881875492	0.0969952556668424\\
0.752432163603113	0.101212440695835\\
0.753928523687877	0.105429625724828\\
0.755258292259784	0.109646810753821\\
0.756576209395451	0.113863995782814\\
0.75776040323918	0.118081180811807\\
0.75871271790415	0.1222983658408\\
0.759745867793776	0.126515550869793\\
0.761134877317298	0.130732735898786\\
0.761909696669281	0.134949920927779\\
0.76273721197059	0.139167105956772\\
0.763382281084927	0.143384290985765\\
0.764489307995196	0.147601476014759\\
0.76539864357162	0.151818661043751\\
0.766313046813675	0.156035846072744\\
0.767370122468601	0.160253031101737\\
0.768235604215616	0.16447021613073\\
0.769099024895203	0.168687401159723\\
0.770263992867711	0.172904586188716\\
0.771294475461014	0.177121771217708\\
0.77215481475066	0.181338956246701\\
0.773034355797746	0.185556141275694\\
0.773878231358511	0.189773326304686\\
0.774556432552829	0.193990511333679\\
0.775153847999754	0.198207696362672\\
0.775849794890138	0.202424881391664\\
0.776696649072018	0.206642066420658\\
0.777612918998794	0.21085925144965\\
0.778330766523037	0.215076436478644\\
0.778951603107174	0.219293621507637\\
0.779568263550569	0.223510806536629\\
0.780434902174179	0.227727991565623\\
0.781374086734489	0.231945176594616\\
0.782109239546657	0.236162361623609\\
0.782792001207418	0.240379546652602\\
0.783633849833726	0.244596731681595\\
0.784247695322971	0.248813916710588\\
0.785235545851859	0.253031101739581\\
0.785882687730833	0.257248286768573\\
0.786683424615913	0.261465471797567\\
0.787219985301861	0.26568265682656\\
0.788028949768137	0.269899841855553\\
0.788687524870222	0.274117026884545\\
0.789127583555097	0.278334211913538\\
0.789803068659477	0.282551396942531\\
0.790370168140026	0.286768581971524\\
0.791118918269633	0.290985767000517\\
0.791862786940121	0.29520295202951\\
0.792476746963983	0.299420137058504\\
0.792951301290803	0.303637322087497\\
0.793591970011332	0.30785450711649\\
0.79414046439362	0.312071692145482\\
0.794834254790146	0.316288877174475\\
0.795377715985414	0.320506062203468\\
0.796001637010861	0.32472324723246\\
0.7965793558625	0.328940432261453\\
0.79726892534965	0.333157617290446\\
0.797924550323398	0.337374802319438\\
0.79852238170559	0.341591987348431\\
0.799159414353994	0.345809172377423\\
0.799666306478458	0.350026357406416\\
0.800285247007995	0.354243542435409\\
0.800951875521959	0.358460727464402\\
0.80139534321673	0.362677912493394\\
0.802143746907822	0.366895097522387\\
0.802655930162948	0.37111228255138\\
0.803172029108293	0.375329467580373\\
0.803624226832032	0.379546652609365\\
0.804044045680988	0.383763837638358\\
0.804581252174747	0.387981022667351\\
0.805134130005301	0.392198207696344\\
0.805969448002653	0.396415392725337\\
0.806484532299142	0.40063257775433\\
0.807095629878526	0.404849762783323\\
0.807619264174976	0.409066947812316\\
0.808184261137814	0.413284132841309\\
0.808654917321976	0.417501317870302\\
0.809261205301149	0.421718502899295\\
0.809712286369556	0.425935687928288\\
0.810201598722749	0.430152872957281\\
0.810705255305379	0.434370057986273\\
0.811274154481783	0.438587243015266\\
0.811691271411259	0.442804428044259\\
0.812116136313045	0.447021613073252\\
0.812804721339766	0.451238798102244\\
0.813380996331565	0.455455983131237\\
0.814094371363942	0.459673168160229\\
0.814612033057387	0.463890353189223\\
0.815060937205178	0.468107538218215\\
0.815843883523934	0.472324723247208\\
0.816395037746164	0.4765419082762\\
0.816960258743163	0.480759093305193\\
0.817444272001858	0.484976278334186\\
0.818070197483009	0.489193463363179\\
0.818589620021432	0.493410648392171\\
0.819142685660782	0.497627833421164\\
0.819654248130195	0.501845018450157\\
0.820076430677325	0.50606220347915\\
0.820455333346093	0.510279388508144\\
0.82107770651164	0.514496573537137\\
0.821648481165226	0.51871375856613\\
0.822117462287632	0.522930943595124\\
0.822515436843501	0.527148128624118\\
0.823079735063988	0.531365313653111\\
0.823692673779221	0.535582498682105\\
0.824222319750228	0.539799683711098\\
0.824658798987668	0.544016868740091\\
0.824995192715036	0.548234053769084\\
0.825519446338945	0.552451238798078\\
0.825861949514277	0.556668423827071\\
0.826313911185323	0.560885608856065\\
0.826761094856085	0.565102793885058\\
0.827350771546821	0.569319978914052\\
0.827929974007042	0.573537163943046\\
0.82848718094794	0.577754348972039\\
0.828997977069824	0.581971534001033\\
0.829521338695365	0.586188719030026\\
0.830010683536688	0.59040590405902\\
0.830554284709936	0.594623089088014\\
0.831116323732536	0.598840274117007\\
0.831821546099738	0.603057459146001\\
0.832444675681113	0.607274644174994\\
0.833053196853968	0.611491829203988\\
0.833441926455818	0.615709014232981\\
0.834057059848162	0.619926199261975\\
0.834644930613401	0.624143384290968\\
0.835267112965319	0.628360569319962\\
0.835741142942469	0.632577754348955\\
0.836146349559763	0.636794939377949\\
0.836556963519141	0.641012124406942\\
0.837122576648922	0.645229309435936\\
0.83771154730253	0.649446494464929\\
0.83822162363938	0.653663679493923\\
0.838794345319815	0.657880864522916\\
0.839171049059475	0.66209804955191\\
0.839848223106422	0.666315234580903\\
0.840384664180086	0.670532419609897\\
0.841001673749216	0.674749604638891\\
0.841527035409097	0.678966789667884\\
0.842019835261331	0.683183974696878\\
0.842637476598144	0.687401159725871\\
0.843134156280694	0.691618344754865\\
0.843646360165711	0.695835529783859\\
0.844276478393684	0.700052714812852\\
0.844895559532331	0.704269899841846\\
0.845442145898142	0.708487084870839\\
0.846154226337087	0.712704269899833\\
0.846691274472842	0.716921454928827\\
0.847378505809401	0.72113863995782\\
0.847722537480723	0.725355824986814\\
0.848508219221788	0.729573010015808\\
0.849112764972571	0.733790195044801\\
0.849624013616661	0.738007380073794\\
0.850147729824974	0.742224565102788\\
0.850919271478534	0.746441750131781\\
0.851481052942838	0.750658935160775\\
0.852033971974961	0.754876120189768\\
0.852744097950136	0.759093305218761\\
0.853281397500752	0.763310490247755\\
0.853838631307848	0.767527675276748\\
0.854532625999415	0.771744860305741\\
0.855284756821037	0.775962045334734\\
0.855898036148956	0.780179230363727\\
0.856551488385992	0.784396415392721\\
0.857282373205028	0.788613600421714\\
0.858046650110441	0.792830785450707\\
0.858816650096321	0.7970479704797\\
0.859667027538832	0.801265155508693\\
0.860234134712392	0.805482340537686\\
0.861036961486335	0.809699525566679\\
0.861618121586409	0.813916710595672\\
0.86226069973624	0.818133895624666\\
0.863217337421461	0.822351080653659\\
0.864034593885216	0.826568265682652\\
0.864567893720588	0.830785450711645\\
0.865198913558625	0.835002635740638\\
0.865938505983617	0.839219820769631\\
0.866927862515305	0.843437005798625\\
0.867822647289881	0.847654190827618\\
0.8686727780875	0.851871375856611\\
0.869373174873412	0.856088560885604\\
0.870363978879026	0.860305745914597\\
0.870995638488606	0.864522930943591\\
0.872208489282453	0.868740115972584\\
0.873073128054832	0.872957301001577\\
0.874159584348767	0.87717448603057\\
0.875143561805018	0.881391671059563\\
0.876359450185522	0.885608856088557\\
0.877605823314895	0.88982604111755\\
0.878568124185647	0.894043226146543\\
0.8798284488356	0.898260411175537\\
0.880684717432631	0.90247759620453\\
0.881824131400838	0.906694781233523\\
0.882785045282102	0.910911966262516\\
0.884069015591048	0.91512915129151\\
0.885647179831505	0.919346336320503\\
0.886840443956493	0.923563521349496\\
0.888466091464082	0.92778070637849\\
0.889849683065119	0.931997891407483\\
0.891262031572798	0.936215076436477\\
0.892840035567293	0.94043226146547\\
0.895165024659442	0.944649446494463\\
0.896966852082473	0.948866631523456\\
0.898590744756127	0.95308381655245\\
0.900539231608155	0.957301001581443\\
0.903262982894667	0.961518186610436\\
0.905978579761625	0.965735371639429\\
0.908636105680644	0.969952556668423\\
0.912207091994351	0.974169741697416\\
0.915108393564364	0.978386926726409\\
0.921806443554315	0.982604111755403\\
0.928995892606398	0.986821296784396\\
0.984615384615385	0.991143911439114\\
};
% \addlegendentry{Base RR C1}

\addplot [color=mycolor5, thick, forget plot]
  table[row sep=crcr]{%
0.948233486943164	0\\
0.967474720115565	0.00482916817578172\\
0.971441731920774	0.00965833635156343\\
0.973815871761956	0.0144875045273452\\
0.975092739798622	0.0193166727031269\\
0.976012413512413	0.0241458408789086\\
0.976924824380526	0.0293371966678739\\
0.977657004830918	0.0341663648436556\\
0.978596319950101	0.0389955330194374\\
0.979007633587786	0.0439454303996136\\
0.979567114550242	0.0488953277797899\\
0.98015873015873	0.0537244959555716\\
0.980900119954139	0.0585536641313533\\
0.981408573928259	0.063382832307135\\
0.981839213418161	0.0685741880961004\\
0.982277121374866	0.0735240854762766\\
0.982615268329554	0.0783532536520584\\
0.98296349789916	0.0834238802366292\\
0.983399079552926	0.0882530484124109\\
0.983702737940026	0.0930822165881926\\
0.984148951165443	0.0982735723771579\\
0.984538458602354	0.103223469757334\\
0.984880533147317	0.1084148255463\\
0.985150143973674	0.113364722926476\\
0.985435706045285	0.118435349511047\\
0.985754985754986	0.123385246891223\\
0.986020066889632	0.128214415067005\\
0.986291486291486	0.133647229264759\\
0.986577236577237	0.13871785584933\\
0.986808236808237	0.143788482433901\\
0.987016885553471	0.148617650609682\\
0.987268518518518	0.153688277194253\\
0.987493894993895	0.158638174574429\\
0.987674583689396	0.163588071954606\\
0.987872267592547	0.168417240130387\\
0.988101223395341	0.173487866714958\\
0.988294314381271	0.178558493299529\\
0.98859543817527	0.183508390679705\\
0.988794830900094	0.188579017264276\\
0.988972431077694	0.193649643848847\\
0.989197530864198	0.198840999637812\\
0.989487122996707	0.204153084631172\\
0.989688788901387	0.209223711215743\\
0.989871794871795	0.214535796209103\\
0.99002574002574	0.219606422793674\\
0.990149906116293	0.224797778582639\\
0.99031007751938	0.230351321984788\\
0.990539702233251	0.235784136182542\\
0.990739921119668	0.241216950380297\\
0.990887573964497	0.247253410600024\\
0.991100279970984	0.252806954002173\\
0.9912741617357	0.257998309791138\\
0.991387298426133	0.263672582397682\\
0.991582491582492	0.270071230230593\\
0.991750992063492	0.275745502837136\\
0.991863075196409	0.28141977544368\\
0.99204107830552	0.286731860437039\\
0.99220618738691	0.293371966678739\\
0.992341430499325	0.299166968489677\\
0.992494824016563	0.30508269950501\\
0.992647058823529	0.310515513702764\\
0.992797699158746	0.31703489074007\\
0.992953045026333	0.322829892551008\\
0.993080993080993	0.328987081975129\\
0.993267205037705	0.335265000603646\\
0.993414387031408	0.341784377640951\\
0.993557422969188	0.347820837860678\\
0.99375	0.354340214897984\\
0.99388379204893	0.359773029095738\\
0.994055651950389	0.366171676928649\\
0.994194484760522	0.37232886635277\\
0.994329388560158	0.378486055776892\\
0.994465500485909	0.38428105758783\\
0.994634854900022	0.389834600989979\\
0.994796047098402	0.395871061209706\\
0.994951507904876	0.402390438247012\\
0.995090819833088	0.408668356875528\\
0.995295224653023	0.414946275504044\\
0.995508588428943	0.421465652541349\\
0.995748299319728	0.42786430037426\\
0.995973409306743	0.433538572980804\\
0.996204278812974	0.440178679222504\\
0.996434108527132	0.445732222624653\\
0.996684749849307	0.45176868284438\\
0.996913580246914	0.458046601472896\\
0.997181964573269	0.46480743691899\\
0.997460144268655	0.470481709525534\\
0.997744360902256	0.476276711336472\\
0.998084291187739	0.482675359169383\\
0.998439450686642	0.489315465411083\\
0.998883928571429	0.495472654835204\\
0.99942627653471	0.501388385850537\\
};
% \addlegendentry{Base WF C1}

\addplot [color=mycolor6, mark=x, mark repeat=20, mark size=1pt, thick, forget plot]
  table[row sep=crcr]{%
0.939830650153203	0\\
0.962420754087421	0.0042158516020232\\
0.966003316749585	0.00843170320404685\\
0.968045112781955	0.0126475548060707\\
0.969951923076923	0.0176011804384485\\
0.971573208722741	0.0219224283305229\\
0.973329245861435	0.0263490725126477\\
0.974750068050778	0.0306703204047222\\
0.976014086344072	0.0349915682967964\\
0.976960450165069	0.0395236087689717\\
0.977970627503338	0.0438448566610463\\
0.978824773547716	0.048271500843171\\
0.979772996586548	0.0529089376053967\\
0.980497229512978	0.0574409780775718\\
0.981264637002342	0.0621838111298481\\
0.98178816981338	0.0665050590219221\\
0.982484076433121	0.0711424957841482\\
0.982964734010759	0.0756745362563236\\
0.983507389162561	0.0799957841483977\\
0.984024179620035	0.0845278246205726\\
0.984541619359291	0.089059865092748\\
0.985075630252101	0.0933811129848225\\
0.985564304461942	0.0979131534569977\\
0.986042570691171	0.102445193929173\\
0.98633969716919	0.106871838111297\\
0.98664546899841	0.111403878583472\\
0.986955778992581	0.115935919055648\\
0.987211478477854	0.120573355817873\\
0.98747680890538	0.124999999999998\\
0.987746563060371	0.129426644182123\\
0.988053758088601	0.133853288364247\\
0.98830823816783	0.139123102866776\\
0.988562479002391	0.143549747048901\\
0.98889449772842	0.148187183811127\\
0.989147708263633	0.152719224283302\\
0.989345952789349	0.157251264755477\\
0.989628040057225	0.162099494097804\\
0.989831437374097	0.166947723440131\\
0.990015360983103	0.171795952782458\\
0.990193738314039	0.176117200674531\\
0.990339578454333	0.180649241146706\\
0.99055330634278	0.185602866779083\\
0.990785735645933	0.19045109612141\\
0.990965316517099	0.195088532883635\\
0.991163587201442	0.200147554806063\\
0.991354493279792	0.204784991568289\\
0.991545893719807	0.209422428330515\\
0.991722869405273	0.214797639123095\\
0.991891891891892	0.219751264755472\\
0.992040776664723	0.224388701517698\\
0.992175130921934	0.229026138279923\\
0.992292094205023	0.233663575042149\\
0.992436974789916	0.238617200674526\\
0.99261744966443	0.243570826306904\\
0.99274756334846	0.24841905564923\\
0.992868958997991	0.25379426644181\\
0.993002544529262	0.258537099494086\\
0.993150684931507	0.263806913996615\\
0.993261455525606	0.268655143338942\\
0.993397358943578	0.273397976391218\\
0.993537414965986	0.277930016863393\\
0.993662216288384	0.283305227655973\\
0.993785597831841	0.2881534569983\\
0.993929583164711	0.293423271500829\\
0.994086021505376	0.298693086003358\\
0.994186046511628	0.30438448566609\\
0.994318181818182	0.309443507588517\\
0.994426328083443	0.314818718381097\\
0.99453125	0.320615514333879\\
0.994674185463659	0.325990725126459\\
0.994797342192691	0.332209106239443\\
0.994909657577505	0.33716273187182\\
0.995011737089202	0.342432546374349\\
0.995103686635945	0.348861720067435\\
0.99519586104952	0.353815345699812\\
0.995296884185773	0.359506745362543\\
0.995406522737712	0.365198145025275\\
0.995495495495495	0.371205733558158\\
0.995594051574118	0.377424114671142\\
0.995679723502304	0.382272344013469\\
0.9957805907173	0.388490725126453\\
0.995898359343737	0.39513069139964\\
0.995997536945813	0.401032883642472\\
0.996100164203612	0.408199831365912\\
0.996218828084923	0.414102023608745\\
0.996318342151676	0.420004215851577\\
0.996388028895769	0.426538785834714\\
0.996483516483517	0.432335581787496\\
0.996570722306016	0.438132377740278\\
0.996699669966997	0.445404721753768\\
0.996793002915452	0.451306913996601\\
0.996883116883117	0.45668212478918\\
0.996998799519808	0.463638279932519\\
0.997101449275362	0.469751264755453\\
0.997209302325581	0.476812816188842\\
0.997287522603978	0.482820404721725\\
0.997373949579832	0.488827993254608\\
0.997456549385333	0.495678752107896\\
0.997546460722654	0.501580944350729\\
0.997633136094674	0.508958684654271\\
0.997732426303855	0.516652613827964\\
0.997835497835498	0.523819561551405\\
0.997937757780277	0.5317242833052\\
0.998025262975786	0.53878583473859\\
0.998089235694278	0.545847386171979\\
0.99818401937046	0.554384485666078\\
0.998281786941581	0.561973018549721\\
0.998355263157895	0.568191399662706\\
0.99843815844922	0.574620573355792\\
0.998518518518519	0.58305227655984\\
0.998591778591779	0.589376053962876\\
0.998677248677249	0.597491568296772\\
0.998756218905473	0.606766441821224\\
0.998842592592593	0.613722596964563\\
0.998910675381264	0.622365092748712\\
0.998993963782696	0.629742833052254\\
0.999078604044357	0.636277403035391\\
0.999172355083316	0.643865935919034\\
0.99925205684368	0.651665261382778\\
0.999347684279191	0.659043001686319\\
0.999428571428571	0.666104553119709\\
0.999498746867168	0.67327150084315\\
0.999579831932773	0.682862563237755\\
0.99963924963925	0.691083473861701\\
0.999710815500289	0.697512647554787\\
};
% \addlegendentry{Base PF C1}

\addplot [color=mycolor2, dashdotted, thick, forget plot]
  table[row sep=crcr]{%
0.575285565939772	0\\
0.8621703620224	0.00607582631237857\\
0.884468565055363	0.0121516526247571\\
0.900938782326002	0.0182274789371355\\
0.917113103415238	0.0243033052495142\\
0.93180579488337	0.0303791315618925\\
0.94289136108989	0.0364549578742707\\
0.954307203434164	0.0425307841866496\\
0.961111888465855	0.0486066104990281\\
0.966347687400319	0.0546824368114062\\
0.970878189619341	0.0608392741412829\\
0.975324675324675	0.0669961114711599\\
0.97979797979798	0.0731529488010366\\
0.984688995215311	0.0792287751134153\\
0.988095238095238	0.0853856124432921\\
0.99048636130703	0.0917854828256638\\
0.992229992229992	0.098104342190537\\
0.993541977148535	0.104747245625404\\
0.994360902255639	0.111147116007776\\
0.995151515151515	0.118195074530134\\
0.995711359347723	0.125162022034994\\
0.996296296296296	0.132534024627347\\
0.996732026143791	0.140635126377185\\
0.997098646034816	0.148736228127022\\
0.997542997542997	0.157809462086841\\
0.997855945224366	0.16680168502916\\
0.99811320754717	0.175226830848991\\
0.998376623376623	0.184867141931298\\
0.998591549295775	0.194507453013606\\
0.998816101026046	0.206821127673359\\
0.999030341496095	0.22278029812054\\
0.999249249249249	0.238172391445232\\
0.999397953040337	0.252511341542445\\
0.999594155844156	0.262637718729743\\
1 1\\
};
% \addlegendentry{More Actions}

\draw[llarrow] (0.65,0.575) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (0.72,0.575);

\end{axis}


\end{tikzpicture}%

==> figures/sched-slicing-model-comparison-th-slice-0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Throughput [Mbps]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Slice 0},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(1.2,1.05)}},
legend columns=3,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel={CDF},
xlabel shift=-2pt,
]
\addplot [color=mycolor2, dashdotted, thick]
  table[row sep=crcr]{%
3.44615384615385e-05	0\\
0.000549355	0.00696356275303645\\
0.002464	0.0132793522267211\\
3.41437384615385	0.0194331983805671\\
3.45833230769231	0.0255060728744945\\
3.48503307692308	0.0315789473684217\\
3.50577692307692	0.0376518218623487\\
3.53013153846154	0.0438056680161953\\
3.55388384615385	0.0498785425101231\\
3.59575384615385	0.055951417004051\\
3.87348769230769	0.0620242914979784\\
4.01230076923077	0.0680971659919055\\
4.0400275	0.0741700404858326\\
4.0590425	0.0802429149797604\\
4.07481615384615	0.0863157894736878\\
4.08345923076923	0.0923886639676155\\
4.09032076923077	0.0984615384615428\\
4.09607769230769	0.10453441295547\\
4.10129583333333	0.110607287449397\\
4.10691916666667	0.116680161943325\\
4.11181615384615	0.122834008097171\\
4.11536538461538	0.1289068825911\\
4.11897333333333	0.134979757085027\\
4.12158769230769	0.141052631578955\\
4.12410384615385	0.147125506072882\\
4.12684785714286	0.153198380566809\\
4.12903	0.159271255060736\\
4.13098461538462	0.165344129554663\\
4.13361769230769	0.17141700404859\\
4.13540692307692	0.177489878542518\\
4.13733307692308	0.183562753036446\\
4.13899083333333	0.189635627530373\\
4.14023076923077	0.195708502024301\\
4.14190076923077	0.201781376518229\\
4.14329307692308	0.207935222672075\\
4.14480692307692	0.21425101214576\\
4.14594833333333	0.220323886639687\\
4.14713615384615	0.226396761133615\\
4.14847916666667	0.232469635627543\\
4.14980692307692	0.238542510121471\\
4.15113230769231	0.244615384615399\\
4.15239153846154	0.250850202429165\\
4.15345230769231	0.257004048583012\\
4.15453846153846	0.26307692307694\\
4.15583076923077	0.269311740890706\\
4.15678307692308	0.275384615384634\\
4.15781833333333	0.281538461538481\\
4.15879692307692	0.287692307692327\\
4.15997153846154	0.293765182186255\\
4.16102384615385	0.299838056680183\\
4.16190076923077	0.305910931174111\\
4.16290307692308	0.311983805668039\\
4.16379538461539	0.318056680161967\\
4.1647	0.324129554655895\\
4.16555923076923	0.330364372469661\\
4.16625384615384	0.336518218623509\\
4.167045	0.342834008097194\\
4.16781	0.348987854251041\\
4.16874916666667	0.35506072874497\\
4.16952636363636	0.361214574898816\\
4.17023384615385	0.367449392712582\\
4.17101	0.373684210526348\\
4.17173083333333	0.380000000000034\\
4.17236846153846	0.386072874493962\\
4.173	0.392388663967648\\
4.17370846153846	0.398623481781414\\
4.17435	0.40485829959518\\
4.17489846153846	0.411012145749028\\
4.17541307692308	0.417165991902875\\
4.17591307692308	0.423562753036479\\
4.17643333333333	0.429635627530408\\
4.17692230769231	0.435870445344174\\
4.17747923076923	0.442186234817859\\
4.17798846153846	0.448421052631626\\
4.17853923076923	0.454493927125554\\
4.17908615384615	0.46072874493932\\
4.17952923076923	0.467206477732844\\
4.17996769230769	0.47344129554661\\
4.18048538461539	0.479514170040539\\
4.18098692307692	0.485748987854305\\
4.18145384615385	0.491821862348234\\
4.18189538461538	0.498056680162\\
4.18236923076923	0.504291497975765\\
4.18287615384615	0.510526315789529\\
4.18335916666667	0.516842105263213\\
4.18386461538462	0.523157894736896\\
4.18442615384615	0.529230769230823\\
4.18490692307692	0.535384615384668\\
4.18532846153846	0.541700404858351\\
4.18582916666667	0.548097165991954\\
4.18623916666667	0.554412955465637\\
4.18676333333333	0.56080971659924\\
4.1872825	0.567206477732842\\
4.18788153846154	0.573684210526364\\
4.18839	0.579838056680209\\
4.18890461538462	0.586072874493974\\
4.18948	0.5921457489879\\
4.19003846153846	0.598461538461584\\
4.19055923076923	0.604615384615429\\
4.19106	0.610769230769275\\
4.19157166666667	0.616842105263201\\
4.19197692307692	0.622995951417046\\
4.19248153846154	0.629068825910973\\
4.19300153846154	0.635465587044575\\
4.19364307692308	0.641619433198421\\
4.19431666666667	0.647692307692348\\
4.19494153846154	0.653765182186274\\
4.19557615384615	0.659838056680201\\
4.19622615384615	0.665991902834046\\
4.19703076923077	0.672064777327972\\
4.1977125	0.678218623481818\\
4.1986375	0.684372469635663\\
4.19932	0.690607287449428\\
4.20016846153846	0.696761133603274\\
4.20081076923077	0.702914979757119\\
4.20134769230769	0.708987854251045\\
4.20215	0.715141700404891\\
4.20313615384615	0.721295546558736\\
4.20383333333333	0.727449392712581\\
4.2046825	0.733603238866426\\
4.20544166666667	0.73983805668019\\
4.20633416666667	0.745991902834036\\
4.20708538461539	0.752145748987881\\
4.2081	0.758299595141727\\
4.20896076923077	0.764453441295572\\
4.20993153846154	0.770526315789499\\
4.21083153846154	0.776599190283426\\
4.21172	0.782672064777352\\
4.21284307692308	0.788744939271279\\
4.21394230769231	0.794817813765205\\
4.21506076923077	0.800890688259132\\
4.21625461538462	0.807125506072896\\
4.21744923076923	0.813198380566823\\
4.21857	0.819352226720669\\
4.21971846153846	0.825425101214595\\
4.22079416666667	0.831497975708522\\
4.22198	0.837651821862368\\
4.22321166666667	0.843886639676132\\
4.22443461538462	0.849959514170059\\
4.22567692307692	0.856032388663985\\
4.22686769230769	0.862105263157912\\
4.22846230769231	0.868259109311758\\
4.23019916666667	0.874331983805684\\
4.23200923076923	0.880404858299611\\
4.23387076923077	0.886477732793537\\
4.23618916666667	0.892550607287463\\
4.23827538461538	0.89862348178139\\
4.24072083333333	0.904696356275316\\
4.24356384615385	0.910850202429162\\
4.24618461538462	0.917004048583007\\
4.24933916666667	0.923076923076934\\
4.25233769230769	0.92914979757086\\
4.25570384615385	0.935222672064786\\
4.25954692307692	0.941295546558713\\
4.26390461538462	0.947449392712558\\
4.26852307692308	0.953603238866403\\
4.27424	0.95967611336033\\
4.28125538461539	0.965829959514175\\
4.29034384615385	0.971902834008101\\
4.30173615384615	0.977975708502027\\
4.31853307692308	0.984048582995954\\
4.35002461538462	0.99012145748988\\
4.44399916666667	0.996194331983806\\
};
\addlegendentry{DRL-base}

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
4.08908181818182e-05	0\\
0.000546185	0.00544291740372849\\
0.00224	0.0106817254048172\\
3.30764727272727	0.0157844604708126\\
3.39262090909091	0.020887195536808\\
3.43593818181818	0.0259899306028034\\
3.47153272727273	0.0310926656687989\\
3.50266	0.0361954007347943\\
3.529321	0.0412981358007898\\
3.55231545454545	0.0464008708667852\\
3.57078272727273	0.0515036059327807\\
3.58952	0.0566063409987762\\
3.60884909090909	0.0617090760647716\\
3.62461545454545	0.0668118111307671\\
3.64293181818182	0.0719825826643091\\
3.66526272727273	0.0770853177303046\\
3.68834181818182	0.0821880527963\\
3.71249333333333	0.0872907878622955\\
3.74144	0.0923935229282909\\
3.78241636363636	0.0974962579942864\\
3.82296083333333	0.102598993060282\\
3.86545285714286	0.107701728126277\\
3.91324357142857	0.112804463192273\\
3.96657272727273	0.117907198258268\\
4.00487	0.123009933324264\\
4.02738	0.128112668390259\\
4.04441916666667	0.133215403456255\\
4.05628666666667	0.138386174989797\\
4.06567636363636	0.143488910055792\\
4.07253083333333	0.148591645121788\\
4.0798	0.153694380187783\\
4.08562416666667	0.158797115253778\\
4.09105571428571	0.163899850319774\\
4.09605	0.169002585385769\\
4.09962166666667	0.174105320451765\\
4.10458583333333	0.17920805551776\\
4.108285	0.184310790583756\\
4.11176714285714	0.189413525649751\\
4.1155175	0.194516260715747\\
4.11852272727273	0.199618995781742\\
4.12133	0.204721730847738\\
4.12403428571429	0.209824465913733\\
4.12660416666667	0.214927200979729\\
4.1292075	0.220029936045724\\
4.13139083333333	0.225200707579266\\
4.13350166666667	0.230303442645261\\
4.13548714285714	0.235406177711257\\
4.13709285714286	0.240508912777252\\
4.13889454545455	0.245611647843248\\
4.14046	0.250714382909243\\
4.14222416666667	0.255953190910332\\
4.14373272727273	0.261055925976327\\
4.14535909090909	0.266226697509869\\
4.14697	0.271329432575865\\
4.148325	0.27643216764186\\
4.14941909090909	0.281534902707856\\
4.15048	0.286637637773851\\
4.15162428571429	0.291808409307393\\
4.15251642857143	0.296979180840935\\
4.15374142857143	0.302149952374478\\
4.15459166666667	0.307252687440473\\
4.15562785714286	0.312355422506468\\
4.15639071428571	0.31752619404001\\
4.15722	0.322628929106006\\
4.15811727272727	0.327799700639548\\
4.15887583333333	0.332902435705543\\
4.15986428571429	0.338073207239086\\
4.16057916666667	0.343175942305081\\
4.1616375	0.348278677371076\\
4.1624625	0.353381412437072\\
4.16314636363636	0.358484147503067\\
4.16384857142857	0.363654919036609\\
4.16463428571429	0.368757654102605\\
4.16527071428571	0.3738603891686\\
4.16615928571429	0.378963124234596\\
4.16692833333333	0.384133895768138\\
4.16768	0.389236630834133\\
4.16846071428571	0.394339365900129\\
4.16945285714286	0.399510137433671\\
4.17011	0.404680908967213\\
4.17097090909091	0.409783644033208\\
4.171835	0.414886379099204\\
4.17263090909091	0.420057150632746\\
4.17331583333333	0.425227922166288\\
4.17419727272727	0.43039869369983\\
4.17511714285714	0.435501428765825\\
4.17592363636364	0.440604163831821\\
4.17671272727273	0.445706898897816\\
4.17753214285714	0.450877670431358\\
4.17846571428571	0.455980405497354\\
4.17926571428572	0.461219213498443\\
4.18007090909091	0.466389985031985\\
4.18107071428571	0.471560756565527\\
4.18198714285714	0.476731528099069\\
4.18271071428571	0.481834263165064\\
4.18355909090909	0.48693699823106\\
4.18466071428571	0.492039733297055\\
4.18556642857143	0.497142468363051\\
4.18637357142857	0.502245203429046\\
4.18710642857143	0.507415974962588\\
4.18799818181818	0.51258674649613\\
4.18878727272727	0.517689481562125\\
4.18963714285714	0.522860253095667\\
4.19045272727273	0.527962988161663\\
4.19133545454545	0.533065723227658\\
4.19255785714286	0.538168458293653\\
4.19348181818182	0.543271193359649\\
4.19438272727273	0.548441964893191\\
4.19540636363636	0.55368077289428\\
4.19628166666667	0.558783507960275\\
4.1971075	0.563886243026271\\
4.19796090909091	0.568988978092266\\
4.19893454545455	0.574159749625808\\
4.19990928571429	0.57933052115935\\
4.20078666666667	0.584501292692892\\
4.20178583333333	0.589604027758888\\
4.20266636363636	0.594706762824883\\
4.20339833333333	0.599877534358425\\
4.20435545454546	0.604980269424421\\
4.20517785714286	0.610083004490416\\
4.20602181818182	0.615253776023958\\
4.206865	0.620492584025047\\
4.20791272727273	0.625595319091042\\
4.20879454545455	0.630834127092131\\
4.20982285714286	0.635936862158126\\
4.21078642857143	0.641039597224122\\
4.21175818181818	0.646142332290117\\
4.21278818181818	0.651313103823659\\
4.21356272727273	0.656483875357201\\
4.21465181818182	0.661654646890743\\
4.21559	0.666757381956739\\
4.21675818181818	0.671928153490281\\
4.21774333333333	0.677030888556276\\
4.21895454545454	0.682201660089819\\
4.21995727272727	0.687372431623361\\
4.22097333333333	0.692475166689356\\
4.22206181818182	0.697713974690445\\
4.22317083333333	0.702884746223987\\
4.22425928571429	0.707987481289982\\
4.22509272727273	0.713090216355978\\
4.22618	0.71826098788952\\
4.22747818181818	0.723363722955515\\
4.22859916666667	0.728602530956604\\
4.22991666666667	0.733705266022599\\
4.23118555555556	0.738808001088595\\
4.2323525	0.743978772622137\\
4.23346	0.749149544155679\\
4.23484	0.754252279221674\\
4.23595166666667	0.759423050755216\\
4.23718363636364	0.764525785821211\\
4.23834636363636	0.769628520887206\\
4.23968818181818	0.774867328888295\\
4.240995	0.77997006395429\\
4.24214916666667	0.785140835487832\\
4.24337	0.790311607021374\\
4.24483642857143	0.795482378554916\\
4.2463525	0.800585113620911\\
4.24769181818182	0.805687848686906\\
4.24932333333333	0.810926656687995\\
4.25044583333333	0.816097428221537\\
4.25171833333333	0.821268199755079\\
4.25351090909091	0.826370934821074\\
4.25507	0.831541706354616\\
4.25702636363636	0.836644441420612\\
4.2589175	0.841747176486607\\
4.26093166666667	0.846849911552602\\
4.26259181818182	0.852020683086144\\
4.26455545454545	0.857191454619686\\
4.26646363636364	0.862294189685682\\
4.26853272727273	0.867396924751677\\
4.27037090909091	0.872499659817673\\
4.2724925	0.877602394883668\\
4.27468090909091	0.882705129949663\\
4.27711454545455	0.887807865015658\\
4.27938727272727	0.8929786365492\\
4.28187833333333	0.898217444550288\\
4.28486636363636	0.903320179616283\\
4.28804333333333	0.908422914682277\\
4.2915375	0.913525649748272\\
4.29509181818182	0.918628384814267\\
4.29870636363636	0.923731119880262\\
4.30245111111111	0.928833854946257\\
4.30598909090909	0.933936590012252\\
4.31020818181818	0.939039325078247\\
4.314385	0.944142060144242\\
4.31985083333333	0.949244795210237\\
4.327335	0.954347530276232\\
4.33461909090909	0.959450265342227\\
4.34465454545454	0.964621036875768\\
4.35397636363636	0.969723771941763\\
4.36708090909091	0.974826507007758\\
4.38536909090909	0.979929242073753\\
4.40594454545455	0.985031977139748\\
4.43619727272727	0.990134712205743\\
4.50148166666667	0.995237447271738\\
};
\addlegendentry{DRL-reduced-actions}



\addplot [color=mycolor3, densely dotted, very thick]
  table[row sep=crcr]{%
2.48888888888889e-05	0\\
0.000563491428571429	0.00696607113587899\\
0.00228266666666667	0.0133584658252744\\
3.3823825	0.0195049991804622\\
3.433305	0.0256515325356497\\
3.46047083333333	0.0317980658908378\\
3.4802825	0.037944599246026\\
3.49162166666667	0.0440911326012143\\
3.50008	0.0502376659564023\\
3.50847	0.0563841993115899\\
3.51461833333333	0.0625307326667778\\
3.52038583333333	0.0686772660219658\\
3.52542416666667	0.0748237993771539\\
3.52973083333333	0.0809703327323418\\
3.53351083333333	0.0871168660875298\\
3.53692666666667	0.0934273069988559\\
3.54052916666667	0.099573840354044\\
3.54304916666667	0.105884281265371\\
3.5458675	0.112030814620559\\
3.54783583333333	0.118177347975747\\
3.550225	0.124323881330935\\
3.55219166666667	0.130470414686124\\
3.55463083333333	0.136698901819381\\
3.5569125	0.142845435174568\\
3.5587275	0.148991968529756\\
3.56067833333333	0.155138501884943\\
3.56289083333333	0.161285035240132\\
3.56492	0.167513522373389\\
3.5674325	0.173660055728577\\
3.5705025	0.179888542861835\\
3.5741075	0.186035076217023\\
3.57836333333333	0.19226356335028\\
3.583685	0.198410096705469\\
3.58872416666667	0.204556630060657\\
3.59413833333333	0.210703163415845\\
3.60244	0.216849696771033\\
3.61054083333333	0.222996230126221\\
3.6218925	0.22914276348141\\
3.63648416666667	0.235289296836598\\
3.66232	0.241435830191787\\
3.6956375	0.247582363546975\\
3.75357636363636	0.253728896902164\\
3.86902	0.259875430257352\\
4.02158083333333	0.266021963612541\\
4.06073083333333	0.272168496967729\\
4.08593333333333	0.278315030322918\\
4.10500916666667	0.284461563678106\\
4.1179975	0.290608097033295\\
4.1267175	0.296754630388484\\
4.1356125	0.302901163743672\\
4.14244916666667	0.309047697098861\\
4.14815083333333	0.31519423045405\\
4.15613916666667	0.321340763809238\\
4.16103333333333	0.327487297164427\\
4.16582916666667	0.333633830519615\\
4.17091	0.339780363874804\\
4.17484833333333	0.345926897229993\\
4.17829416666667	0.352073430585181\\
4.18263083333333	0.35821996394037\\
4.1854675	0.364366497295559\\
4.18866571428571	0.370513030650748\\
4.1917675	0.376659564005936\\
4.19391666666667	0.382806097361125\\
4.19612571428571	0.388952630716315\\
4.19901545454545	0.395181117849573\\
4.20190166666667	0.401327651204761\\
4.20448916666667	0.40747418455995\\
4.20636833333333	0.413702671693208\\
4.20862538461538	0.419849205048397\\
4.21059416666667	0.426077692181655\\
4.21265916666667	0.432224225536844\\
4.21466285714286	0.438370758892033\\
4.21657846153846	0.444599246025291\\
4.21828	0.450827733158549\\
4.22023714285714	0.456974266513738\\
4.22187076923077	0.463202753646996\\
4.22319	0.469349287002185\\
4.22460615384615	0.475495820357374\\
4.225955	0.481806261268701\\
4.22719666666667	0.48795279462389\\
4.22873416666667	0.494181281757148\\
4.2298825	0.500327815112337\\
4.23147416666667	0.506474348467524\\
4.232835	0.512620881822712\\
4.23421666666667	0.518767415177898\\
4.23537272727273	0.524913948533085\\
4.23669846153846	0.531060481888271\\
4.2380175	0.537370922799597\\
4.2394825	0.543517456154784\\
4.24059538461538	0.549663989509971\\
4.24151230769231	0.555974430421296\\
4.24249636363636	0.562202917554552\\
4.2435425	0.568431404687808\\
4.24458666666667	0.574577938042995\\
4.24574166666667	0.580724471398182\\
4.24658076923077	0.586952958531438\\
4.24748833333333	0.593099491886625\\
4.24860583333333	0.599246025241812\\
4.24958416666667	0.605392558596999\\
4.25058333333333	0.611539091952186\\
4.251484	0.617685625307372\\
4.25239166666667	0.624241927552905\\
4.25326916666667	0.630470414686161\\
4.25412	0.636698901819418\\
4.25495	0.642845435174604\\
4.25591615384615	0.64915587608593\\
4.25664416666667	0.655302409441117\\
4.25742583333333	0.661448942796304\\
4.25822	0.667595476151491\\
4.259215	0.673823963284747\\
4.2599375	0.680052450418003\\
4.26061666666667	0.68619898377319\\
4.26176583333333	0.692427470906447\\
4.26276615384615	0.698655958039703\\
4.26364583333333	0.704884445172959\\
4.26459	0.711030978528146\\
4.265585	0.717177511883332\\
4.26656	0.723405999016588\\
4.26776333333333	0.729552532371775\\
4.26875416666667	0.735699065726961\\
4.26974666666667	0.741845599082148\\
4.27091083333333	0.747992132437335\\
4.2720725	0.754220619570591\\
4.273195	0.760367152925778\\
4.27467266666667	0.766513686280965\\
4.27595769230769	0.772660219636152\\
4.27736916666667	0.778888706769408\\
4.27874846153846	0.785035240124595\\
4.280045	0.791181773479782\\
4.28135333333333	0.797328306834969\\
4.28271866666667	0.803474840190157\\
4.28413636363636	0.809621373545344\\
4.28553384615385	0.815931814456669\\
4.28713818181818	0.822160301589925\\
4.28863416666667	0.828306834945112\\
4.29047307692308	0.834535322078368\\
4.29178083333333	0.840763809211625\\
4.29369846153846	0.846910342566812\\
4.29579	0.853056875921999\\
4.297664375	0.859203409277186\\
4.29976583333333	0.865431896410442\\
4.30202666666667	0.871578429765629\\
4.30399583333333	0.877724963120816\\
4.30575	0.883871496476003\\
4.30813583333333	0.89001802983119\\
4.31066333333333	0.896164563186376\\
4.3139625	0.902311096541563\\
4.31696818181818	0.90845762989675\\
4.32037583333333	0.914604163251937\\
4.32406428571429	0.920750696607124\\
4.3276	0.926897229962311\\
4.33260416666667	0.933125717095568\\
4.337297	0.939272250450755\\
4.34336538461539	0.945418783805941\\
4.34915583333333	0.951565317161128\\
4.35652916666667	0.957711850516315\\
4.36456846153846	0.963858383871502\\
4.37356307692308	0.970004917226688\\
4.38558	0.976151450581875\\
4.40346166666667	0.982297983937062\\
4.43001833333333	0.988444517292249\\
4.48630461538462	0.994591050647436\\
};
\addlegendentry{DRL-no-autoencoder}

\addplot [color=mycolor4, densely dashed, mark=diamond, mark repeat=20, mark size=1pt, mark options=solid, thick]
  table[row sep=crcr]{%
0.000140307692307692	0\\
0.000974266	0.00442851117671916\\
0.654143333333333	0.00917334458034591\\
3.52750076923077	0.0133909742724588\\
3.57998416666667	0.0176086039645718\\
3.60113538461539	0.0218262336566853\\
3.61494615384615	0.0260438633487984\\
3.62814666666667	0.0302614930409117\\
3.64156384615385	0.0344791227330247\\
3.65031692307692	0.038696752425137\\
3.65741615384615	0.04291438211725\\
3.66327692307692	0.0471320118093631\\
3.66982846153846	0.0513496415014758\\
3.67619769230769	0.055567271193588\\
3.68364642857143	0.0597849008857007\\
3.68923230769231	0.064002530577814\\
3.69494769230769	0.0682201602699265\\
3.69946307692308	0.0724377899620396\\
3.70294384615385	0.0766554196541532\\
3.70638538461538	0.0808730493462663\\
3.71033785714286	0.0850906790383794\\
3.71276846153846	0.0894137494727958\\
3.71681692307692	0.0936313791649093\\
3.72005307692308	0.0978490088570221\\
3.72393833333333	0.102066638549135\\
3.7276	0.106284268241248\\
3.73121692307692	0.110501897933361\\
3.73495769230769	0.114719527625474\\
3.73846	0.118937157317587\\
3.74076076923077	0.123154787009701\\
3.74299846153846	0.127372416701813\\
3.74556	0.131590046393926\\
3.74907384615385	0.135807676086039\\
3.75120923076923	0.140025305778152\\
3.75418307692308	0.144348376212568\\
3.75642076923077	0.148566005904681\\
3.76001461538462	0.152783635596793\\
3.76314642857143	0.157001265288906\\
3.76589307692308	0.161218894981019\\
3.76819307692308	0.165436524673132\\
3.77073	0.169654154365245\\
3.77251642857143	0.173871784057358\\
3.77456928571429	0.17808941374947\\
3.77657615384615	0.182307043441583\\
3.77904307692308	0.186524673133695\\
3.78139307692308	0.190742302825808\\
3.78344923076923	0.195065373260223\\
3.78544153846154	0.199388443694638\\
3.78739142857143	0.203606073386751\\
3.78987214285714	0.207823703078864\\
3.79234384615385	0.212041332770977\\
3.79414230769231	0.21625896246309\\
3.79612615384615	0.220476592155203\\
3.79803846153846	0.224694221847315\\
3.79997142857143	0.228911851539429\\
3.80228461538462	0.233129481231542\\
3.80450384615385	0.237347110923655\\
3.80649769230769	0.241564740615768\\
3.80877230769231	0.245782370307881\\
3.81105384615385	0.249999999999994\\
3.81391615384615	0.254217629692107\\
3.81574307692308	0.258435259384219\\
3.81789	0.262652889076333\\
3.81993428571429	0.266870518768446\\
3.82157	0.271088148460558\\
3.82328769230769	0.275305778152671\\
3.82539076923077	0.279523407844783\\
3.82714642857143	0.283741037536896\\
3.82960923076923	0.28795866722901\\
3.83201	0.292176296921123\\
3.83386692307692	0.296393926613236\\
3.83623615384615	0.300611556305349\\
3.83801	0.304829185997462\\
3.83926153846154	0.309046815689575\\
3.84115714285714	0.31336988612399\\
3.84297583333333	0.317587515816102\\
3.84511923076923	0.321805145508215\\
3.84682692307692	0.326022775200327\\
3.84865846153846	0.33024040489244\\
3.85064428571429	0.334458034584552\\
3.85204076923077	0.338675664276665\\
3.85399846153846	0.342998734711081\\
3.85600769230769	0.347216364403193\\
3.85779153846154	0.351433994095306\\
3.85936538461539	0.355651623787419\\
3.86156615384615	0.359869253479532\\
3.86349923076923	0.364086883171644\\
3.86513923076923	0.368304512863757\\
3.86690428571429	0.37252214255587\\
3.86892846153846	0.376739772247982\\
3.87088461538462	0.380957401940095\\
3.87258857142857	0.385175031632208\\
3.87418923076923	0.389392661324321\\
3.87592846153846	0.393610291016434\\
3.87744923076923	0.397827920708547\\
3.88003846153846	0.402045550400659\\
3.88185714285714	0.406263180092772\\
3.88359538461538	0.410480809784885\\
3.88534	0.4148038802193\\
3.88691071428571	0.419021509911413\\
3.88903	0.423239139603526\\
3.89120846153846	0.427456769295639\\
3.89283692307692	0.431674398987752\\
3.89427153846154	0.435892028679865\\
3.89696846153846	0.440109658371977\\
3.89925785714286	0.444538169548696\\
3.90094230769231	0.448755799240808\\
3.90277538461539	0.452973428932921\\
3.90438785714286	0.457191058625034\\
3.90582357142857	0.461408688317147\\
3.90741	0.46562631800926\\
3.90948923076923	0.469843947701373\\
3.91119230769231	0.474061577393485\\
3.91357538461539	0.478279207085598\\
3.91523846153846	0.482496836777711\\
3.91703	0.486714466469824\\
3.91874142857143	0.490932096161936\\
3.92084642857143	0.495149725854049\\
3.92269153846154	0.499367355546162\\
3.92412071428571	0.503584985238275\\
3.92648384615385	0.507908055672691\\
3.92864357142857	0.512125685364804\\
3.93012153846154	0.516343315056917\\
3.93174461538462	0.52056094474903\\
3.93383357142857	0.524778574441144\\
3.93612538461538	0.528996204133257\\
3.93819384615385	0.53321383382537\\
3.94067384615385	0.537431463517484\\
3.94241615384615	0.541649093209597\\
3.944145	0.54586672290171\\
3.94617384615385	0.550084352593823\\
3.94804615384615	0.554301982285937\\
3.95033461538461	0.55851961197805\\
3.95207615384615	0.562737241670163\\
3.95376071428571	0.566954871362277\\
3.95551714285714	0.57117250105439\\
3.95723230769231	0.575390130746503\\
3.95930846153846	0.579607760438617\\
3.96104153846154	0.58382539013073\\
3.96282153846154	0.588043019822843\\
3.96494615384615	0.592260649514957\\
3.96657769230769	0.59647827920707\\
3.96848923076923	0.600695908899184\\
3.97126285714286	0.604913538591297\\
3.97354615384615	0.60913116828341\\
3.975375	0.613348797975524\\
3.97764307692308	0.61767186840994\\
3.98004769230769	0.621889498102054\\
3.98266846153846	0.626107127794167\\
3.98506214285714	0.63032475748628\\
3.98711153846154	0.634542387178394\\
3.98902615384615	0.638760016870507\\
3.99108285714286	0.64297764656262\\
3.99308307692308	0.647195276254734\\
3.99497769230769	0.65151834668915\\
3.99720538461538	0.655735976381263\\
4.00039153846154	0.659953606073377\\
4.00223923076923	0.664276676507793\\
4.00470285714286	0.668494306199906\\
4.00701142857143	0.67271193589202\\
4.01005307692308	0.676929565584133\\
4.01235384615385	0.681147195276247\\
4.01462461538462	0.68536482496836\\
4.01690714285714	0.689582454660474\\
4.01947666666667	0.693800084352588\\
4.02182461538462	0.698017714044701\\
4.02400153846154	0.702235343736814\\
4.02624923076923	0.706452973428928\\
4.02922923076923	0.710670603121041\\
4.03107615384615	0.714888232813155\\
4.03304076923077	0.719105862505268\\
4.03504461538462	0.723323492197382\\
4.03744461538462	0.727541121889495\\
4.03935785714286	0.731758751581609\\
4.04184846153846	0.735976381273722\\
4.04434307692308	0.740194010965836\\
4.04688538461538	0.744411640657949\\
4.05037615384615	0.748629270350063\\
4.05271071428571	0.752846900042176\\
4.05589571428571	0.757169970476592\\
4.05856692307692	0.761387600168705\\
4.06094	0.765710670603121\\
4.06382230769231	0.769928300295234\\
4.06644384615385	0.774145929987347\\
4.06949071428571	0.77836355967946\\
4.07199769230769	0.782581189371573\\
4.07502153846154	0.786798819063686\\
4.07832076923077	0.791016448755799\\
4.08132153846154	0.795234078447912\\
4.08433769230769	0.799451708140025\\
4.08797642857143	0.803669337832138\\
4.09092928571429	0.807992408266554\\
4.09369153846154	0.812210037958667\\
4.09710307692308	0.81642766765078\\
4.10072307692308	0.820645297342893\\
4.10373384615385	0.824968367777309\\
4.10754307692308	0.829185997469421\\
4.11130071428571	0.833509067903837\\
4.11563769230769	0.83772669759595\\
4.11834076923077	0.841944327288063\\
4.12283076923077	0.846161956980176\\
4.12725307692308	0.85037958667229\\
4.13057769230769	0.854702657106705\\
4.13539692307692	0.858920286798818\\
4.14031615384615	0.863137916490931\\
4.14459769230769	0.867460986925347\\
4.14861461538461	0.87167861661746\\
4.15281923076923	0.875896246309573\\
4.15662923076923	0.880113876001686\\
4.16159461538462	0.884331505693799\\
4.16626769230769	0.888549135385912\\
4.16959153846154	0.892766765078026\\
4.17306	0.896984394770139\\
4.17835615384615	0.901307465204555\\
4.18359071428571	0.905525094896668\\
4.18850142857143	0.909742724588781\\
4.19412307692308	0.914065795023197\\
4.20003923076923	0.91828342471531\\
4.20540153846154	0.922501054407423\\
4.21144384615385	0.926718684099536\\
4.21869461538462	0.930936313791649\\
4.22748538461538	0.935153943483762\\
4.23351153846154	0.939371573175875\\
4.24308153846154	0.943589202867988\\
4.25160615384615	0.947806832560101\\
4.25915071428571	0.952024462252214\\
4.27021230769231	0.956242091944328\\
4.28364692307692	0.96045972163644\\
4.29285846153846	0.964677351328553\\
4.30957230769231	0.968894981020667\\
4.32591230769231	0.97311261071278\\
4.34195692307692	0.977330240404893\\
4.36029615384615	0.981547870097006\\
4.37907769230769	0.985765499789119\\
4.41264	0.989983129481232\\
4.45769785714286	0.994200759173345\\
4.53558692307692	0.998418388865458\\
};
\addlegendentry{RR [36, 3, 11]}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
0.000130285714285714	0\\
0.0010377	0.00481869654258527\\
1.434453375	0.00963739308517042\\
3.38502785714286	0.0144560896277558\\
3.44093416666667	0.0192747861703411\\
3.47116416666667	0.0240934827129266\\
3.49381	0.028912179255512\\
3.51067785714286	0.0337308757980975\\
3.52552875	0.0385495723406829\\
3.54236071428571	0.0433682688832679\\
3.55547071428571	0.0481869654258533\\
3.56675785714286	0.0530056619684387\\
3.57519714285714	0.0578243585110239\\
3.58489	0.0626430550536092\\
3.59123071428571	0.0675822190097594\\
3.59835571428571	0.0724009155523447\\
3.60520714285714	0.0772196120949302\\
3.61352857142857	0.0820383086375156\\
3.61871428571429	0.086857005180101\\
3.62341214285714	0.0916757017226866\\
3.63016916666667	0.0964943982652722\\
3.63419416666667	0.101313094807858\\
3.63932928571429	0.106131791350443\\
3.64233357142857	0.110950487893029\\
3.64850714285714	0.115769184435614\\
3.652573	0.1205878809782\\
3.65572583333333	0.125406577520785\\
3.66046916666667	0.130225274063371\\
3.66349214285714	0.135043970605956\\
3.66717833333333	0.139862667148542\\
3.67054885714286	0.144681363691127\\
3.67363642857143	0.149500060233713\\
3.67652	0.154318756776298\\
3.67977128571429	0.159137453318884\\
3.68312857142857	0.163956149861469\\
3.68638357142857	0.168774846404055\\
3.68899833333333	0.17359354294664\\
3.69182785714286	0.178412239489226\\
3.69441714285714	0.183230936031811\\
3.69805642857143	0.188049632574397\\
3.70152357142857	0.192868329116983\\
3.70406428571429	0.197687025659568\\
3.70640285714286	0.202505722202154\\
3.70920071428571	0.207324418744739\\
3.71156857142857	0.212143115287325\\
3.71426071428571	0.216961811829911\\
3.71756428571429	0.221780508372496\\
3.72019714285714	0.226599204915082\\
3.72246	0.231417901457667\\
3.72474785714286	0.236236598000253\\
3.72721357142857	0.241055294542839\\
3.72959642857143	0.245873991085424\\
3.73225285714286	0.25069268762801\\
3.73446071428571	0.255511384170595\\
3.73797583333333	0.260330080713181\\
3.74122571428571	0.265148777255767\\
3.743585	0.269967473798352\\
3.74588928571429	0.274786170340938\\
3.74844416666667	0.279604866883523\\
3.75102571428571	0.284423563426109\\
3.75352	0.289242259968695\\
3.75616214285714	0.29406095651128\\
3.75872	0.298879653053866\\
3.76127785714286	0.303698349596451\\
3.76316428571429	0.308517046139037\\
3.766205	0.313335742681623\\
3.76902571428571	0.318154439224208\\
3.77172785714286	0.322973135766794\\
3.77406785714286	0.327791832309379\\
3.77660583333333	0.332610528851965\\
3.77853571428571	0.337429225394551\\
3.78017071428571	0.342247921937136\\
3.78190928571429	0.347066618479722\\
3.784495	0.351885315022307\\
3.78696214285714	0.356704011564893\\
3.79022357142857	0.361522708107479\\
3.79207071428571	0.366341404650064\\
3.79481142857143	0.37116010119265\\
3.797095	0.3760992651488\\
3.79954714285714	0.380917961691386\\
3.80174583333333	0.385736658233971\\
3.80403428571429	0.390555354776557\\
3.80661928571429	0.395374051319142\\
3.80921357142857	0.400192747861728\\
3.81168714285714	0.405131911817878\\
3.8139975	0.410071075774028\\
3.81610857142857	0.414889772316614\\
3.81815285714286	0.4197084688592\\
3.82046083333333	0.424527165401785\\
3.82276583333333	0.429345861944371\\
3.82488285714286	0.434164558486956\\
3.82711	0.438983255029542\\
3.82958357142857	0.443801951572128\\
3.83205285714286	0.448620648114713\\
3.83400285714286	0.453439344657299\\
3.83658857142857	0.458258041199884\\
3.83891857142857	0.46307673774247\\
3.84137428571429	0.467895434285056\\
3.84318285714286	0.472714130827641\\
3.84538428571429	0.477532827370227\\
3.84771571428571	0.482351523912812\\
3.84960785714286	0.487170220455398\\
3.85214357142857	0.491988916997984\\
3.8548485	0.496807613540569\\
3.85707714285714	0.501626310083155\\
3.85884	0.50644500662574\\
3.86086857142857	0.511263703168325\\
3.86337142857143	0.51608239971091\\
3.86589071428571	0.520901096253495\\
3.86862928571429	0.52571979279608\\
3.871605	0.530538489338665\\
3.87412785714286	0.53535718588125\\
3.87667357142857	0.540175882423835\\
3.878665	0.544994578966421\\
3.88108	0.549813275509005\\
3.88351785714286	0.55463197205159\\
3.88554214285714	0.559450668594175\\
3.88766571428571	0.564269365136761\\
3.889645	0.569088061679345\\
3.89188166666667	0.574027225635495\\
3.89421857142857	0.57884592217808\\
3.89590785714286	0.583664618720665\\
3.89783	0.58848331526325\\
3.90016785714286	0.593302011805835\\
3.90201642857143	0.598120708348421\\
3.90445785714286	0.602939404891006\\
3.90675142857143	0.60775810143359\\
3.90940571428571	0.612576797976175\\
3.91236571428571	0.61739549451876\\
3.91451142857143	0.622214191061345\\
3.91684571428571	0.627032887603931\\
3.91885357142857	0.631851584146516\\
3.92110142857143	0.636670280689101\\
3.92341357142857	0.641488977231686\\
3.92490142857143	0.646428141187836\\
3.92665071428571	0.651246837730421\\
3.92913	0.656065534273006\\
3.93155285714286	0.660884230815591\\
3.9337975	0.665702927358176\\
3.93543	0.670521623900761\\
3.93740428571429	0.675340320443346\\
3.939275	0.680159016985931\\
3.94191142857143	0.684977713528516\\
3.94425071428571	0.689796410071101\\
3.94671214285714	0.694615106613686\\
3.94925428571429	0.699433803156271\\
3.95185571428571	0.704372967112421\\
3.95467928571429	0.709191663655006\\
3.95721571428571	0.714010360197591\\
3.95958285714286	0.718829056740176\\
3.96256642857143	0.723647753282761\\
3.96573071428571	0.728466449825346\\
3.96854571428571	0.733285146367931\\
3.97116857142857	0.738103842910517\\
3.97398071428572	0.742922539453102\\
3.97658142857143	0.747741235995687\\
3.97932714285714	0.752559932538272\\
3.98220214285714	0.757378629080856\\
3.98535714285714	0.762197325623441\\
3.98821	0.767016022166026\\
3.99048785714286	0.771834718708611\\
3.99403	0.776653415251195\\
3.99719714285714	0.78147211179378\\
4.00036571428571	0.786290808336365\\
4.00314571428571	0.791109504878949\\
4.00604928571429	0.795928201421534\\
4.00879285714286	0.800746897964119\\
4.01234714285714	0.805565594506704\\
4.015695	0.810384291049288\\
4.01876714285714	0.815202987591873\\
4.02168428571429	0.820021684134458\\
4.02568714285714	0.824840380677043\\
4.02922	0.829779544633192\\
4.03248357142857	0.834598241175777\\
4.03689357142857	0.839416937718361\\
4.04068857142857	0.844235634260946\\
4.04465428571429	0.849054330803531\\
4.04964357142857	0.853873027346115\\
4.05401285714286	0.8586917238887\\
4.05870642857143	0.863510420431285\\
4.0621	0.868329116973869\\
4.066215	0.873147813516454\\
4.07048071428571	0.877966510059039\\
4.07612714285714	0.882785206601624\\
4.08060214285714	0.887603903144209\\
4.08675857142857	0.892422599686793\\
4.09375857142857	0.897241296229378\\
4.09915928571429	0.902059992771963\\
4.10549285714286	0.906878689314548\\
4.11090642857143	0.911697385857133\\
4.11689642857143	0.916516082399718\\
4.124243	0.921334778942303\\
4.13084071428571	0.926153475484887\\
4.14111714285714	0.930972172027472\\
4.14798928571429	0.935790868570057\\
4.15642857142857	0.940609565112642\\
4.16722428571429	0.945428261655227\\
4.17785714285714	0.950246958197812\\
4.18605857142857	0.955186122153961\\
4.19781214285714	0.96012528611011\\
4.21354071428571	0.96506445006626\\
4.22662928571429	0.969883146608845\\
4.24415857142857	0.974701843151429\\
4.26253428571429	0.979520539694014\\
4.28758285714286	0.984339236236599\\
4.31879714285714	0.989157932779184\\
4.37221785714286	0.993976629321769\\
4.517545	0.998795325864354\\
};
\addlegendentry{WF [36, 3, 11]}

\addplot [color=mycolor6, mark=x, mark repeat=10, mark size=1pt, thick]
  table[row sep=crcr]{%
0.000130285714285714	0\\
0.000732532	0.00442198357548951\\
0.003808	0.0089492524742053\\
2.89939142857143	0.013160665403243\\
2.99302642857143	0.0173720783322807\\
3.03451714285714	0.0215834912613188\\
3.08826142857143	0.0257949041903568\\
3.144835	0.0300063171193948\\
3.20736171428571	0.0342177300484325\\
3.26092875	0.0384291429774705\\
3.30029357142857	0.0426405559065081\\
3.32349714285714	0.0468519688355458\\
3.34174	0.0511686670878098\\
3.35806071428571	0.0553800800168476\\
3.36886928571428	0.0595914929458851\\
3.3806425	0.0638029058749229\\
3.38910571428571	0.0680143188039607\\
3.39712428571429	0.0722257317329984\\
3.40407714285714	0.0764371446620363\\
3.41198428571429	0.0806485575910741\\
3.41727857142857	0.0848599705201118\\
3.42327857142857	0.0890713834491496\\
3.4274425	0.0932827963781874\\
3.43269857142857	0.0974942093072252\\
3.43865214285714	0.101705622236263\\
3.44415285714286	0.105917035165301\\
3.44846	0.110128448094339\\
3.45324785714286	0.114339861023377\\
3.45795	0.118551273952415\\
3.460895	0.122762686881453\\
3.46476333333333	0.126974099810491\\
3.46877833333333	0.131185512739528\\
3.47275285714286	0.135396925668566\\
3.47758571428571	0.139608338597604\\
3.48057	0.143819751526642\\
3.48419666666667	0.148031164455681\\
3.48793428571429	0.152242577384719\\
3.49151928571429	0.156453990313757\\
3.4939	0.160665403242795\\
3.49705083333333	0.164876816171832\\
3.50015071428572	0.169088229100871\\
3.50280571428571	0.173299642029909\\
3.50567916666667	0.177511054958946\\
3.50903757142857	0.181722467887984\\
3.51236285714286	0.185933880817023\\
3.51491083333333	0.190145293746061\\
3.5179125	0.194356706675099\\
3.52053857142857	0.198568119604137\\
3.5236125	0.202779532533175\\
3.52650142857143	0.206990945462213\\
3.52865333333333	0.211202358391251\\
3.53134166666667	0.21541377132029\\
3.53364142857143	0.219625184249328\\
3.536695	0.223836597178366\\
3.53852785714286	0.228048010107404\\
3.54119714285714	0.232259423036442\\
3.54418083333333	0.23647083596548\\
3.54692214285714	0.240682248894518\\
3.5493225	0.244893661823557\\
3.55161928571429	0.249105074752595\\
3.55371166666667	0.253316487681633\\
3.55611833333333	0.257527900610671\\
3.55857714285714	0.261739313539709\\
3.56124285714286	0.265950726468747\\
3.5638875	0.270162139397785\\
3.56567166666667	0.274373552326823\\
3.56805916666667	0.278584965255862\\
3.56985714285714	0.2827963781849\\
3.57178928571429	0.287007791113938\\
3.57435928571428	0.291219204042976\\
3.57645642857143	0.295430616972014\\
3.57909642857143	0.299642029901053\\
3.58143071428572	0.303853442830091\\
3.58368071428571	0.308064855759129\\
3.58552083333333	0.312276268688167\\
3.58757692307692	0.316487681617206\\
3.58938714285714	0.32080437986947\\
3.59125833333333	0.325015792798508\\
3.59292307692308	0.329227205727546\\
3.59498714285714	0.333438618656585\\
3.5973225	0.337650031585623\\
3.59913	0.341861444514661\\
3.60098166666667	0.3460728574437\\
3.60242571428571	0.350284270372738\\
3.60369583333333	0.354495683301776\\
3.60552642857143	0.358707096230814\\
3.60777285714286	0.362918509159853\\
3.60952214285714	0.367129922088891\\
3.61155	0.371341335017929\\
3.61379363636364	0.375552747946967\\
3.61538	0.379764160876006\\
3.61656428571429	0.383975573805044\\
3.61845428571428	0.388186986734082\\
3.62006571428571	0.39239839966312\\
3.62188357142857	0.396609812592159\\
3.62386214285714	0.400821225521197\\
3.62577857142857	0.405032638450235\\
3.62763714285714	0.409244051379273\\
3.62956928571429	0.413455464308312\\
3.63139142857143	0.41766687723735\\
3.6333925	0.421878290166388\\
3.635965	0.426089703095426\\
3.63822928571429	0.430301116024465\\
3.63986785714286	0.434512528953503\\
3.64146230769231	0.438723941882541\\
3.64320416666667	0.443040640134805\\
3.64462428571429	0.447357338387069\\
3.64674	0.451568751316108\\
3.6486425	0.455780164245146\\
3.65022214285714	0.459991577174184\\
3.65215333333333	0.464202990103223\\
3.65397428571429	0.468414403032261\\
3.65554285714286	0.472625815961299\\
3.657695	0.476837228890337\\
3.65927285714286	0.481048641819376\\
3.66081	0.485260054748414\\
3.66217545454545	0.489576753000678\\
3.66392857142857	0.493788165929716\\
3.66569	0.497999578858754\\
3.66755416666667	0.502210991787792\\
3.66912285714286	0.50642240471683\\
3.670655	0.510633817645867\\
3.67308785714286	0.514845230574904\\
3.67491857142857	0.519056643503941\\
3.67652615384615	0.523268056432979\\
3.67843	0.527479469362017\\
3.68024769230769	0.531690882291054\\
3.68254785714286	0.535902295220091\\
3.68424083333333	0.540113708149129\\
3.68633	0.544325121078166\\
3.68850230769231	0.548536534007203\\
3.69006285714286	0.552747946936241\\
3.69211571428571	0.556959359865278\\
3.69446153846154	0.561170772794315\\
3.69635461538461	0.565382185723353\\
3.69891	0.569698883975616\\
3.7009425	0.573910296904653\\
3.70265769230769	0.578121709833691\\
3.7047825	0.582333122762728\\
3.70692785714286	0.586544535691765\\
3.70910538461538	0.590755948620803\\
3.71151833333333	0.594967361549841\\
3.71416153846154	0.599178774478878\\
3.71610714285714	0.603390187407916\\
3.71818166666667	0.607601600336953\\
3.72004230769231	0.61181301326599\\
3.72211071428571	0.616024426195028\\
3.72424166666667	0.620235839124065\\
3.72594214285714	0.624447252053103\\
3.72774214285714	0.62865866498214\\
3.72933272727273	0.632870077911177\\
3.73124142857143	0.637081490840214\\
3.73346357142857	0.641292903769252\\
3.73574857142857	0.645504316698289\\
3.73770428571429	0.649715729627326\\
3.73972071428571	0.653927142556364\\
3.74201384615385	0.658138555485401\\
3.74443642857143	0.662349968414438\\
3.74663	0.666561381343476\\
3.74872285714286	0.670772794272513\\
3.75079153846154	0.674984207201551\\
3.7529975	0.679300905453814\\
3.75481538461538	0.683512318382851\\
3.75698571428571	0.687723731311889\\
3.75884076923077	0.691935144240926\\
3.76053428571429	0.696146557169963\\
3.76297785714286	0.700357970099001\\
3.76517285714286	0.704569383028038\\
3.76749538461538	0.708780795957075\\
3.769785	0.712992208886112\\
3.77236538461538	0.71720362181515\\
3.77451923076923	0.721415034744187\\
3.77693153846154	0.725626447673224\\
3.77878071428571	0.729837860602262\\
3.78159384615385	0.734049273531299\\
3.78362071428572	0.738260686460337\\
3.78669	0.742472099389374\\
3.78853692307692	0.746683512318411\\
3.79116214285714	0.750894925247449\\
3.79335785714286	0.755106338176486\\
3.794955	0.759317751105523\\
3.79737785714286	0.76352916403456\\
3.79950461538462	0.767740576963597\\
3.80212857142857	0.771951989892635\\
3.80466214285714	0.776163402821672\\
3.80685142857143	0.780480101073935\\
3.809755	0.784691514002972\\
3.81215857142857	0.788902926932009\\
3.81513538461538	0.793114339861046\\
3.81797285714286	0.797325752790083\\
3.82114714285714	0.801537165719121\\
3.82339	0.805748578648158\\
3.82695307692308	0.809959991577195\\
3.82927214285714	0.814171404506232\\
3.83124	0.818382817435269\\
3.83383571428571	0.822594230364306\\
3.83647142857143	0.826805643293343\\
3.83878	0.831017056222381\\
3.84233714285714	0.835228469151418\\
3.84516692307692	0.839439882080455\\
3.84874142857143	0.843651295009492\\
3.85150785714286	0.847862707938529\\
3.85467714285714	0.852074120867566\\
3.85882076923077	0.856285533796604\\
3.86234923076923	0.860496946725641\\
3.86543461538461	0.864708359654678\\
3.86840285714286	0.868919772583715\\
3.87305285714286	0.873131185512752\\
3.87627714285714	0.877342598441789\\
3.87981	0.881554011370827\\
3.88285538461538	0.885765424299864\\
3.88697615384615	0.889976837228901\\
3.89201461538461	0.894188250157938\\
3.89600571428571	0.898399663086976\\
3.90082	0.902611076016013\\
3.90508857142857	0.90682248894505\\
3.91031285714286	0.911033901874088\\
3.914135	0.915245314803125\\
3.91910071428571	0.919456727732162\\
3.92498857142857	0.923668140661199\\
3.92902071428571	0.927879553590236\\
3.93455214285714	0.932090966519273\\
3.93974153846154	0.936302379448311\\
3.94616	0.940513792377348\\
3.95504071428571	0.944725205306385\\
3.96151333333333	0.948936618235423\\
3.96866071428571	0.95314803116446\\
3.97837384615385	0.957359444093497\\
3.99037571428571	0.961570857022535\\
4.0005225	0.965782269951572\\
4.01280857142857	0.969993682880609\\
4.03072928571429	0.974205095809647\\
4.043325	0.978416508738684\\
4.06074076923077	0.982627921667721\\
4.08223785714286	0.986839334596758\\
4.10766307692308	0.991050747525796\\
4.15436357142857	0.995262160454833\\
4.313975	0.99947357338387\\
};
\addlegendentry{PF [36, 3, 11]}

\draw[llarrow] (3.2,0.775) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (3.5,0.775);

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-pkt-slice-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=30,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={PHY TBs [tb/s]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
yticklabel shift=-2pt,
ylabel shift=-5pt,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.307692307692308	0\\
0.307692307692308	0.000224441701268119\\
0.333333333333333	0.000336662551902123\\
0.363636363636364	0.00056110425317013\\
0.4	0.000785545954438249\\
0.444444444444444	0.000897766805072364\\
0.5	0.00100998765570637\\
0.571428571428571	0.00123442935697449\\
0.615384615384615	0.00134665020760849\\
0.666666666666667	0.00190775446077873\\
0.727272727272727	0.00201997531141285\\
0.8	0.00213219616204685\\
0.857142857142857	0.00224441701268097\\
0.923076923076923	0.00235663786331508\\
1	0.00280552126585121\\
1.14285714285714	0.00291774211648532\\
1.33333333333333	0.00359106722028968\\
1.42857142857143	0.00370328807092368\\
1.45454545454545	0.0038155089215578\\
1.5	0.00403995062282592\\
1.6	0.00426439232409404\\
1.66666666666667	0.00460105487599616\\
2	0.00549882168106852\\
2.15384615384615	0.00561104253170253\\
2.18181818181818	0.00572326338233653\\
2.28571428571429	0.00583548423297053\\
2.33333333333333	0.00594770508360465\\
2.4	0.00617214678487266\\
2.54545454545455	0.00628436763550677\\
2.66666666666667	0.00662103018740889\\
2.76923076923077	0.0067332510380429\\
2.8	0.00684547188867701\\
2.85714285714286	0.00695769273931102\\
3	0.00706991358994502\\
3.11111111111111	0.00729435529121314\\
3.2	0.00740657614184714\\
3.33333333333333	0.00751879699248115\\
3.42857142857143	0.00763101784311515\\
3.5	0.00785545954438327\\
4	0.009650993154528\\
4.8	0.00987543485579601\\
5	0.00998765570643001\\
5.23076923076923	0.0100998765570641\\
5.81818181818182	0.0102120974076982\\
6	0.0104365391089664\\
6.18181818181818	0.0105487599596005\\
6.4	0.0106609808102346\\
6.57142857142857	0.0107732016608687\\
6.66666666666667	0.0108854225115027\\
7	0.0111098642127708\\
7.42857142857143	0.0112220850634049\\
7.55555555555556	0.0113343059140391\\
7.66666666666667	0.0115587476153071\\
8	0.0120076310178432\\
8.33333333333333	0.0121198518684773\\
8.8	0.0122320727191113\\
8.85714285714286	0.0123442935697453\\
9.33333333333333	0.0124565144203794\\
9.6	0.0125687352710134\\
9.66666666666667	0.0126809561216475\\
9.84615384615385	0.0127931769722817\\
10	0.0131298395241838\\
10.6666666666667	0.0132420603748178\\
11.2	0.0133542812254519\\
11.3333333333333	0.013466502076086\\
11.6363636363636	0.01357872292672\\
12	0.0140276063292561\\
12.6666666666667	0.0141398271798903\\
14	0.0144764897317924\\
14.4615384615385	0.0145887105824264\\
15.1111111111111	0.0147009314330605\\
16	0.0149253731343286\\
18.6666666666667	0.0150375939849626\\
20	0.0151498148355966\\
21.8181818181818	0.0152620356862307\\
22	0.0153742565368649\\
22.4	0.0154864773874989\\
23.2727272727273	0.015598698238133\\
24	0.0160475816406692\\
24.3636363636364	0.0161598024913032\\
24.7272727272727	0.0162720233419373\\
25.4545454545455	0.0163842441925715\\
25.8181818181818	0.0166086858938396\\
26	0.0167209067444737\\
26.1818181818182	0.0169453484457418\\
26.3333333333333	0.0170575692963758\\
26.4	0.0171697901470098\\
26.5454545454545	0.0172820109976438\\
26.6666666666667	0.0173942318482778\\
26.8	0.0177308944001799\\
26.9090909090909	0.0179553361014479\\
27	0.0181797778027161\\
27.3333333333333	0.0182919986533501\\
27.6363636363636	0.0185164403546181\\
28	0.0188531029065203\\
28.3333333333333	0.0189653237571543\\
28.3636363636364	0.0191897654584223\\
28.4	0.0193019863090563\\
28.6666666666667	0.0194142071596903\\
28.7272727272727	0.0196386488609585\\
29.0909090909091	0.0197508697115925\\
29.2	0.0198630905622266\\
29.3333333333333	0.0200875322634946\\
29.8181818181818	0.0203119739647626\\
30.1818181818182	0.0205364156660307\\
30.3333333333333	0.0207608573672988\\
30.5454545454545	0.0208730782179328\\
30.9090909090909	0.021209740769835\\
31	0.0215464033217371\\
31.3333333333333	0.0218830658736392\\
31.6363636363636	0.0221075075749073\\
31.6666666666667	0.0223319492761754\\
32	0.0228930535293456\\
32.3333333333333	0.0231174952306137\\
32.3636363636364	0.0235663786331498\\
32.4	0.0237908203344179\\
32.6666666666667	0.0241274828863201\\
32.7272727272727	0.0244641454382222\\
33.0909090909091	0.0246885871394903\\
33.4545454545455	0.0252496913926605\\
33.6	0.0255863539445628\\
33.6666666666667	0.0256985747951968\\
33.8181818181818	0.0260352373470989\\
34	0.026371899899001\\
34.1818181818182	0.0267085624509031\\
34.3333333333333	0.0272696667040734\\
34.5454545454545	0.0278307709572436\\
34.8	0.0279429918078776\\
34.9090909090909	0.0281674335091457\\
35	0.0285040960610479\\
35.2	0.0286163169116819\\
35.2727272727273	0.029065200314218\\
35.3333333333333	0.0292896420154861\\
35.6	0.0295140837167542\\
35.6363636363636	0.0302996296711926\\
36	0.0314218381775331\\
36.3333333333333	0.0315340590281672\\
36.3636363636364	0.0326562675345077\\
36.7272727272727	0.0333295926383119\\
37	0.033778476040848\\
37.0909090909091	0.0349006845471885\\
37.2	0.0352373470990907\\
37.3333333333333	0.0356862305016269\\
37.4545454545455	0.0369206598586014\\
37.6666666666667	0.0370328807092355\\
37.8181818181818	0.0378184266636737\\
38	0.03826731006621\\
38.1818181818182	0.0387161934687462\\
38.3333333333333	0.0389406351700142\\
38.4	0.0392772977219163\\
38.5454545454545	0.0403995062282568\\
38.6666666666667	0.0405117270788909\\
38.8	0.0406239479295251\\
38.9090909090909	0.0414094938839634\\
39	0.0417461564358655\\
39.2	0.0419705981371337\\
39.2727272727273	0.04298058579284\\
39.3333333333333	0.0432050274941082\\
39.6	0.0434294691953763\\
39.6363636363636	0.0438783525979124\\
39.6666666666667	0.0442150151498146\\
40	0.0453372236561551\\
40.3333333333333	0.0455616653574231\\
40.3636363636364	0.0461227696105934\\
40.4	0.0462349904612275\\
40.6666666666667	0.0465716530131296\\
40.7272727272727	0.0473571989675678\\
40.8	0.0474694198182019\\
41	0.04769386151947\\
41.0909090909091	0.0490405117270786\\
41.2	0.0492649534283466\\
41.3333333333333	0.0496016159802487\\
41.4545454545455	0.0510604870384913\\
41.6	0.0511727078891253\\
41.8181818181818	0.0518460329929296\\
42	0.0525193580967338\\
42.1818181818182	0.0540904500056105\\
42.3333333333333	0.0544271125575126\\
42.4	0.0545393334081467\\
42.5454545454545	0.0555493210638531\\
42.6666666666667	0.0562226461676574\\
42.9090909090909	0.057569296375266\\
43	0.0583548423297043\\
43.2	0.0585792840309725\\
43.2727272727273	0.0601503759398492\\
43.3333333333333	0.0605992593423853\\
43.6	0.0608237010436534\\
43.6363636363636	0.0626192346537982\\
43.6666666666667	0.0628436763550663\\
44	0.0647514308158451\\
44.3333333333333	0.0654247559196494\\
44.3636363636364	0.066771406127258\\
44.4	0.0671080686791601\\
44.6666666666667	0.0677813937829644\\
44.7272727272727	0.0693524856918412\\
44.8	0.0696891482437433\\
44.9230769230769	0.0698013690943774\\
45	0.0704746941981816\\
45.0909090909091	0.0724946695095945\\
45.2	0.0726068903602285\\
45.3333333333333	0.0731679946133987\\
45.4545454545455	0.0748513073729095\\
45.6	0.0750757490741776\\
45.6666666666667	0.0757490741779819\\
45.8181818181818	0.0776568286387608\\
46	0.078330153742565\\
46.1818181818182	0.0796768039501735\\
46.3333333333333	0.0801256873527096\\
46.4	0.0804623499046118\\
46.5454545454545	0.0824823252160246\\
46.6666666666667	0.0831556503198289\\
46.8	0.0832678711704629\\
46.9090909090909	0.0851756256312417\\
47	0.0852878464818757\\
47.2	0.0855122881831438\\
47.2727272727273	0.0873078217932886\\
47.3333333333333	0.0875322634945567\\
47.6	0.088317809448995\\
47.6363636363636	0.09067444731231\\
47.6666666666667	0.0913477724161142\\
48	0.0941532936819655\\
48.3333333333333	0.0948266187857698\\
48.3636363636364	0.0966221523959145\\
48.4	0.0967343732465485\\
48.6666666666667	0.0975199192009869\\
48.7272727272727	0.0998765570643019\\
48.8	0.100213219616204\\
49	0.101559869823813\\
49.0909090909091	0.10425317023903\\
49.2	0.105150937044102\\
49.3333333333333	0.106273145550443\\
49.4545454545455	0.108180900011221\\
49.6	0.108293120861855\\
49.6666666666667	0.10952755021883\\
49.8181818181818	0.111547525530243\\
50	0.11311861743912\\
50.1818181818182	0.114689709347996\\
50.2222222222222	0.11480193019863\\
50.3333333333333	0.115811917854337\\
50.4	0.116373022107507\\
50.5	0.116485242958141\\
50.5454545454545	0.118056334867018\\
50.6666666666667	0.118841880821456\\
50.8	0.119402985074626\\
50.9090909090909	0.121422960386039\\
51	0.122096285489843\\
51.2727272727273	0.125014027606329\\
51.3333333333333	0.125799573560767\\
51.6	0.126136236112669\\
51.6363636363636	0.129278419930423\\
51.6666666666667	0.130737290988665\\
52	0.135113904163393\\
52.3333333333333	0.136797216922904\\
52.3636363636364	0.139266075636853\\
52.4	0.139714959039389\\
52.6666666666667	0.14083716754573\\
52.7272727272727	0.14308158455841\\
52.8	0.143306026259679\\
53	0.143754909662215\\
53.0909090909091	0.14611154752553\\
53.2	0.146335989226798\\
53.3333333333333	0.147458197733138\\
53.4545454545455	0.150039277297721\\
53.6	0.150937044102794\\
53.6666666666667	0.152171473459768\\
53.8181818181818	0.154752553024352\\
54	0.156211424082594\\
54.1818181818182	0.159914712153518\\
54.3333333333333	0.16081247895859\\
54.4	0.161261362361126\\
54.5454545454545	0.164291325328246\\
54.6666666666667	0.16552575468522\\
54.8	0.165750196386488\\
54.9090909090909	0.16911682190551\\
55	0.17080013466502\\
55.2	0.171697901470093\\
55.2727272727273	0.174615643586578\\
55.3333333333333	0.175401189541016\\
55.6	0.175850072943552\\
55.6363636363636	0.179328919313208\\
55.6666666666667	0.180451127819548\\
56	0.185613286948715\\
56.3333333333333	0.186623274604421\\
56.3636363636364	0.191112108629783\\
56.4	0.191560992032319\\
56.6666666666667	0.192458758837392\\
56.7272727272727	0.196274267758949\\
56.8	0.196835372012119\\
57	0.198182022219728\\
57.0909090909091	0.200875322634945\\
57.2	0.201211985186847\\
57.3333333333333	0.202334193693188\\
57.4545454545455	0.206261923465379\\
57.6	0.207047469419818\\
57.6666666666667	0.208057457075524\\
57.8181818181818	0.21265851195152\\
58	0.214566266412299\\
58.1818181818182	0.218381775333856\\
58.3333333333333	0.220513971495903\\
58.4	0.220850634047805\\
58.5454545454545	0.224553922118729\\
58.6666666666667	0.225339468073167\\
58.8	0.225788351475704\\
58.9090909090909	0.229267197845359\\
59	0.230838289754236\\
59.2	0.23151161485804\\
59.2727272727273	0.234878240377062\\
59.3333333333333	0.236673773987206\\
59.6	0.237122657389743\\
59.6363636363636	0.240152620356862\\
59.6666666666667	0.242172595668275\\
60	0.249130288407586\\
60.3333333333333	0.250476938615194\\
60.3636363636364	0.254068005835484\\
60.4	0.254965772640556\\
60.6666666666667	0.256424643698799\\
60.7272727272727	0.260464594321624\\
60.8	0.261250140276063\\
61	0.262821232184939\\
61.0909090909091	0.266075636853327\\
61.2	0.266524520255863\\
61.3333333333333	0.267758949612837\\
61.4545454545455	0.271911121086297\\
61.6	0.272247783638199\\
61.6666666666667	0.273482212995174\\
61.8181818181818	0.27808326787117\\
62	0.27920547637751\\
62.1818181818182	0.282123218493996\\
62.3333333333333	0.283469868701604\\
62.4	0.284255414656042\\
62.5454545454545	0.28750981932443\\
62.6666666666667	0.289193132083941\\
62.8	0.289754236337111\\
62.9090909090909	0.293681966109303\\
63	0.295926383121983\\
63.2	0.296487487375154\\
63.2727272727273	0.300864100549882\\
63.3333333333333	0.301986309056222\\
63.6	0.302547413309392\\
63.6363636363636	0.306475143081584\\
63.6666666666667	0.308719560094265\\
64	0.314442823476601\\
64.3333333333333	0.315901694534844\\
64.3636363636364	0.319717203456402\\
64.4	0.321176074514644\\
64.6666666666667	0.321737178767814\\
64.7272727272727	0.327011558747615\\
64.8	0.328021546403321\\
65	0.330041521714734\\
65.0909090909091	0.33464257659073\\
65.2	0.3352036808439\\
65.3333333333333	0.336774772752777\\
65.4545454545455	0.339692514869262\\
65.6	0.340365839973066\\
65.6666666666667	0.342161373583211\\
65.8181818181818	0.346089103355403\\
66	0.348333520368084\\
66.1818181818182	0.351700145887105\\
66.3333333333333	0.35293457524408\\
66.4	0.353607900347884\\
66.5454545454545	0.35708674671754\\
66.6666666666667	0.358545617775782\\
66.8	0.359331163730221\\
66.8571428571429	0.359443384580855\\
66.9090909090909	0.363595556054314\\
67	0.365278868813825\\
67.2	0.365952193917629\\
67.2727272727273	0.370553248793625\\
67.3333333333333	0.37234878240377\\
67.6	0.373022107507574\\
67.6363636363636	0.37762316238357\\
67.6666666666667	0.379530916844349\\
68	0.386376388733026\\
68.3333333333333	0.387947480641903\\
68.3636363636364	0.391987431264728\\
68.4	0.392548535517899\\
68.6666666666667	0.394231848277409\\
68.7272727272727	0.397935136348333\\
68.8	0.398832903153405\\
69	0.400740657614184\\
69.0909090909091	0.405678375042082\\
69.2	0.406576141847155\\
69.3333333333333	0.408483896307933\\
69.4545454545455	0.411738300976321\\
69.6	0.412411626080125\\
69.6666666666667	0.413758276287734\\
69.8181818181818	0.417237122657389\\
70	0.419369318819436\\
70.1818181818182	0.424980361351139\\
70.3333333333333	0.426775894961283\\
70.4	0.427112557513185\\
70.5454545454545	0.430703624733475\\
70.6666666666667	0.431825833239815\\
70.8	0.432611379194254\\
70.9090909090909	0.436426888115811\\
71	0.438559084277858\\
71.2	0.438783525979126\\
71.2727272727273	0.441589047244978\\
71.3333333333333	0.443721243407024\\
71.6	0.444057905958927\\
71.6363636363636	0.449893390191897\\
71.6666666666667	0.451576702951408\\
72	0.457075524632476\\
72.3333333333333	0.459656604197059\\
72.3636363636364	0.463584333969251\\
72.4	0.464257659073055\\
72.6666666666667	0.46549208843003\\
72.7272727272727	0.47020536415666\\
72.8	0.470990910111098\\
73	0.472674222870609\\
73.0909090909091	0.476489731792166\\
73.2	0.477163056895971\\
73.3333333333333	0.479295253058018\\
73.4545454545455	0.483896307934014\\
73.6	0.48490629558972\\
73.6666666666667	0.486477387498597\\
73.8181818181818	0.489395129615082\\
74	0.493210638536639\\
74.1818181818182	0.496913926607563\\
74.3333333333333	0.497475030860733\\
74.4	0.498148355964538\\
74.5454545454545	0.502861631691168\\
74.6666666666667	0.504657165301312\\
74.8	0.504993827853214\\
74.9090909090909	0.510380428683649\\
75	0.511951520592525\\
75.2	0.512063741443159\\
75.2727272727273	0.516328133767253\\
75.3333333333333	0.51733812142296\\
75.6	0.518011446526764\\
75.6363636363636	0.52205139714959\\
75.6666666666667	0.523285826506564\\
76	0.528560206486365\\
76.3333333333333	0.530467960947143\\
76.3636363636364	0.533834586466165\\
76.4	0.534507911569969\\
76.6666666666667	0.535854561777578\\
76.7272727272727	0.539557849848501\\
76.8	0.540118954101672\\
77	0.54146560430928\\
77.0909090909091	0.545842217484008\\
77.2	0.546403321737178\\
77.3333333333333	0.547637751094153\\
77.4545454545455	0.551341039165076\\
77.6	0.551789922567613\\
77.6666666666667	0.553585456177757\\
77.8181818181818	0.556503198294243\\
78	0.559308719560094\\
78.1818181818182	0.562226461676579\\
78.3333333333333	0.564246436987992\\
78.4	0.564919762091796\\
78.5454545454545	0.569520816967792\\
78.6666666666667	0.571765233980473\\
78.8	0.572438559084278\\
78.9090909090909	0.576141847155201\\
79	0.57804960161598\\
79.2	0.57861070586915\\
79.2727272727273	0.582987319043878\\
79.3333333333333	0.584895073504657\\
79.6	0.585680619459095\\
79.6363636363636	0.589608349231287\\
79.6666666666667	0.590281674335091\\
80	0.5969027045225\\
80.3333333333333	0.598473796431377\\
80.3636363636364	0.602289305352934\\
80.4	0.602850409606104\\
80.6666666666667	0.603972618112445\\
80.7272727272727	0.607114801930198\\
80.8	0.608124789585905\\
81	0.609134777241611\\
81.0909090909091	0.612276961059364\\
81.2	0.613062507013803\\
81.3333333333333	0.615306924026484\\
81.4545454545455	0.618785770396139\\
81.6	0.619234653798675\\
81.6666666666667	0.620356862305016\\
81.8181818181818	0.623947929525305\\
82	0.625519021434182\\
82.1818181818182	0.630793401413982\\
82.3333333333333	0.632252272472225\\
82.4	0.632701155874761\\
82.5454545454545	0.635955560543149\\
82.6666666666667	0.636741106497587\\
82.8	0.638087756705195\\
82.9090909090909	0.641566603074851\\
83	0.643586578386264\\
83.2	0.64459656604197\\
83.2727272727273	0.648524295814162\\
83.3333333333333	0.649646504320502\\
83.6	0.650207608573673\\
83.6363636363636	0.653349792391426\\
83.6666666666667	0.655145326001571\\
84	0.661205251935809\\
84.3333333333333	0.662664122994052\\
84.3636363636364	0.664684098305465\\
84.4	0.665357423409269\\
84.6666666666667	0.666367411064976\\
84.7272727272727	0.670631803389069\\
84.8	0.671417349343508\\
85	0.672202895297946\\
85.0909090909091	0.675793962518236\\
85.2	0.67646728762204\\
85.3333333333333	0.678375042082819\\
85.4545454545455	0.681966109303108\\
85.6	0.682527213556279\\
85.6666666666667	0.683649422062619\\
85.8181818181818	0.687240489282908\\
86	0.688923802042419\\
86.1818181818182	0.691280439905734\\
86.3333333333333	0.692514869262709\\
86.4	0.693075973515879\\
86.5	0.693188194366513\\
86.5454545454545	0.695993715632364\\
86.6666666666667	0.697003703288071\\
86.8	0.698013690943777\\
86.9090909090909	0.702278083267871\\
87	0.703400291774211\\
87.2	0.70418583772865\\
87.2727272727273	0.707776904948939\\
87.3333333333333	0.709123555156548\\
87.6	0.709572438559084\\
87.6363636363636	0.713387947480641\\
87.6666666666667	0.714622376837616\\
88	0.719223431713612\\
88.3333333333333	0.720794523622489\\
88.3636363636364	0.72472225339468\\
88.4	0.725171136797217\\
88.6666666666667	0.726405566154191\\
88.7272727272727	0.729996633374481\\
88.8	0.731231062731455\\
89	0.732128829536528\\
89.0909090909091	0.735271013354281\\
89.2	0.735832117607451\\
89.3333333333333	0.736842105263158\\
89.4545454545455	0.739872068230277\\
89.6	0.740433172483447\\
89.6666666666667	0.74245314779486\\
89.8181818181818	0.745819773313881\\
90	0.747615306924026\\
90.1818181818182	0.750308607339243\\
90.3333333333333	0.751430815845584\\
90.4	0.752216361800022\\
90.5454545454545	0.754236337111435\\
90.6666666666667	0.755807429020312\\
90.8	0.756480754124116\\
90.9090909090909	0.758837391987431\\
91	0.760632925597576\\
91.2	0.761418471552014\\
91.2727272727273	0.765009538772304\\
91.3333333333333	0.765907305577376\\
91.6	0.766243968129278\\
91.6363636363636	0.768488385141959\\
91.6666666666667	0.769722814498934\\
92	0.774436090225564\\
92.3333333333333	0.774997194478734\\
92.3636363636364	0.777914936595219\\
92.4	0.778476040848389\\
92.6666666666667	0.779261586802828\\
92.7272727272727	0.781730445516777\\
92.8	0.781954887218045\\
93	0.782740433172483\\
93.0909090909091	0.7854337335877\\
93.2	0.785882616990237\\
93.3333333333333	0.786780383795309\\
93.4545454545455	0.790932555268769\\
93.6	0.791718101223207\\
93.6666666666667	0.792391426327011\\
93.8181818181818	0.794635843339692\\
94	0.795870272696667\\
94.1818181818182	0.79845135226125\\
94.3333333333333	0.798900235663786\\
94.4	0.799236898215688\\
94.5454545454545	0.801817977780271\\
94.6666666666667	0.802491302884076\\
94.8	0.80316462798788\\
94.9090909090909	0.805745707552463\\
95	0.80731679946134\\
95.2	0.807541241162608\\
95.2727272727273	0.810010099876557\\
95.3333333333333	0.810683424980361\\
95.6	0.811020087532263\\
95.6363636363636	0.81371338794748\\
95.6666666666667	0.814723375603187\\
96	0.816967792615868\\
96.3333333333333	0.817977780271574\\
96.3636363636364	0.820222197284255\\
96.4	0.820558859836157\\
96.6666666666667	0.821344405790596\\
96.7272727272727	0.824374368757715\\
96.8	0.824935473010885\\
97	0.825721018965323\\
97.0909090909091	0.828077656828639\\
97.2	0.828750981932443\\
97.3333333333333	0.829199865334979\\
97.4545454545455	0.831219840646392\\
97.6	0.83144428234766\\
97.6666666666667	0.832342049152732\\
97.8181818181818	0.833352036808439\\
98	0.834474245314779\\
98.1818181818182	0.837055324879362\\
98.3333333333333	0.838289754236337\\
98.4	0.838626416788239\\
98.5454545454545	0.841319717203456\\
98.6666666666667	0.842217484008529\\
98.8	0.842441925709797\\
98.9090909090909	0.845247446975648\\
99	0.84614521378072\\
99.2	0.846594097183256\\
99.2727272727273	0.848838514195937\\
99.3333333333333	0.849287397598474\\
99.6	0.85029738525418\\
99.6363636363636	0.853102906520031\\
99.6666666666667	0.854000673325104\\
100	0.857816182246661\\
100.333333333333	0.858713949051734\\
100.363636363636	0.860397261811244\\
100.4	0.860621703512513\\
100.666666666667	0.861295028616317\\
100.727272727273	0.863539445628998\\
100.8	0.864100549882168\\
101	0.86499831668724\\
101.090909090909	0.867130512849287\\
101.2	0.867579396251823\\
101.333333333333	0.867916058803726\\
101.454545454545	0.869823813264504\\
101.6	0.869936034115139\\
101.666666666667	0.870609359218943\\
101.818181818182	0.872517113679722\\
102	0.87330265963416\\
102.181818181818	0.874873751543037\\
102.333333333333	0.875771518348109\\
102.4	0.876444843451913\\
102.545454545455	0.87801593536079\\
102.666666666667	0.879025923016496\\
102.8	0.87913814386713\\
102.909090909091	0.879811468970935\\
103	0.880372573224105\\
103.2	0.881045898327909\\
103.272727272727	0.88272921108742\\
103.333333333333	0.883963640444394\\
103.6	0.884075861295029\\
103.636363636364	0.886095836606441\\
103.666666666667	0.886656940859612\\
104	0.889013578722927\\
104.333333333333	0.889462462125463\\
104.363636363636	0.891706879138144\\
104.4	0.891931320839412\\
104.666666666667	0.892492425092582\\
104.727272727273	0.893839075300191\\
104.8	0.894175737852093\\
105	0.894961283806531\\
105.090909090909	0.896420154864774\\
105.2	0.896644596566042\\
105.333333333333	0.897093479968578\\
105.454545454545	0.897879025923016\\
105.6	0.898103467624285\\
105.666666666667	0.898552351026821\\
105.818181818182	0.900011222085063\\
106	0.900684547188868\\
106.181818181818	0.902255639097744\\
106.333333333333	0.902592301649646\\
106.4	0.90270452250028\\
106.5	0.902816743350915\\
106.545454545455	0.904051172707889\\
106.666666666667	0.904612276961059\\
106.8	0.904948939512961\\
106.909090909091	0.907081135675008\\
107	0.907866681629447\\
107.2	0.907978902480081\\
107.272727272727	0.909662215239591\\
107.333333333333	0.909998877791494\\
107.5	0.910111098642128\\
107.6	0.910223319492762\\
107.636363636364	0.911233307148468\\
108	0.913365503310515\\
108.333333333333	0.913589945011783\\
108.363636363636	0.915273257771294\\
108.4	0.915497699472562\\
108.666666666667	0.915834362024464\\
108.727272727273	0.91684434968017\\
109	0.917181012232073\\
109.090909090909	0.918864324991583\\
109.2	0.918976545842217\\
109.333333333333	0.919425429244754\\
109.454545454545	0.920772079452362\\
109.6	0.921108742004264\\
109.666666666667	0.921669846257435\\
109.818181818182	0.922567613062507\\
110	0.923240938166311\\
110.181818181818	0.92514869262709\\
110.333333333333	0.925597576029626\\
110.4	0.925934238581528\\
110.545454545455	0.927168667938503\\
110.666666666667	0.927393109639771\\
110.8	0.927617551341039\\
110.909090909091	0.928964201548648\\
111	0.92930086410055\\
111.2	0.929637526652452\\
111.272727272727	0.930871956009427\\
111.333333333333	0.931545281113231\\
111.6	0.931769722814499\\
111.636363636364	0.933116373022107\\
111.666666666667	0.933565256424644\\
112	0.93513634833352\\
112.333333333333	0.935473010885422\\
112.363636363636	0.936819661093031\\
112.4	0.936931881943665\\
112.666666666667	0.937268544495567\\
112.727272727273	0.938278532151274\\
112.8	0.938502973852542\\
113	0.93872741555381\\
113.090909090909	0.940186286612053\\
113.2	0.940635170014589\\
113.333333333333	0.940859611715857\\
113.454545454545	0.942542924475367\\
113.6	0.942767366176636\\
113.666666666667	0.943328470429806\\
113.818181818182	0.944338458085512\\
114	0.944787341488048\\
114.181818181818	0.945797329143755\\
114.333333333333	0.946133991695657\\
114.4	0.946358433396925\\
114.545454545455	0.947480641903266\\
114.666666666667	0.9475928627539\\
114.8	0.947817304455168\\
114.909090909091	0.948939512961508\\
115	0.949388396364044\\
115.272727272727	0.949837279766581\\
115.6	0.949949500617215\\
115.636363636364	0.951296150824823\\
115.666666666667	0.951408371675457\\
115.714285714286	0.951520592526091\\
116	0.9528672427337\\
116.333333333333	0.953540567837504\\
116.363636363636	0.954101672090674\\
116.4	0.954326113791943\\
116.666666666667	0.954550555493211\\
116.727272727273	0.955560543148917\\
116.8	0.955784984850185\\
117	0.956121647402087\\
117.090909090909	0.956794972505892\\
117.2	0.956907193356526\\
117.454545454545	0.957468297609696\\
117.6	0.95758051846033\\
117.818181818182	0.95870272696667\\
118	0.959151610369207\\
118.181818181818	0.959600493771743\\
118.333333333333	0.960049377174279\\
118.4	0.960273818875547\\
118.545454545455	0.960834923128717\\
118.666666666667	0.960947143979351\\
118.8	0.961171585680619\\
118.909090909091	0.961844910784424\\
119	0.961957131635058\\
119.2	0.962181573336326\\
119.272727272727	0.962518235888228\\
119.333333333333	0.962630456738862\\
119.636363636364	0.9634160026933\\
119.666666666667	0.963640444394569\\
120	0.965211536303445\\
120.363636363636	0.965772640556615\\
120.4	0.965997082257883\\
120.666666666667	0.966221523959152\\
120.727272727273	0.966782628212322\\
121	0.967119290764224\\
121.090909090909	0.967231511614858\\
121.2	0.967343732465492\\
121.333333333333	0.96756817416676\\
121.454545454545	0.968241499270564\\
121.6	0.968353720121198\\
121.666666666667	0.968578161822467\\
121.818181818182	0.969139266075637\\
122.181818181818	0.970037032880709\\
122.333333333333	0.970373695432611\\
122.545454545455	0.971047020536416\\
122.8	0.97115924138705\\
122.909090909091	0.971832566490854\\
123.2	0.972057008192122\\
123.272727272727	0.972393670744024\\
123.333333333333	0.972618112445292\\
123.636363636364	0.973179216698463\\
123.666666666667	0.973403658399731\\
124	0.974750308607339\\
124.333333333333	0.974862529457973\\
124.363636363636	0.975311412860509\\
124.4	0.975423633711143\\
124.727272727273	0.976209179665582\\
125	0.976321400516216\\
125.090909090909	0.977219167321288\\
125.333333333333	0.977443609022556\\
125.454545454545	0.977780271574459\\
125.666666666667	0.978116934126361\\
125.818181818182	0.978678038379531\\
126	0.978790259230165\\
126.181818181818	0.979239142632701\\
126.333333333333	0.979351363483335\\
126.4	0.979575805184603\\
126.545454545455	0.979800246885871\\
126.8	0.979912467736505\\
126.909090909091	0.980698013690944\\
127	0.980810234541578\\
127.272727272727	0.981259117944114\\
127.333333333333	0.981371338794748\\
127.666666666667	0.981483559645382\\
128	0.981820222197284\\
128.363636363636	0.982269105599821\\
128.4	0.982381326450455\\
128.727272727273	0.982605768151723\\
129.090909090909	0.982830209852991\\
129.333333333333	0.983054651554259\\
129.454545454545	0.983503534956795\\
129.6	0.983615755807429\\
129.666666666667	0.983840197508697\\
129.818181818182	0.984289080911233\\
130	0.984401301761867\\
130.181818181818	0.984850185164404\\
130.333333333333	0.984962406015038\\
130.545454545455	0.985186847716306\\
130.666666666667	0.98529906856694\\
130.909090909091	0.985523510268208\\
131	0.985747951969476\\
131.272727272727	0.986084614521378\\
131.333333333333	0.986196835372012\\
131.636363636364	0.98642127707328\\
131.666666666667	0.986533497923914\\
132	0.98698238132645\\
132.333333333333	0.987094602177085\\
132.363636363636	0.987319043878353\\
132.727272727273	0.987431264728987\\
133	0.987543485579621\\
133.090909090909	0.987992368982157\\
133.333333333333	0.988216810683425\\
133.454545454545	0.988665694085961\\
133.666666666667	0.988777914936595\\
133.818181818182	0.989002356637863\\
134.181818181818	0.989563460891034\\
134.4	0.989675681741668\\
134.545454545455	0.990236785994838\\
134.8	0.990461227696106\\
134.909090909091	0.990685669397374\\
135	0.990797890248008\\
135.272727272727	0.99113455279991\\
135.333333333333	0.991246773650544\\
135.636363636364	0.991358994501178\\
135.666666666667	0.991471215351812\\
136	0.992144540455617\\
136.363636363636	0.992256761306251\\
136.666666666667	0.992368982156885\\
136.727272727273	0.992481203007519\\
137.090909090909	0.993154528111323\\
137.454545454545	0.993378969812591\\
137.6	0.993491190663225\\
138.181818181818	0.993827853215127\\
138.545454545455	0.993940074065761\\
138.909090909091	0.994052294916395\\
139.2	0.994164515767029\\
139.272727272727	0.994388957468298\\
139.636363636364	0.994501178318932\\
140	0.994950061721468\\
140.363636363636	0.995174503422736\\
140.666666666667	0.99528672427337\\
140.727272727273	0.995398945124004\\
141.090909090909	0.995511165974638\\
141.454545454545	0.995623386825272\\
141.666666666667	0.995735607675906\\
142.181818181818	0.996072270227808\\
142.545454545455	0.996296711929076\\
143.272727272727	0.996521153630345\\
143.636363636364	0.996633374480979\\
144.363636363636	0.996970037032881\\
144.727272727273	0.997194478734149\\
145.090909090909	0.997306699584783\\
145.454545454545	0.997418920435417\\
146.545454545455	0.997531141286051\\
147.272727272727	0.997643362136685\\
148	0.997755582987319\\
149.454545454545	0.997980024688587\\
149.818181818182	0.998092245539221\\
150.909090909091	0.998204466389855\\
151.272727272727	0.998316687240489\\
152.363636363636	0.998428908091123\\
152.666666666667	0.998541128941757\\
152.727272727273	0.998653349792391\\
153.090909090909	0.998765570643026\\
154.545454545455	0.998990012344294\\
156	0.999102233194928\\
157.454545454545	0.999214454045562\\
160.363636363636	0.999326674896196\\
160.727272727273	0.99943889574683\\
162.545454545455	0.999551116597464\\
162.909090909091	0.999663337448098\\
166.909090909091	0.999775558298732\\
174.909090909091	0.999887779149366\\
185.818181818182	1\\
};
% \addlegendentry{Scheduling}

\addplot [color=mycolor2, thick, dashed]
  table[row sep=crcr]{%
0.285714285714286	0\\
0.285714285714286	0.0004046617028165\\
0.307692307692308	0.000728391065069611\\
0.333333333333333	0.00105212042732283\\
0.4	0.00145678213013933\\
0.5	0.00169957915182928\\
0.571428571428571	0.00194237617351911\\
0.615384615384615	0.00218517319520906\\
0.666666666666667	0.00258983489802544\\
0.727272727272727	0.00267076723858883\\
0.8	0.00331822596309517\\
0.857142857142857	0.003561022984785\\
0.888888888888889	0.00364195532534828\\
1	0.00412754936872806\\
1.09090909090909	0.00445127873098117\\
1.14285714285714	0.00493687277436083\\
1.2	0.00526060213661395\\
1.33333333333333	0.00598899320168356\\
1.42857142857143	0.00606992554224683\\
1.5	0.00615085788281022\\
1.6	0.00655551958562661\\
1.66666666666667	0.00671738426675317\\
1.71428571428571	0.00687924894787972\\
1.77777777777778	0.00696018128844311\\
1.81818181818182	0.00712204596956967\\
1.84615384615385	0.00720297831013295\\
2	0.00768857235351272\\
2.15384615384615	0.007769504694076\\
2.22222222222222	0.00793136937520256\\
2.28571428571429	0.00809323405632922\\
2.4	0.00817416639689261\\
2.46153846153846	0.00833603107801917\\
2.5	0.00849789575914572\\
2.54545454545455	0.00874069278083567\\
2.66666666666667	0.00930721916477861\\
2.76923076923077	0.00938815150534189\\
2.8	0.00946908384590517\\
2.85714285714286	0.00971188086759511\\
3	0.00987374554872167\\
3.2	0.00995467788928495\\
3.33333333333333	0.0101165425704115\\
3.42857142857143	0.0101974749109748\\
3.55555555555556	0.0102784072515381\\
3.66666666666667	0.0103593395921013\\
4	0.0116542570411139\\
4.28571428571429	0.0117351893816772\\
4.36363636363636	0.0118161217222404\\
4.66666666666667	0.0118970540628037\\
4.8	0.011977986403367\\
5.14285714285714	0.0120589187439303\\
5.23076923076923	0.0121398510844936\\
5.33333333333333	0.0123017157656201\\
6	0.0124635804467467\\
6.33333333333333	0.0125445127873099\\
6.4	0.0126254451278732\\
6.66666666666667	0.0127873098089998\\
7	0.0129491744901263\\
7.2	0.0130301068306896\\
7.55555555555556	0.0131110391712529\\
8	0.0134347685335061\\
8.28571428571429	0.0135157008740694\\
8.4	0.0135966332146327\\
9	0.0136775655551961\\
9.33333333333333	0.0137584978957593\\
9.45454545454546	0.0138394302363226\\
9.53846153846154	0.013920362576886\\
9.6	0.0140012949174493\\
9.84615384615385	0.0140822272580127\\
10	0.0143250242797025\\
11	0.0144868889608291\\
11.0769230769231	0.0145678213013923\\
11.6666666666667	0.0146487536419556\\
12	0.0148106183230822\\
12.8	0.0148915506636454\\
12.9230769230769	0.0149724830042087\\
14.1818181818182	0.015053415344772\\
16	0.0156199417287149\\
17.4545454545455	0.0157008740692782\\
18.1818181818182	0.0157818064098415\\
18.7692307692308	0.0158627387504048\\
18.9090909090909	0.0159436710909681\\
19.2727272727273	0.0160246034315313\\
20	0.0161864681126579\\
20.7272727272727	0.0162674004532212\\
21.2307692307692	0.0163483327937844\\
21.4545454545455	0.0164292651343477\\
22.1818181818182	0.0165911298154743\\
22.4	0.0166720621560376\\
22.5454545454545	0.0167529944966008\\
22.9090909090909	0.0168339268371641\\
23.0769230769231	0.0169148591777274\\
23.2727272727273	0.0171576561994172\\
23.6	0.0172385885399806\\
23.6363636363636	0.0173195208805439\\
23.6923076923077	0.0174004532211072\\
24	0.0177241825833604\\
24.3636363636364	0.0178051149239237\\
24.7272727272727	0.0180479119456135\\
25	0.0181288442861768\\
25.4545454545455	0.0182907089673033\\
25.8181818181818	0.0186144383295564\\
25.8461538461538	0.0186953706701197\\
26.1818181818182	0.0189381676918096\\
26.5454545454545	0.0192618970540627\\
26.9090909090909	0.0196665587568791\\
27	0.0197474910974423\\
27.2727272727273	0.020233085140822\\
27.6363636363636	0.0207996115247649\\
27.6923076923077	0.0208805438653282\\
28	0.0216089349303978\\
28.3076923076923	0.0216898672709611\\
28.3636363636364	0.0222563936549041\\
28.4	0.0223373259954673\\
28.6153846153846	0.0224182583360306\\
28.7272727272727	0.022822920038847\\
29.0909090909091	0.0235513111039166\\
29.2307692307692	0.0236322434444799\\
29.3333333333333	0.0237131757850432\\
29.4545454545455	0.0242797021689862\\
29.8181818181818	0.0246034315312395\\
30.1818181818182	0.0252508902557458\\
30.5454545454545	0.0256555519585623\\
30.7692307692308	0.0257364842991257\\
30.8	0.025817416639689\\
30.9090909090909	0.026383943023632\\
31	0.0264648753641953\\
31.0769230769231	0.0265458077047586\\
31.1111111111111	0.0266267400453218\\
31.2727272727273	0.0272741987698282\\
31.3846153846154	0.0273551311103915\\
31.6363636363636	0.0280835221754611\\
31.6923076923077	0.0282453868565876\\
32	0.0290547102622205\\
32.3636363636364	0.0297831013272901\\
32.6153846153846	0.0299449660084168\\
32.7272727272727	0.0303496277112332\\
33.0909090909091	0.0305924247329231\\
33.2307692307692	0.0306733570734864\\
33.4545454545455	0.0312398834574295\\
33.8181818181818	0.0318064098413725\\
33.8461538461538	0.0318873421819358\\
34.1538461538462	0.0320492068630623\\
34.1818181818182	0.0323729362253155\\
34.3333333333333	0.0324538685658787\\
34.4	0.032534800906442\\
34.4615384615385	0.0326966655875686\\
34.5454545454545	0.0338297183554547\\
34.6666666666667	0.0340725153771446\\
34.7692307692308	0.0341534477177079\\
34.9090909090909	0.0350437034639041\\
35	0.0351246358044673\\
35.0769230769231	0.0354483651667206\\
35.2	0.0355292975072838\\
35.2727272727273	0.0362576885723535\\
35.3846153846154	0.03641955325348\\
35.5555555555556	0.0365004855940433\\
35.6363636363636	0.0377144707024927\\
35.6666666666667	0.037795403043056\\
36	0.0387665911298154\\
36.3076923076923	0.0388475234703788\\
36.3333333333333	0.0389284558109421\\
36.3636363636364	0.0401424409193915\\
36.7272727272727	0.0414373583684041\\
36.8	0.0415992230495307\\
36.9230769230769	0.0417610877306572\\
37.0909090909091	0.0430560051796699\\
37.3333333333333	0.0432178698607965\\
37.4545454545455	0.0440271932664293\\
37.5384615384615	0.0441081256069926\\
37.8181818181818	0.0449983813531888\\
37.8461538461538	0.0450793136937521\\
38	0.045322110715442\\
38.1818181818182	0.0462932988022016\\
38.4	0.0463742311427648\\
38.4615384615385	0.0465360958238914\\
38.5454545454545	0.0474263515700876\\
38.6666666666667	0.0475072839106508\\
38.7692307692308	0.0476691485917774\\
38.8	0.0477500809323407\\
38.9090909090909	0.0492877954030432\\
39	0.0494496600841697\\
39.0769230769231	0.0496115247652964\\
39.2	0.0496924571058598\\
39.2727272727273	0.0510683068954357\\
39.3333333333333	0.051149239235999\\
39.3846153846154	0.0513920362576888\\
39.6363636363636	0.052282292003885\\
39.6666666666667	0.0523632243444483\\
39.6923076923077	0.0526060213661381\\
40	0.0535772094528976\\
40.3076923076923	0.0538200064745874\\
40.3636363636364	0.0546293298802203\\
40.4	0.0547102622207836\\
40.6666666666667	0.0547911945613468\\
40.7272727272727	0.0560051796697962\\
40.8888888888889	0.0560861120103595\\
40.9230769230769	0.0562479766914861\\
41	0.0564098413726127\\
41.0909090909091	0.0573810294593722\\
41.2	0.0574619617999355\\
41.2307692307692	0.0577047588216254\\
41.3333333333333	0.0577856911621887\\
41.4545454545455	0.0588378115895114\\
41.5384615384615	0.0590806086112013\\
41.6666666666667	0.0591615409517646\\
41.8181818181818	0.0600517966979609\\
41.8461538461538	0.0602945937196507\\
42	0.060375526060214\\
42.1538461538462	0.0604564584007773\\
42.1818181818182	0.0615895111686634\\
42.4615384615385	0.0619132405309165\\
42.5454545454545	0.0631272256393658\\
42.6666666666667	0.0633700226610556\\
42.7692307692308	0.0638556167044353\\
42.8	0.0640174813855618\\
42.9090909090909	0.0662026545807707\\
43	0.0664454516024605\\
43.0769230769231	0.0670119779864035\\
43.1111111111111	0.0670929103269667\\
43.2	0.0672547750080933\\
43.2727272727273	0.0680640984137262\\
43.3333333333333	0.0681450307542895\\
43.3846153846154	0.0683878277759794\\
43.5555555555556	0.0684687601165427\\
43.6	0.0686306247976693\\
43.6363636363636	0.0698446099061187\\
43.6666666666667	0.0702492716089351\\
43.6923076923077	0.0706539333117515\\
44	0.0725963094852704\\
44.3076923076923	0.072758174166397\\
44.3333333333333	0.0730009711880869\\
44.3636363636364	0.0737293622531565\\
44.4	0.0738912269342831\\
44.6153846153846	0.0741340239559729\\
44.6666666666667	0.0742149562965362\\
44.7272727272727	0.0747814826804792\\
44.8888888888889	0.0748624150210425\\
44.9230769230769	0.0754289414049856\\
45	0.0759145354483654\\
45.0909090909091	0.0779378439624475\\
45.2307692307692	0.0780997086435742\\
45.3333333333333	0.0782615733247007\\
45.4545454545455	0.07947555843315\\
45.5384615384615	0.0803658141793462\\
45.6666666666667	0.0804467465199095\\
45.8181818181818	0.081984460990612\\
45.8461538461538	0.0822272580123018\\
46	0.0827937843962449\\
46.1538461538462	0.0831984460990612\\
46.1818181818182	0.0844933635480738\\
46.3333333333333	0.0848170929103269\\
46.4	0.0848980252508902\\
46.4615384615385	0.08538361929427\\
46.5454545454545	0.0876497248300421\\
46.6666666666667	0.0879734541922953\\
46.7692307692308	0.0881353188734219\\
46.8	0.0882162512139851\\
46.9090909090909	0.0897539656846876\\
47	0.0899967627063775\\
47.0769230769231	0.0903204920686306\\
47.2	0.0904014244091939\\
47.2727272727273	0.0921010035610229\\
47.3333333333333	0.0925056652638394\\
47.3846153846154	0.092667529944966\\
47.6	0.0927484622855292\\
47.6363636363636	0.094609906118485\\
47.6666666666667	0.0948527031401748\\
47.6923076923077	0.0951764325024279\\
48	0.0976853350598899\\
48.3076923076923	0.0980899967627062\\
48.3333333333333	0.0984137261249594\\
48.3636363636364	0.0999514405956619\\
48.4	0.100113305276788\\
48.6153846153846	0.101003561022985\\
48.6666666666667	0.101408222725801\\
48.7272727272727	0.10359339592101\\
48.8	0.103674328261573\\
48.9230769230769	0.10432178698608\\
49	0.104807381029459\\
49.0909090909091	0.106668824862415\\
49.2307692307692	0.107316283586921\\
49.3333333333333	0.107478148268048\\
49.4545454545455	0.108853998057624\\
49.5384615384615	0.109096795079314\\
49.6	0.109177727419877\\
49.6666666666667	0.10974425380382\\
49.7777777777778	0.109825186144383\\
49.8181818181818	0.111767562317902\\
49.8461538461538	0.112091291680156\\
50	0.112576885723535\\
50.1538461538462	0.113062479766915\\
50.1818181818182	0.114681126578181\\
50.3333333333333	0.115004855940434\\
50.4	0.115166720621561\\
50.4615384615385	0.11540951764325\\
50.5454545454545	0.117190029135643\\
50.6666666666667	0.117837487860149\\
50.7692307692308	0.118727743606345\\
50.8	0.119051472968598\\
50.9090909090909	0.120912916801554\\
51	0.121155713823244\\
51.0769230769231	0.121479443185497\\
51.2727272727273	0.122855292975073\\
51.3333333333333	0.123259954677889\\
51.3846153846154	0.123502751699579\\
51.5555555555556	0.123583684040142\\
51.6	0.123745548721269\\
51.6363636363636	0.125687924894788\\
51.6666666666667	0.125849789575915\\
51.6923076923077	0.126659112981547\\
52	0.129491744901262\\
52.3076923076923	0.130220135966332\\
52.3333333333333	0.130624797669149\\
52.3636363636364	0.132324376820978\\
52.4	0.132405309161541\\
52.4444444444444	0.132486241502104\\
52.6153846153846	0.133052767886047\\
52.6666666666667	0.13361929426999\\
52.7272727272727	0.135237941081256\\
52.9230769230769	0.135399805762383\\
53	0.136047264486889\\
53.0909090909091	0.137989640660408\\
53.2	0.138151505341535\\
53.2307692307692	0.138798964066041\\
53.3333333333333	0.138879896406604\\
53.4545454545455	0.140660407898996\\
53.5384615384615	0.140822272580123\\
53.6	0.141065069601813\\
53.6666666666667	0.142036257688572\\
53.7777777777778	0.142198122369699\\
53.8181818181818	0.144140498543218\\
53.8461538461538	0.144868889608288\\
54	0.145192618970541\\
54.1538461538462	0.14640660407899\\
54.1818181818182	0.148106183230819\\
54.2222222222222	0.148268047911946\\
54.3333333333333	0.148672709614762\\
54.4	0.148753641955325\\
54.4615384615385	0.149643897701522\\
54.5454545454545	0.152152800258983\\
54.6666666666667	0.152719326642926\\
54.7692307692308	0.153366785367433\\
54.8	0.153447717707996\\
54.9090909090909	0.155471026222078\\
55	0.156037552606021\\
55.0769230769231	0.156765943671091\\
55.2	0.156846876011654\\
55.2727272727273	0.158303658141793\\
55.3333333333333	0.159112981547426\\
55.3846153846154	0.159679507931369\\
55.5555555555556	0.159760440271932\\
55.6	0.159841372612496\\
55.6363636363636	0.161702816445451\\
55.6666666666667	0.162188410488831\\
55.6923076923077	0.162674004532211\\
56	0.167206215603755\\
56.3076923076923	0.167610877306572\\
56.3333333333333	0.168015539009388\\
56.3636363636364	0.170119779864033\\
56.4	0.170200712204597\\
56.6153846153846	0.171090967950793\\
56.6666666666667	0.171576561994173\\
56.7272727272727	0.174004532211071\\
56.8	0.174085464551635\\
56.9230769230769	0.175056652638394\\
57	0.175865976044027\\
57.0909090909091	0.178293946260926\\
57.2	0.178455810942052\\
57.2307692307692	0.179507931369375\\
57.3333333333333	0.180479119456134\\
57.4545454545455	0.181935901586274\\
57.5384615384615	0.182664292651343\\
57.6	0.18282615733247\\
57.6666666666667	0.183635480738103\\
57.8181818181818	0.186549044998381\\
57.8461538461538	0.187520233085141\\
58	0.188167691809647\\
58.1538461538462	0.188815150534153\\
58.1818181818182	0.191324053091615\\
58.3333333333333	0.192133376497248\\
58.4	0.192295241178375\\
58.4615384615385	0.193104564584008\\
58.5454545454545	0.195694399482033\\
58.6666666666667	0.196341858206539\\
58.7692307692308	0.197151181612172\\
58.8	0.197232113952735\\
58.9090909090909	0.199821948850761\\
59	0.200712204596957\\
59.0769230769231	0.201440595662026\\
59.2727272727273	0.204111362900615\\
59.3333333333333	0.204516024603431\\
59.3846153846154	0.205649077371317\\
59.5555555555556	0.205730009711881\\
59.6	0.205891874393007\\
59.6363636363636	0.208886370993849\\
59.6666666666667	0.209210100356102\\
59.6923076923077	0.210181288442862\\
60	0.214470702492716\\
60.3076923076923	0.215765619941728\\
60.3333333333333	0.216332146325671\\
60.3636363636364	0.219083845904823\\
60.4	0.219164778245386\\
60.6153846153846	0.221026222078342\\
60.6666666666667	0.221835545483975\\
60.7272727272727	0.224263515700874\\
60.8	0.224506312722563\\
60.8888888888889	0.22466817740369\\
60.9230769230769	0.225720297831013\\
61	0.226044027193266\\
61.0909090909091	0.228148268047912\\
61.2	0.228310132729038\\
61.2307692307692	0.229362253156361\\
61.3333333333333	0.229847847199741\\
61.4545454545455	0.233085140822272\\
61.5384615384615	0.234056328909032\\
61.6	0.234137261249595\\
61.6666666666667	0.234946584655228\\
61.7777777777778	0.235270314017481\\
61.8181818181818	0.23745548721269\\
61.8461538461538	0.238669472321139\\
61.8666666666667	0.238750404661702\\
62	0.239802525089025\\
62.1538461538462	0.240530916154095\\
62.1818181818182	0.24336354807381\\
62.3333333333333	0.243768209776626\\
62.4	0.243849142117189\\
62.4615384615385	0.244739397863386\\
62.5454545454545	0.247491097442537\\
62.6666666666667	0.24830042084817\\
62.7692307692308	0.249352541275493\\
62.9090909090909	0.251213985108449\\
63	0.252023308514082\\
63.0769230769231	0.252670767238588\\
63.2	0.252913564260278\\
63.2727272727273	0.255584331498866\\
63.3333333333333	0.256393654904499\\
63.3846153846154	0.257122045969569\\
63.6363636363636	0.259630948527031\\
63.6666666666667	0.260521204273227\\
63.6923076923077	0.26133052767886\\
64	0.265539009388151\\
64.3076923076923	0.26651019747491\\
64.3333333333333	0.2667529944966\\
64.3636363636364	0.268857235351246\\
64.4	0.268938167691809\\
64.4444444444444	0.269100032372936\\
64.6153846153846	0.270071220459695\\
64.6666666666667	0.270880543865328\\
64.7272727272727	0.273713175785043\\
64.8	0.273794108125606\\
64.8888888888889	0.273955972806733\\
64.9230769230769	0.275089025574619\\
65	0.276141146001942\\
65.0909090909091	0.278973777921657\\
65.1428571428571	0.27905471026222\\
65.2	0.279216574943347\\
65.2307692307692	0.280349627711233\\
65.3333333333333	0.280997086435739\\
65.4545454545455	0.283505988993201\\
65.5384615384615	0.284639041761087\\
65.6	0.28496277112334\\
65.6666666666667	0.285286500485594\\
65.7142857142857	0.285367432826157\\
65.8181818181818	0.289090320492068\\
65.8461538461538	0.289899643897701\\
66	0.290708967303334\\
66.1538461538462	0.29159922304953\\
66.1818181818182	0.294512787309809\\
66.3333333333333	0.295726772418258\\
66.4	0.295807704758821\\
66.4615384615385	0.296778892845581\\
66.5454545454545	0.299611524765296\\
66.6666666666667	0.300420848170929\\
66.7692307692308	0.302039494982195\\
66.8	0.302120427322758\\
66.9090909090909	0.305681450307543\\
67	0.306652638394302\\
67.0769230769231	0.308028488183878\\
67.2	0.308271285205568\\
67.2727272727273	0.31053739074134\\
67.3333333333333	0.311427646487536\\
67.3846153846154	0.312722563936549\\
67.6	0.312884428617675\\
67.6363636363636	0.317335707348656\\
67.6666666666667	0.317902233732599\\
67.6923076923077	0.319035286500485\\
68	0.324619617999352\\
68.3076923076923	0.325752670767238\\
68.3333333333333	0.326885723535124\\
68.3636363636364	0.329070896730333\\
68.4	0.32923276141146\\
68.4444444444444	0.329394626092586\\
68.6153846153846	0.330284881838782\\
68.6666666666667	0.330932340563289\\
68.7272727272727	0.334493363548074\\
68.8	0.334574295888637\\
68.9230769230769	0.33586921333765\\
69	0.336516672062156\\
69.0909090909091	0.339025574619618\\
69.2	0.339268371641308\\
69.2307692307692	0.340482356749757\\
69.3333333333333	0.341129815474263\\
69.4545454545455	0.344205244415668\\
69.5384615384615	0.345742958886371\\
69.6666666666667	0.34671414697313\\
69.8181818181818	0.350356102298478\\
69.8461538461538	0.351651019747491\\
70	0.352541275493687\\
70.1333333333333	0.35262220783425\\
70.1538461538462	0.3538361929427\\
70.1818181818182	0.357316283586921\\
70.3333333333333	0.35853026869537\\
70.4	0.358692133376497\\
70.4615384615385	0.359906118484946\\
70.5454545454545	0.362172224020718\\
70.6666666666667	0.362738750404662\\
70.7692307692308	0.364114600194237\\
70.9090909090909	0.367837487860149\\
71	0.368646811265782\\
71.0769230769231	0.369779864033668\\
71.2	0.369941728714794\\
71.2727272727273	0.37180317254775\\
71.3333333333333	0.372207834250566\\
71.3846153846154	0.373664616380705\\
71.5555555555556	0.374069278083522\\
71.6	0.374231142764649\\
71.6363636363636	0.377063774684364\\
71.6666666666667	0.37795403043056\\
71.6923076923077	0.379410812560699\\
72	0.385804467465199\\
72.3076923076923	0.387099384914212\\
72.3333333333333	0.388232437682098\\
72.3636363636364	0.391307866623503\\
72.4	0.391550663645193\\
72.5714285714286	0.391631595985756\\
72.6153846153846	0.392845581094205\\
72.6666666666667	0.393897701521528\\
72.7272727272727	0.396973130462933\\
72.8	0.397134995144059\\
72.9230769230769	0.397782453868566\\
73	0.398591777274199\\
73.0909090909091	0.40182907089673\\
73.2	0.401990935577857\\
73.2307692307692	0.403285853026869\\
73.3333333333333	0.404499838135319\\
73.4545454545455	0.408546455163483\\
73.5384615384615	0.409922304953059\\
73.6	0.410084169634186\\
73.6666666666667	0.410974425380382\\
73.8181818181818	0.41364519261897\\
73.8461538461538	0.415182907089673\\
74	0.416073162835869\\
74.1538461538462	0.417529944966008\\
74.1818181818182	0.421576561994173\\
74.3333333333333	0.422304953059242\\
74.4	0.422385885399806\\
74.4615384615385	0.423842667529945\\
74.5454545454545	0.427241825833603\\
74.6666666666667	0.428293946260926\\
74.7692307692308	0.430640984137261\\
74.8	0.431045645840077\\
74.9090909090909	0.434282939462609\\
75	0.435173195208805\\
75.0769230769231	0.436387180317255\\
75.2	0.436710909679508\\
75.2727272727273	0.440191000323729\\
75.3333333333333	0.440838459048236\\
75.3846153846154	0.442214308837812\\
75.5555555555556	0.442376173518938\\
75.6	0.442538038200065\\
75.6363636363636	0.44464227905471\\
75.6666666666667	0.445775331822596\\
75.6923076923077	0.447636775655552\\
76	0.452654580770476\\
76.3076923076923	0.453625768857235\\
76.3333333333333	0.454435092262868\\
76.3636363636364	0.458077047588216\\
76.5714285714286	0.458157979928779\\
76.6153846153846	0.460019423761735\\
76.6666666666667	0.460747814826804\\
76.7272727272727	0.46358044674652\\
76.8	0.463904176108773\\
76.8888888888889	0.463985108449336\\
76.9230769230769	0.464956296536095\\
77	0.466332146325671\\
77.0909090909091	0.470459695694399\\
77.2	0.470540628034962\\
77.2307692307692	0.471997410165102\\
77.3333333333333	0.473049530592424\\
77.4545454545455	0.476448688896082\\
77.5384615384615	0.477905471026222\\
77.6	0.478067335707348\\
77.6666666666667	0.478957591453544\\
77.7777777777778	0.479119456134671\\
77.8181818181818	0.482599546778892\\
77.8461538461538	0.484541922952411\\
78	0.485917772741987\\
78.1538461538462	0.487212690191\\
78.1818181818182	0.490369051472968\\
78.2222222222222	0.490449983813531\\
78.3333333333333	0.491663968921981\\
78.4615384615385	0.493282615733247\\
78.5454545454545	0.496600841696341\\
78.6666666666667	0.497248300420848\\
78.7692307692308	0.498219488507607\\
78.8	0.498381353188734\\
78.9090909090909	0.501537714470702\\
79	0.502508902557462\\
79.0769230769231	0.503399158303658\\
79.2	0.503641955325348\\
79.2727272727273	0.507202978310132\\
79.3333333333333	0.507850437034639\\
79.3846153846154	0.508497895759145\\
79.6	0.508578828099708\\
79.6363636363636	0.51181612172224\\
79.6666666666667	0.512868242149563\\
79.6923076923077	0.514001294917449\\
79.7142857142857	0.514082227258012\\
80	0.519585626416316\\
80.3076923076923	0.520637746843638\\
80.3333333333333	0.521366137908708\\
80.3636363636364	0.525736484299126\\
80.6153846153846	0.526950469407575\\
80.6666666666667	0.528083522175461\\
80.7272727272727	0.530673357073486\\
80.8	0.530835221754613\\
80.8888888888889	0.530916154095176\\
80.9230769230769	0.531806409841372\\
81	0.532858530268695\\
81.0909090909091	0.536014891550663\\
81.2	0.536095823891227\\
81.2307692307692	0.536986079637423\\
81.3333333333333	0.537795403043056\\
81.4545454545455	0.540628034962771\\
81.5384615384615	0.541680155390094\\
81.6	0.541761087730657\\
81.6666666666667	0.543056005179669\\
81.7142857142857	0.543136937520233\\
81.8181818181818	0.546212366461638\\
81.8461538461538	0.54799287795403\\
82	0.54896406604079\\
82.1538461538462	0.550178051149239\\
82.1818181818182	0.55365814179346\\
82.3333333333333	0.55462932988022\\
82.4	0.554791194561346\\
82.4615384615385	0.556571706053739\\
82.5454545454545	0.559485270314017\\
82.6666666666667	0.560375526060213\\
82.7692307692308	0.562156037552606\\
82.9090909090909	0.565555195856264\\
83	0.566283586921333\\
83.0769230769231	0.567335707348656\\
83.1111111111111	0.56741663968922\\
83.2	0.567578504370346\\
83.2727272727273	0.570653933311751\\
83.3333333333333	0.5718679184202\\
83.3846153846154	0.573486565231466\\
83.6363636363636	0.576319197151181\\
83.6666666666667	0.577128520556814\\
83.6923076923077	0.578666235027517\\
84	0.585059889932017\\
84.3076923076923	0.585869213337649\\
84.3333333333333	0.587649724830042\\
84.3636363636364	0.59007769504694\\
84.4	0.590158627387504\\
84.6153846153846	0.591210747814826\\
84.6666666666667	0.591858206539333\\
84.7272727272727	0.595581094205244\\
84.8	0.595742958886371\\
84.9230769230769	0.59671414697313\\
85	0.597604402719326\\
85.0909090909091	0.601084493363548\\
85.2	0.601165425704111\\
85.2307692307692	0.60286500485594\\
85.3333333333333	0.60335059889932\\
85.4545454545455	0.606587892521851\\
85.5384615384615	0.607478148268047\\
85.6	0.607640012949174\\
85.6666666666667	0.60828747167368\\
85.7777777777778	0.608368404014244\\
85.8181818181818	0.611524765296212\\
85.8461538461538	0.612576885723535\\
86	0.613143412107478\\
86.1538461538462	0.614600194237617\\
86.1818181818182	0.617675623179022\\
86.3333333333333	0.618404014244091\\
86.4	0.618484946584655\\
86.4615384615385	0.620184525736484\\
86.5454545454545	0.623259954677889\\
86.6666666666667	0.623826481061832\\
86.7692307692308	0.624878601489155\\
86.8	0.625283263191971\\
86.9090909090909	0.62795403043056\\
87	0.628601489155066\\
87.0769230769231	0.629491744901262\\
87.1111111111111	0.629572677241825\\
87.2	0.629896406604078\\
87.2727272727273	0.632000647458724\\
87.3333333333333	0.632971835545483\\
87.3846153846154	0.634347685335059\\
87.6	0.634509550016186\\
87.6363636363636	0.637827775979281\\
87.6666666666667	0.638879896406603\\
87.6923076923077	0.640012949174489\\
88	0.644383295564907\\
88.3076923076923	0.64494982194885\\
88.3333333333333	0.64543541599223\\
88.3636363636364	0.648915506636451\\
88.4	0.648996438977015\\
88.6153846153846	0.650210424085464\\
88.6666666666667	0.650534153447717\\
88.7272727272727	0.653204920686306\\
88.8	0.653366785367432\\
88.9230769230769	0.654499838135318\\
89	0.655390093881514\\
89.0909090909091	0.657818064098413\\
89.2	0.657898996438976\\
89.2307692307692	0.659274846228552\\
89.3333333333333	0.659760440271932\\
89.4545454545455	0.662835869213337\\
89.5384615384615	0.663968921981223\\
89.6	0.66413078666235\\
89.6666666666667	0.665101974749109\\
89.7777777777778	0.665182907089672\\
89.8181818181818	0.668420200712204\\
89.8461538461538	0.67003884752347\\
89.8666666666667	0.670119779864033\\
90	0.671576561994172\\
90.1538461538462	0.672466817740368\\
90.1818181818182	0.674651990935577\\
90.3333333333333	0.675380382000647\\
90.4	0.675542246681773\\
90.4615384615385	0.676513434768533\\
90.5454545454545	0.678941404985431\\
90.6666666666667	0.679912593072191\\
90.7692307692308	0.68112657818064\\
90.8	0.68136937520233\\
90.9090909090909	0.684444804143735\\
91	0.685254127549368\\
91.0769230769231	0.686306247976691\\
91.2727272727273	0.689948203302039\\
91.3333333333333	0.690595662026545\\
91.3846153846154	0.691971511816121\\
91.6363636363636	0.695046940757526\\
91.6666666666667	0.696099061184849\\
91.6923076923077	0.697717707996115\\
92	0.702007122045969\\
92.3076923076923	0.703059242473292\\
92.3333333333333	0.703787633538361\\
92.3636363636364	0.707105859501456\\
92.4	0.707267724182583\\
92.6153846153846	0.707915182907089\\
92.6666666666667	0.708805438653285\\
92.7272727272727	0.711152476529621\\
92.8	0.711395273551311\\
92.9230769230769	0.712285529297507\\
93	0.71309485270314\\
93.0909090909091	0.715765619941728\\
93.1428571428571	0.715846552282291\\
93.2	0.715927484622855\\
93.2307692307692	0.716817740369051\\
93.3333333333333	0.717869860796374\\
93.4545454545455	0.720540628034962\\
93.5	0.720621560375525\\
93.5384615384615	0.721269019100032\\
93.6	0.721349951440595\\
93.6666666666667	0.721835545483975\\
93.7142857142857	0.721916477824538\\
93.8181818181818	0.724344448041437\\
93.8461538461538	0.725315636128196\\
94	0.726044027193266\\
94.1538461538462	0.727096147620589\\
94.1818181818182	0.729362253156361\\
94.3333333333333	0.729928779540304\\
94.4	0.730171576561994\\
94.4615384615385	0.731466494011006\\
94.5454545454545	0.733732599546778\\
94.6666666666667	0.734541922952411\\
94.7692307692308	0.735189381676918\\
94.8	0.735270314017481\\
94.9090909090909	0.738426675299449\\
95	0.738912269342829\\
95.0769230769231	0.739883457429588\\
95.2	0.739964389770152\\
95.2727272727273	0.74263515700874\\
95.3333333333333	0.74287795403043\\
95.3846153846154	0.744172871479443\\
95.6	0.744334736160569\\
95.6363636363636	0.746438977015215\\
95.6666666666667	0.746843638718031\\
95.6923076923077	0.747733894464227\\
95.7142857142857	0.747814826804791\\
96	0.752670767238588\\
96.3076923076923	0.754046617028164\\
96.3333333333333	0.754855940433797\\
96.3636363636364	0.757526707672385\\
96.4444444444444	0.757607640012949\\
96.6153846153846	0.759064422143088\\
96.6666666666667	0.759226286824214\\
96.7272727272727	0.76181612172224\\
96.8	0.76205891874393\\
96.9230769230769	0.763272903852379\\
97	0.763596633214632\\
97.0909090909091	0.765781806409841\\
97.2	0.765943671090968\\
97.2307692307692	0.766672062156037\\
97.3333333333333	0.766833926837164\\
97.4545454545455	0.769261897054062\\
97.5384615384615	0.770071220459695\\
97.6	0.770152152800259\\
97.6666666666667	0.771042408546455\\
97.8181818181818	0.772984784719974\\
97.8461538461538	0.773713175785043\\
98	0.774198769828423\\
98.1538461538462	0.774765296212366\\
98.1818181818182	0.777355131110391\\
98.2857142857143	0.777436063450955\\
98.3333333333333	0.778164454516024\\
98.4615384615385	0.77905471026222\\
98.5454545454545	0.781725477500809\\
98.6666666666667	0.782049206863062\\
98.7692307692308	0.782777597928132\\
98.9090909090909	0.785286500485594\\
99	0.78569116218841\\
99.0769230769231	0.786338620912916\\
99.2	0.78641955325348\\
99.2727272727273	0.789009388151505\\
99.3333333333333	0.789737779216575\\
99.3846153846154	0.790789899643897\\
99.6	0.790951764325024\\
99.6363636363636	0.792651343476853\\
99.6666666666667	0.79281320815798\\
99.6923076923077	0.793460666882486\\
100	0.797669148591777\\
100.307692307692	0.798073810294593\\
100.333333333333	0.798883133700226\\
100.363636363636	0.800663645192619\\
100.4	0.800825509873745\\
100.615384615385	0.801796697960505\\
100.666666666667	0.802282292003884\\
100.727272727273	0.80462932988022\\
100.888888888889	0.804710262220783\\
100.923076923077	0.805843314988669\\
101	0.806247976691486\\
101.090909090909	0.807866623502751\\
101.2	0.807947555843315\\
101.230769230769	0.808514082227258\\
101.333333333333	0.809323405632891\\
101.454545454545	0.811427646487536\\
101.538461538462	0.812398834574296\\
101.666666666667	0.812803496277112\\
101.818181818182	0.815069601812884\\
101.846153846154	0.815555195856264\\
102	0.81620265458077\\
102.153846153846	0.81644545160246\\
102.181818181818	0.818468760116542\\
102.222222222222	0.818549692457106\\
102.333333333333	0.818954354159922\\
102.4	0.819116218841049\\
102.461538461538	0.819682745224992\\
102.545454545455	0.822029783101327\\
102.666666666667	0.822515377144707\\
102.769230769231	0.823243768209776\\
102.909090909091	0.825267076723858\\
103	0.826238264810618\\
103.076923076923	0.826804791194561\\
103.111111111111	0.826885723535124\\
103.2	0.827047588216251\\
103.272727272727	0.829637423114276\\
103.333333333333	0.830203949498219\\
103.384615384615	0.830932340563289\\
103.6	0.831094205244415\\
103.636363636364	0.833441243120751\\
103.666666666667	0.834331498866947\\
103.692307692308	0.834978957591453\\
104	0.839268371641308\\
104.307692307692	0.84007769504694\\
104.333333333333	0.840644221430883\\
104.363636363636	0.842343800582713\\
104.4	0.842424732923276\\
104.615384615385	0.843314988669472\\
104.666666666667	0.843800582712852\\
104.727272727273	0.845904823567497\\
104.8	0.845985755908061\\
104.923076923077	0.846390417610877\\
105	0.846795079313693\\
105.090909090909	0.848494658465523\\
105.2	0.848575590806086\\
105.230769230769	0.849465846552282\\
105.333333333333	0.849789575914535\\
105.454545454545	0.851812884428617\\
105.538461538462	0.85237941081256\\
105.6	0.852460343153124\\
105.666666666667	0.85286500485594\\
105.818181818182	0.855373907413402\\
105.846153846154	0.856102298478472\\
106	0.856506960181288\\
106.153846153846	0.857397215927484\\
106.181818181818	0.85877306571706\\
106.285714285714	0.858853998057624\\
106.333333333333	0.859177727419877\\
106.4	0.85925865976044\\
106.461538461538	0.860148915506636\\
106.545454545455	0.862576885723535\\
106.666666666667	0.862819682745225\\
106.769230769231	0.863467141469731\\
106.909090909091	0.86565231466494\\
107	0.865976044027193\\
107.076923076923	0.866785367432826\\
107.111111111111	0.866866299773389\\
107.272727272727	0.868323081903528\\
107.333333333333	0.868646811265781\\
107.384615384615	0.868970540628035\\
107.636363636364	0.870993849142117\\
107.666666666667	0.871155713823243\\
107.692307692308	0.871479443185497\\
108	0.873826481061832\\
108.307692307692	0.874473939786338\\
108.333333333333	0.874797669148591\\
108.363636363636	0.875930721916477\\
108.4	0.876092586597604\\
108.615384615385	0.876659112981547\\
108.666666666667	0.877144707024927\\
108.727272727273	0.878925218517319\\
108.8	0.879087083198446\\
108.923076923077	0.879572677241826\\
109	0.880058271285205\\
109.090909090909	0.881838782777598\\
109.230769230769	0.882324376820977\\
109.333333333333	0.882486241502104\\
109.454545454545	0.884266752994496\\
109.538461538462	0.884833279378439\\
109.666666666667	0.885237941081256\\
109.818181818182	0.886209129168015\\
109.846153846154	0.886613790870832\\
110	0.886937520233085\\
110.153846153846	0.887261249595338\\
110.181818181818	0.888718031725477\\
110.222222222222	0.88879896406604\\
110.333333333333	0.889122693428294\\
110.4	0.88928455810942\\
110.461538461538	0.889365490449983\\
110.545454545455	0.890822272580123\\
110.666666666667	0.890984137261249\\
110.769230769231	0.891226934282939\\
110.8	0.891307866623502\\
110.909090909091	0.892845581094205\\
111	0.893007445775332\\
111.076923076923	0.893493039818711\\
111.272727272727	0.89494982194885\\
111.333333333333	0.895273551311104\\
111.384615384615	0.89592101003561\\
111.636363636364	0.897620589187439\\
111.666666666667	0.897944318549692\\
111.692307692308	0.898429912593072\\
112	0.900210424085464\\
112.307692307692	0.900615085788281\\
112.333333333333	0.900776950469407\\
112.363636363636	0.90182907089673\\
112.4	0.901910003237293\\
112.615384615385	0.902476529621236\\
112.666666666667	0.902800258983489\\
112.727272727273	0.904014244091939\\
112.923076923077	0.904418905794755\\
113	0.904580770475882\\
113.090909090909	0.905875687924894\\
113.2	0.905956620265458\\
113.230769230769	0.906361281968274\\
113.333333333333	0.906523146649401\\
113.454545454545	0.908141793460667\\
113.666666666667	0.908384590482356\\
113.818181818182	0.910246034315312\\
114	0.910812560699255\\
114.153846153846	0.911136290061508\\
114.181818181818	0.912026545807704\\
114.333333333333	0.912350275169958\\
114.461538461538	0.912512139851084\\
114.545454545455	0.914211719002913\\
114.666666666667	0.914535448365166\\
114.769230769231	0.914778245386856\\
114.8	0.915021042408546\\
114.909090909091	0.916315959857559\\
115	0.916477824538685\\
115.076923076923	0.916639689219812\\
115.272727272727	0.917772741987698\\
115.333333333333	0.917853674328261\\
115.384615384615	0.918015539009388\\
115.6	0.918096471349951\\
115.636363636364	0.91955325348009\\
115.666666666667	0.919715118161217\\
115.692307692308	0.91979605050178\\
116	0.921576561994173\\
116.307692307692	0.921819359015863\\
116.333333333333	0.922143088378116\\
116.363636363636	0.923599870508255\\
116.615384615385	0.923761735189381\\
116.727272727273	0.924975720297831\\
116.923076923077	0.925299449660084\\
117	0.92546131434121\\
117.090909090909	0.92667529944966\\
117.230769230769	0.927241825833603\\
117.333333333333	0.927484622855293\\
117.454545454545	0.928860472644869\\
117.538461538462	0.929426999028812\\
117.6	0.929507931369375\\
117.666666666667	0.929831660731628\\
117.818181818182	0.931450307542894\\
117.846153846154	0.93161217222402\\
118	0.931693104564584\\
118.153846153846	0.93185496924571\\
118.181818181818	0.933230819035286\\
118.333333333333	0.933554548397539\\
118.4	0.933635480738103\\
118.461538461538	0.933797345419229\\
118.545454545455	0.934444804143736\\
118.666666666667	0.934849465846552\\
118.909090909091	0.936225315636128\\
119	0.936306247976691\\
119.076923076923	0.936629977338944\\
119.2	0.936710909679508\\
119.272727272727	0.93776303010683\\
119.384615384615	0.938329556490774\\
119.636363636364	0.939624473939786\\
119.666666666667	0.939786338620913\\
119.692307692308	0.940433797345419\\
120	0.941485917772742\\
120.307692307692	0.941647782453868\\
120.333333333333	0.941809647134995\\
120.363636363636	0.942538038200065\\
120.615384615385	0.942618970540628\\
120.727272727273	0.943752023308514\\
120.923076923077	0.943994820330204\\
121	0.94415668501133\\
121.090909090909	0.945289737779216\\
121.2	0.94537067011978\\
121.230769230769	0.945532534800906\\
121.333333333333	0.945775331822596\\
121.454545454545	0.946908384590482\\
121.538461538462	0.947151181612172\\
121.6	0.947232113952735\\
121.666666666667	0.947313046293299\\
121.818181818182	0.947879572677242\\
121.846153846154	0.948041437358368\\
122	0.948122369698931\\
122.153846153846	0.948284234380058\\
122.181818181818	0.949255422466818\\
122.333333333333	0.949498219488507\\
122.461538461538	0.949660084169634\\
122.545454545455	0.9512787309809\\
122.666666666667	0.95152152800259\\
122.769230769231	0.951683392683716\\
122.909090909091	0.952573648429912\\
123	0.952654580770476\\
123.076923076923	0.952735513111039\\
123.272727272727	0.953949498219488\\
123.333333333333	0.954030430560052\\
123.636363636364	0.954516024603431\\
123.666666666667	0.954596956943995\\
123.692307692308	0.954758821625121\\
124	0.956296536095824\\
124.307692307692	0.956620265458077\\
124.363636363636	0.957348656523146\\
124.4	0.95742958886371\\
124.615384615385	0.957591453544836\\
124.666666666667	0.9576723858854\\
124.727272727273	0.958643573972159\\
124.923076923077	0.958805438653286\\
125.090909090909	0.959857559080609\\
125.230769230769	0.960100356102298\\
125.454545454545	0.960909679507931\\
125.818181818182	0.961395273551311\\
125.846153846154	0.961638070573001\\
126	0.961880867594691\\
126.181818181818	0.962690191000324\\
126.333333333333	0.96285205568145\\
126.545454545455	0.963742311427646\\
126.909090909091	0.964146973130463\\
127	0.964389770152153\\
127.076923076923	0.964470702492716\\
127.272727272727	0.965199093557786\\
127.333333333333	0.965280025898349\\
127.384615384615	0.965360958238912\\
127.636363636364	0.965846552282292\\
127.666666666667	0.966008416963419\\
127.692307692308	0.966170281644545\\
128	0.966655875687925\\
128.307692307692	0.966817740369051\\
128.333333333333	0.967060537390741\\
128.363636363636	0.967303334412431\\
128.666666666667	0.967384266752994\\
128.727272727273	0.968112657818064\\
128.923076923077	0.968274522499191\\
129	0.968436387180317\\
129.090909090909	0.969083845904824\\
129.230769230769	0.969164778245387\\
129.333333333333	0.96924571058595\\
129.454545454545	0.96997410165102\\
129.818181818182	0.97021689867271\\
129.846153846154	0.970297831013273\\
130	0.970378763353836\\
130.153846153846	0.970540628034963\\
130.181818181818	0.971188086759469\\
130.333333333333	0.971269019100032\\
130.461538461538	0.971430883781159\\
130.545454545455	0.971754613143412\\
130.666666666667	0.971835545483975\\
130.769230769231	0.971997410165102\\
130.909090909091	0.972159274846229\\
131	0.972240207186792\\
131.076923076923	0.972402071867918\\
131.2	0.972483004208482\\
131.272727272727	0.972644868889608\\
131.384615384615	0.972725801230171\\
131.555555555556	0.972806733570735\\
131.636363636364	0.973211395273551\\
131.692307692308	0.973292327614115\\
132	0.974425380382001\\
132.307692307692	0.974506312722564\\
132.333333333333	0.974587245063127\\
132.363636363636	0.974830042084817\\
132.4	0.97491097442538\\
132.615384615385	0.975072839106507\\
132.666666666667	0.97515377144707\\
132.727272727273	0.975720297831013\\
133.090909090909	0.976286824214956\\
133.454545454545	0.977015215280026\\
133.666666666667	0.977096147620589\\
133.818181818182	0.977338944642279\\
134	0.977500809323406\\
134.181818181818	0.977743606345095\\
134.333333333333	0.977824538685659\\
134.461538461538	0.977905471026222\\
134.545454545455	0.978552929750728\\
134.666666666667	0.978633862091292\\
134.909090909091	0.979281320815798\\
135.076923076923	0.979443185496925\\
135.2	0.979524117837488\\
135.272727272727	0.979847847199741\\
135.333333333333	0.979928779540304\\
135.384615384615	0.980009711880867\\
135.636363636364	0.980333441243121\\
135.666666666667	0.980414373583684\\
135.692307692308	0.980576238264811\\
136	0.981142764648754\\
136.333333333333	0.981223696989317\\
136.363636363636	0.981952088054386\\
136.615384615385	0.98203302039495\\
136.727272727273	0.98251861443833\\
137.090909090909	0.983085140822272\\
137.333333333333	0.983327937843962\\
137.428571428571	0.983408870184526\\
137.454545454545	0.983813531887342\\
137.538461538462	0.983894464227905\\
137.818181818182	0.984380058271285\\
138	0.984460990611848\\
138.181818181818	0.985270314017481\\
138.545454545455	0.985513111039171\\
138.666666666667	0.985674975720298\\
138.909090909091	0.985998705082551\\
139	0.986079637423114\\
139.2	0.986160569763677\\
139.272727272727	0.986646163807057\\
139.384615384615	0.986727096147621\\
139.636363636364	0.987050825509874\\
140	0.987293622531564\\
140.307692307692	0.987374554872127\\
140.363636363636	0.987779216574943\\
140.727272727273	0.98818387827776\\
141.090909090909	0.98842667529945\\
141.230769230769	0.988507607640013\\
141.454545454545	0.988993201683393\\
141.6	0.989074134023956\\
141.818181818182	0.989397863386209\\
142.181818181818	0.989559728067336\\
142.333333333333	0.989640660407899\\
142.461538461538	0.989721592748462\\
142.545454545455	0.989883457429589\\
142.8	0.989964389770152\\
142.909090909091	0.990207186791842\\
143.076923076923	0.990288119132405\\
143.272727272727	0.990449983813532\\
143.384615384615	0.990530916154095\\
143.636363636364	0.990935577856912\\
143.692307692308	0.991016510197475\\
144	0.991259307219165\\
144.363636363636	0.991502104240855\\
144.727272727273	0.991583036581418\\
145.090909090909	0.991744901262544\\
145.454545454545	0.992230495305924\\
145.818181818182	0.992797021689867\\
146.153846153846	0.992877954030431\\
146.181818181818	0.992958886370994\\
146.545454545455	0.993282615733247\\
146.909090909091	0.993444480414374\\
147.272727272727	0.993687277436063\\
147.636363636364	0.994011006798317\\
147.692307692308	0.99409193913888\\
148	0.994172871479443\\
148.307692307692	0.994253803820006\\
148.363636363636	0.994496600841696\\
148.727272727273	0.994658465522823\\
149.454545454545	0.994739397863386\\
149.818181818182	0.994982194885076\\
150.181818181818	0.995224991906766\\
150.545454545455	0.995386856587892\\
150.666666666667	0.995629653609582\\
150.909090909091	0.995710585950146\\
151.636363636364	0.995872450631272\\
152	0.996034315312399\\
152.363636363636	0.996115247652962\\
152.727272727273	0.996358044674652\\
153.454545454545	0.996438977015215\\
153.818181818182	0.996519909355779\\
154.181818181818	0.996762706377468\\
154.545454545455	0.996924571058595\\
154.909090909091	0.997005503399158\\
155.272727272727	0.997167368080285\\
156	0.997248300420848\\
156.363636363636	0.997410165101975\\
158.545454545455	0.997572029783101\\
159.636363636364	0.997652962123665\\
161.090909090909	0.997733894464228\\
162.545454545455	0.997814826804791\\
164	0.997895759145354\\
164.727272727273	0.998057623826481\\
166.181818181818	0.998138556167044\\
166.545454545455	0.998219488507608\\
167.272727272727	0.998300420848171\\
167.636363636364	0.998381353188734\\
168.363636363636	0.998462285529297\\
169.090909090909	0.998543217869861\\
169.666666666667	0.998624150210424\\
170.181818181818	0.998705082550987\\
170.909090909091	0.998786014891551\\
171.272727272727	0.998866947232114\\
172	0.999028811913241\\
172.727272727273	0.999190676594367\\
173.818181818182	0.99927160893493\\
175.272727272727	0.999352541275494\\
177.090909090909	0.999433473616057\\
178.909090909091	0.999595338297183\\
180.727272727273	0.999676270637747\\
182.545454545455	0.99975720297831\\
188.363636363636	0.999838135318873\\
194.545454545455	0.999919067659437\\
198.8	1\\
};
% \addlegendentry{Scheduling \& Slicing}

\draw[llarrow] (75,0.175) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (125,0.175);

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-prb-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.8,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={PRB ratio},
ymin=0,
ymax=0.6,
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south east, font=\scriptsize, align=left, at={(0.99,0.01)}},
legend columns=1,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xminorgrids,
yminorgrids,
xtick={0.8, 0.9, 1},
xticklabels={0.8, 0.9, 1}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.69345283734715	0\\
0.728838054239082	0.0005612302166349\\
0.744611938277248	0.00112246043326969\\
0.751128174868937	0.00168369064990437\\
0.768780609718802	0.00224492086653949\\
0.773277951325856	0.0028061510831745\\
0.779225923439776	0.00336738129980962\\
0.788029516663751	0.00392861151644441\\
0.792977336972028	0.00448984173307931\\
0.797366751439042	0.0050510719497141\\
0.80194465426765	0.00561230216634889\\
0.809986851713037	0.00617353238298379\\
0.813936725071172	0.00673476259961869\\
0.820942296144371	0.00729599281625337\\
0.822530480970005	0.00785722303288805\\
0.825264574876884	0.00841845324952284\\
0.829073973251589	0.00897968346615752\\
0.830970982062953	0.00954091368279242\\
0.83434554310578	0.0101021438994272\\
0.837692986733652	0.0106633741160622\\
0.841036930798609	0.0112246043326972\\
0.843954198213889	0.011785834549332\\
0.846260149251364	0.0123470647659668\\
0.848531494382364	0.0129082949826019\\
0.850695066057033	0.0134695251992368\\
0.851908831908832	0.0140307554158717\\
0.853699313520523	0.0145919856325067\\
0.85497975708502	0.0151532158491418\\
0.855592174295146	0.0157144460657765\\
0.856126672240803	0.0162756762824116\\
0.856844729344729	0.0168369064990466\\
0.857034885900282	0.0173981367156814\\
0.857204215868605	0.0179593669323161\\
0.857488494411571	0.018520597148951\\
0.857824534942182	0.0190818273655859\\
0.858207335417599	0.0196430575822207\\
0.858595130359836	0.0202042877988555\\
0.858840341880342	0.0207655180154903\\
0.859122757584296	0.0213267482321254\\
0.859457013574661	0.0218879784487602\\
0.859778357296061	0.0224492086653952\\
0.86	0.0231226849253573\\
0.860177045177045	0.0236839151419923\\
0.860375457875458	0.0242451453586272\\
0.860505562531794	0.0248063755752619\\
0.860718504718374	0.0254798518352237\\
0.860986622073579	0.0260410820518585\\
0.861084789875683	0.0266023122684933\\
0.861200750469043	0.0272757885284552\\
0.861378479070787	0.0278370187450901\\
0.861507064364207	0.0283982489617249\\
0.861652421652422	0.0289594791783599\\
0.861773142112125	0.0295207093949951\\
0.861868781624879	0.0303064316982837\\
0.861970116214721	0.0309799079582458\\
0.862012028467327	0.0315411381748807\\
0.862171945701357	0.0321023683915154\\
0.862299922299922	0.0326635986081503\\
0.862461538461538	0.0332248288247853\\
0.86263483642794	0.0337860590414203\\
0.863073660797034	0.0343472892580554\\
0.863107692307692	0.0431024806375594\\
0.86527836354004	0.0436637108541944\\
0.867235720293836	0.0442249410708291\\
0.868517911757244	0.0447861712874639\\
0.870844973130825	0.0453474015040988\\
0.872333680862622	0.0459086317207337\\
0.874555311105666	0.0464698619373686\\
0.878226222026913	0.0470310921540035\\
0.879845591520718	0.0475923223706382\\
0.881639354698535	0.0481535525872729\\
0.883359822309002	0.0487147828039078\\
0.887600013135718	0.0492760130205425\\
0.889654018632798	0.0498372432371772\\
0.892827802717154	0.0503984734538121\\
0.89657044697826	0.0509597036704471\\
0.899525932614707	0.0515209338870819\\
0.902253748842079	0.0520821641037169\\
0.905729697528192	0.0526433943203516\\
0.907241945364054	0.0532046245369864\\
0.908506676684596	0.0537658547536212\\
0.910679384713456	0.054327084970256\\
0.912407320087152	0.0548883151868909\\
0.916265434600524	0.0554495454035259\\
0.918859466288712	0.0560107756201608\\
0.920775950265252	0.0565720058367956\\
0.922364802211059	0.0571332360534307\\
0.924644173583271	0.0576944662700656\\
0.927028960805619	0.0582556964867006\\
0.929295226585867	0.0588169267033356\\
0.932776370336941	0.0593781569199704\\
0.936084143224985	0.0599393871366054\\
0.938182051273234	0.0605006173532403\\
0.942649029873208	0.0610618475698753\\
0.946183352512466	0.0616230777865102\\
0.948178361506254	0.0621843080031451\\
0.951370718595599	0.0627455382197798\\
0.95288654831677	0.0633067684364147\\
0.955107778819119	0.0638679986530497\\
0.956862745098039	0.0644292288696846\\
0.958960104643558	0.0649904590863195\\
0.96287480651225	0.0655516893029544\\
0.966070649899361	0.0661129195195894\\
0.969100447092136	0.0666741497362242\\
0.970876327444164	0.067235379952859\\
0.971490806585944	0.0677966101694937\\
0.97215754272975	0.0683578403861285\\
0.972974555249	0.0689190706027631\\
0.974509903803876	0.069480300819398\\
0.975465082862343	0.0700415310360331\\
0.976061090194063	0.0706027612526677\\
0.97656691134952	0.0711639914693026\\
0.977283648282384	0.0717252216859375\\
0.977432313492826	0.0722864519025724\\
0.977590539541759	0.0728476821192073\\
0.977752488061767	0.0734089123358422\\
0.978022279304008	0.073970142552477\\
0.978234656400726	0.0745313727691118\\
0.978364527629234	0.0750926029857467\\
0.978485665278118	0.0756538332023816\\
0.978786002230978	0.0762150634190164\\
0.978989898989899	0.0767762936356514\\
0.979195153684874	0.0773375238522862\\
0.979438279745287	0.0778987540689211\\
0.979545454545455	0.0784599842855559\\
0.97964391078511	0.0790212145021907\\
0.979809679797659	0.0795824447188256\\
0.980064290490628	0.0801436749354604\\
0.980421225052804	0.0808171511954221\\
0.980500658761528	0.0813783814120569\\
0.980691797396603	0.0819396116286918\\
0.980816226783969	0.0825008418453265\\
0.980904418254504	0.0830620720619614\\
0.981012006861063	0.0836233022785963\\
0.981116872961952	0.0841845324952311\\
0.98123133550941	0.0847457627118661\\
0.981401514656943	0.085306992928501\\
0.981546231546232	0.0858682231451358\\
0.981634527089073	0.0864294533617705\\
0.981715279065757	0.0869906835784054\\
0.981792501284027	0.0875519137950405\\
0.981856171997017	0.0883376360983293\\
0.981990473294821	0.0888988663149642\\
0.98219821114558	0.0894600965315991\\
0.982288628261222	0.090021326748234\\
0.982396704110066	0.0906948030081958\\
0.982434493780434	0.0912560332248309\\
0.982579274946888	0.0918172634414658\\
0.982715813598167	0.0923784936581008\\
0.982874208172659	0.0929397238747356\\
0.982963273285854	0.0935009540913703\\
0.983085322105085	0.0940621843080051\\
0.983190091890798	0.0946234145246397\\
0.983302878891114	0.0951846447412745\\
0.983346560846561	0.0957458749579092\\
0.983405483405484	0.0963071051745442\\
0.983484227852614	0.096868335391179\\
0.983581459191215	0.0974295656078139\\
0.983698008914484	0.0979907958244489\\
0.983746185204161	0.0985520260410837\\
0.983788452860618	0.0991132562577186\\
0.983827979752745	0.0996744864743533\\
0.983885012036787	0.100235716690988\\
0.983963006690279	0.100796946907623\\
0.984033398029809	0.101358177124258\\
0.984123336704736	0.101919407340893\\
0.98416516755219	0.102480637557528\\
0.984242424242424	0.10315411381749\\
0.984297520661157	0.103715344034125\\
0.984374057315234	0.10427657425076\\
0.984432234432234	0.104837804467394\\
0.984505075089194	0.105399034684029\\
0.984555156930436	0.105960264900664\\
0.98462292093871	0.106521495117299\\
0.984709293895897	0.107082725333933\\
0.984742530197076	0.107643955550568\\
0.984829984829985	0.108205185767203\\
0.98489433272042	0.108878662027165\\
0.985016679281249	0.109439892243799\\
0.985090135807839	0.110001122460434\\
0.98513986013986	0.110562352677069\\
0.985207100591716	0.111123582893704\\
0.985262698931764	0.111684813110339\\
0.985288489678305	0.112246043326974\\
0.985323826500297	0.112807273543609\\
0.985361637768055	0.113368503760244\\
0.985420240137221	0.113929733976878\\
0.985454545454545	0.114490964193513\\
0.985484422984423	0.115052194410148\\
0.985646705642674	0.115613424626783\\
0.985737946264262	0.116174654843418\\
0.985822877687284	0.116735885060053\\
0.985873955624412	0.117297115276687\\
0.985916530398786	0.117858345493322\\
0.986002886002886	0.118419575709957\\
0.986053343896481	0.118980805926592\\
0.986119779025957	0.119542036143227\\
0.986136447873985	0.120215512403189\\
0.98619811560988	0.120776742619823\\
0.986235055689908	0.121337972836458\\
0.986271808999082	0.121899203053093\\
0.986312901986063	0.122460433269727\\
0.986344053973501	0.123021663486362\\
0.986383429002474	0.123695139746324\\
0.986413967857267	0.124256369962959\\
0.986456190867956	0.124817600179594\\
0.986484529962791	0.125378830396229\\
0.986531986531986	0.126164552699518\\
0.986570247933884	0.126725782916152\\
0.986657172750523	0.127287013132787\\
0.986687014025144	0.127848243349422\\
0.986760635198135	0.128409473566056\\
0.986775300171526	0.128970703782691\\
0.986801395075406	0.129531933999326\\
0.986869269341133	0.130093164215961\\
0.98692403486924	0.130654394432596\\
0.98698740140475	0.131215624649231\\
0.987012987012987	0.13200134695252\\
0.987046939988117	0.132562577169154\\
0.987128309083712	0.133123807385789\\
0.987147112147112	0.133685037602424\\
0.987203407140116	0.134246267819059\\
0.987268694343984	0.134807498035693\\
0.987321580537779	0.135368728252328\\
0.98735701384708	0.135929958468963\\
0.987396140067896	0.136491188685598\\
0.987460815047022	0.137052418902233\\
0.98748282137949	0.137613649118867\\
0.987524703557312	0.138287125378829\\
0.987545787545788	0.138848355595464\\
0.987573959605604	0.139409585812099\\
0.987636363636364	0.139970816028733\\
0.987669429336096	0.140532046245368\\
0.987686226816662	0.141093276462003\\
0.987712881996004	0.141654506678638\\
0.987753352850247	0.142215736895273\\
0.987809413764006	0.142776967111907\\
0.987824675324675	0.143338197328542\\
0.987858851674641	0.143899427545177\\
0.987893826603504	0.144460657761812\\
0.987937880342944	0.145021887978447\\
0.987964753922201	0.145583118195082\\
0.988023974387611	0.146144348411717\\
0.98805065581185	0.146705578628351\\
0.988085049626205	0.147266808844986\\
0.988117065806629	0.147828039061621\\
0.988140020898642	0.148389269278255\\
0.988173218476249	0.14895049949489\\
0.988189723760355	0.149511729711525\\
0.988256549232159	0.15007295992816\\
0.988311688311688	0.150746436188122\\
0.988344351218405	0.151307666404757\\
0.988363602598247	0.151868896621391\\
0.988435045654738	0.152430126838026\\
0.988480350818013	0.152991357054661\\
0.988525921330691	0.153552587271296\\
0.988541327251005	0.154113817487931\\
0.98857565248511	0.154675047704566\\
0.988605941050636	0.155236277921201\\
0.988663396200644	0.155797508137836\\
0.988690901758052	0.15635873835447\\
0.988740141137401	0.156919968571105\\
0.988762626262626	0.15748119878774\\
0.988787551171452	0.158042429004375\\
0.988840805707642	0.15860365922101\\
0.988875192604006	0.159164889437645\\
0.988903743315508	0.159838365697607\\
0.988943804283401	0.160399595914241\\
0.988977485928705	0.160960826130876\\
0.989027395441116	0.161522056347511\\
0.989050071876583	0.162083286564146\\
0.989065332126678	0.162756762824108\\
0.989118543040112	0.163317993040743\\
0.989147292107514	0.163879223257378\\
0.989185088332663	0.164440453474012\\
0.98921214934211	0.165001683690647\\
0.989245602881967	0.165562913907282\\
0.989278540795831	0.166124144123917\\
0.989320224039946	0.167022112470533\\
0.98936170212766	0.167695588730495\\
0.989402310396786	0.168369064990457\\
0.989431951696103	0.168930295207091\\
0.989480124738483	0.169491525423726\\
0.989494395055568	0.170052755640361\\
0.989520202020202	0.17083847794365\\
0.989563976026681	0.171399708160285\\
0.989592079272176	0.17196093837692\\
0.98961582181446	0.172522168593554\\
0.989713823021264	0.173083398810189\\
0.989726963078997	0.173644629026824\\
0.989758002174967	0.174205859243459\\
0.989784917874906	0.174767089460093\\
0.989823622257668	0.175328319676728\\
0.98988709236059	0.175889549893363\\
0.989910204168687	0.176675272196652\\
0.989940165991122	0.177236502413287\\
0.989968652037618	0.177797732629922\\
0.98997668997669	0.178358962846557\\
0.989990240186627	0.178920193063192\\
0.990015764582239	0.179481423279827\\
0.990073145245559	0.180042653496462\\
0.990100535875184	0.180603883713097\\
0.990130643741962	0.181165113929732\\
0.990141890777099	0.181726344146366\\
0.990171688112919	0.182399820406328\\
0.990211029075005	0.18307329666629\\
0.990239043512471	0.183634526882925\\
0.99025641025641	0.18419575709956\\
0.99028452463567	0.184981479402848\\
0.990301905886321	0.185542709619483\\
0.990310129885268	0.186103939836118\\
0.990336435218325	0.186665170052753\\
0.990363771846633	0.187338646312715\\
0.990384615384615	0.18789987652935\\
0.990408434438755	0.188461106745985\\
0.99042379189438	0.18902233696262\\
0.990449205966447	0.189695813222581\\
0.990470531647002	0.190257043439216\\
0.990497839415014	0.190818273655851\\
0.990520175012154	0.191379503872486\\
0.990538657604078	0.192052980132448\\
0.990565723238991	0.192614210349083\\
0.990576116354448	0.193175440565718\\
0.990595248125369	0.193736670782353\\
0.990611982357265	0.194297900998988\\
0.990648362687343	0.195083623302277\\
0.990676487691413	0.195869345605565\\
0.990694345025054	0.1964305758222\\
0.990718993255494	0.196991806038835\\
0.990746592037555	0.197665282298797\\
0.990779531102112	0.198226512515432\\
0.990802165464879	0.198787742732066\\
0.990848657515324	0.199348972948701\\
0.990874978679857	0.199910203165336\\
0.990894801596528	0.200471433381971\\
0.990936619867437	0.20125715568526\\
0.990990246800864	0.201818385901895\\
0.991008991008991	0.202604108205184\\
0.991037131882202	0.203277584465146\\
0.991062413522307	0.20383881468178\\
0.991104594330401	0.204400044898415\\
0.991141876990934	0.20496127511505\\
0.991159075192362	0.205522505331685\\
0.991185991185991	0.206083735548319\\
0.991208791208791	0.206644965764954\\
0.991227661227661	0.207206195981589\\
0.99126654863515	0.207767426198224\\
0.991280915299203	0.208328656414859\\
0.991318283166109	0.20900213267482\\
0.991345049581484	0.209900101021436\\
0.991410164638511	0.210461331238071\\
0.991427007452945	0.211022561454706\\
0.991439908215628	0.211583791671341\\
0.991452991452991	0.212257267931303\\
0.991498365557611	0.212930744191264\\
0.991513495611856	0.213491974407899\\
0.991538461538462	0.214165450667861\\
0.991563991563992	0.214726680884496\\
0.991580333247	0.215287911101131\\
0.991607895034133	0.215849141317766\\
0.991627420198849	0.216410371534401\\
0.991648351648352	0.217083847794362\\
0.991674657104752	0.217645078010997\\
0.991682152972476	0.218206308227632\\
0.991687673505855	0.218767538444267\\
0.991735537190083	0.219441014704229\\
0.991762429643527	0.220002244920863\\
0.991794871794872	0.220563475137498\\
0.991825821237586	0.221124705354133\\
0.991846603688709	0.221685935570768\\
0.991871131329704	0.222247165787403\\
0.991899189918992	0.222808396004038\\
0.991912336029983	0.223369626220672\\
0.991924300513908	0.224155348523961\\
0.991941150636803	0.224716578740596\\
0.991973935155753	0.225277808957231\\
0.991993312242598	0.225839039173866\\
0.992007992007992	0.226512515433827\\
0.992025518341308	0.227073745650462\\
0.992051664182812	0.227634975867097\\
0.992091242091242	0.228196206083732\\
0.992112075529161	0.228869682343694\\
0.992156862745098	0.229543158603655\\
0.992177314211213	0.23010438882029\\
0.992205993816578	0.230665619036925\\
0.992228061793279	0.231451341340214\\
0.992239467849224	0.232012571556849\\
0.992254496705193	0.232573801773484\\
0.992291334396597	0.233135031990118\\
0.992307692307692	0.23380850825008\\
0.992337341021552	0.234369738466715\\
0.992359815160402	0.23493096868335\\
0.992376992376992	0.235492198899984\\
0.992393054339957	0.236053429116619\\
0.992412884466857	0.236614659333254\\
0.992424242424242	0.237849365809851\\
0.992435029799044	0.238522842069813\\
0.992463475222096	0.239084072286447\\
0.992479431438822	0.239645302503082\\
0.992507100126896	0.240206532719717\\
0.992532467532467	0.240767762936352\\
0.992561983471074	0.241328993152987\\
0.9925814200324	0.241890223369622\\
0.992594447796258	0.242451453586257\\
0.992609016999261	0.243012683802892\\
0.992625667317746	0.243573914019527\\
0.992638246875535	0.244247390279488\\
0.992654031893319	0.244808620496123\\
0.992664514486146	0.245369850712758\\
0.992673635449365	0.245931080929393\\
0.992685475444096	0.246604557189355\\
0.992717304017944	0.24716578740599\\
0.992734820965231	0.247839263665951\\
0.992764524679418	0.248400493882586\\
0.992773892773893	0.248961724099221\\
0.992803728354072	0.24974744640251\\
0.992815249266862	0.250308676619145\\
0.992827050099147	0.250869906835779\\
0.992842565847659	0.251431137052414\\
0.992878089652283	0.251992367269049\\
0.992906190484511	0.252553597485684\\
0.992929292929293	0.253114827702319\\
0.99294670846395	0.253788303962281\\
0.992972713560949	0.254349534178916\\
0.993006993006993	0.255584240655513\\
0.993048128342246	0.256145470872147\\
0.99306625577812	0.256706701088782\\
0.993083003952569	0.257380177348744\\
0.993096646942801	0.257941407565379\\
0.993112022521686	0.258502637782014\\
0.993139974779319	0.259512852171957\\
0.993156652393316	0.260074082388591\\
0.993175287356322	0.260635312605226\\
0.993193058178221	0.261196542821861\\
0.993209963411202	0.261757773038496\\
0.993223140495868	0.262319003255131\\
0.993238166791886	0.262992479515093\\
0.993251942599775	0.263553709731727\\
0.993265993265993	0.26456392412167\\
0.993296731358529	0.265125154338305\\
0.993314067398119	0.26568638455494\\
0.99334462840335	0.266247614771574\\
0.993364299933643	0.266808844988209\\
0.993375689519306	0.267370075204844\\
0.993401193401193	0.267931305421479\\
0.993412384716733	0.268492535638114\\
0.993426916221034	0.269053765854749\\
0.993447293447293	0.269614996071384\\
0.993452855868963	0.270288472331346\\
0.993459737511537	0.27084970254798\\
0.993473193473194	0.271410932764615\\
0.993485793485793	0.27197216298125\\
0.993506493506494	0.273319115501173\\
0.993522267206478	0.273880345717808\\
0.993548387096774	0.274441575934443\\
0.993589743589744	0.275227298237732\\
0.993600738883758	0.275788528454367\\
0.993622073719161	0.276462004714329\\
0.993640070085585	0.277023234930964\\
0.993669509223808	0.277584465147598\\
0.993685102776012	0.27825794140756\\
0.993710691823899	0.279268155797503\\
0.993743306721086	0.280166124144119\\
0.993773349937733	0.280727354360753\\
0.993797580682827	0.281400830620715\\
0.993818681318681	0.282298798967331\\
0.993834128423929	0.282860029183966\\
0.993853445824249	0.283645751487254\\
0.993871297242084	0.284319227747216\\
0.993897787948131	0.285217196093832\\
0.993910256410256	0.285778426310467\\
0.993928952498932	0.286451902570429\\
0.993945868945869	0.28824783926366\\
0.993962350780533	0.288809069480295\\
0.993979530403372	0.289482545740257\\
0.99398406920605	0.290043775956892\\
0.994003744003744	0.290605006173526\\
0.994024562189632	0.291278482433488\\
0.994038748137109	0.291839712650123\\
0.994052676295667	0.292400942866758\\
0.994069956715395	0.293074419126719\\
0.994080862576338	0.293635649343354\\
0.994092025910208	0.29453361768997\\
0.994134897360704	0.295094847906605\\
0.994139868689453	0.29565607812324\\
0.994155966929648	0.296217308339875\\
0.99416525503482	0.297003030643163\\
0.994180347953933	0.297788752946452\\
0.994210090984285	0.298574475249741\\
0.994227994227994	0.299472443596357\\
0.994246260069045	0.300145919856318\\
0.994261628034309	0.30081939611628\\
0.994282447112636	0.301380626332915\\
0.994301994301994	0.302166348636204\\
0.994318181818182	0.303288809069473\\
0.994337606837607	0.303850039286108\\
0.99435736677116	0.304411269502743\\
0.994373885918003	0.305084745762705\\
0.994388327721661	0.305982714109321\\
0.994394153903356	0.306543944325956\\
0.994420556920557	0.307217420585918\\
0.994444054704726	0.307778650802552\\
0.994451269451269	0.308339881019187\\
0.994461094461094	0.309237849365803\\
0.994488124488125	0.309911325625765\\
0.994502823379829	0.311146032102362\\
0.99452135761213	0.311707262318996\\
0.994532279314888	0.312268492535631\\
0.994545915778792	0.31305421483892\\
0.994560994560995	0.313727691098882\\
0.994572268009768	0.314288921315517\\
0.994589876327684	0.31529913570546\\
0.994607087827427	0.315972611965421\\
0.994616328199537	0.316533842182056\\
0.994628842380641	0.317095072398691\\
0.994656238901763	0.317993040745307\\
0.994694960212202	0.318666517005268\\
0.994699861207495	0.31933999326523\\
0.994708814423957	0.319901223481865\\
0.994714167174376	0.3204624536985\\
0.994731965387892	0.321472668088442\\
0.994748542930962	0.322033898305077\\
0.994755244755245	0.322819620608366\\
0.994771265369737	0.323380850825001\\
0.994784804567413	0.324278819171617\\
0.994799988787038	0.324840049388252\\
0.994820112014682	0.325850263778194\\
0.99483282674772	0.326411493994829\\
0.994836967314032	0.327197216298118\\
0.994850247791424	0.327758446514753\\
0.994871527759228	0.328319676731388\\
0.994886363636364	0.32932989112133\\
0.994896385839398	0.329891121337965\\
0.994909090909091	0.330564597597927\\
0.994939271255061	0.331238073857889\\
0.994960429904668	0.333482994724429\\
0.994976925300225	0.334044224941063\\
0.995003597085148	0.334605455157698\\
0.995014245014245	0.335166685374333\\
0.995028409090909	0.335840161634295\\
0.995046294487635	0.336513637894256\\
0.995067698259188	0.337187114154218\\
0.995075757575758	0.33786059041418\\
0.99509325261205	0.338421820630815\\
0.995112446195192	0.339207542934103\\
0.995140564310525	0.339768773150738\\
0.995151515151515	0.340778987540681\\
0.995165284753386	0.341340217757316\\
0.995193463109829	0.342125940060605\\
0.995215311004785	0.343809630710509\\
0.995236842874259	0.344370860927144\\
0.995246583481878	0.344932091143779\\
0.995254988913526	0.345605567403741\\
0.995265151515151	0.346166797620376\\
0.995272856617394	0.346728027837011\\
0.995282677848467	0.347289258053646\\
0.995293847566575	0.34785048827028\\
0.995301282568363	0.348411718486915\\
0.9953107086095	0.34897294870355\\
0.995327325155359	0.349870917050166\\
0.995337995337995	0.351442361656743\\
0.995365418894831	0.352003591873378\\
0.995377184044681	0.352564822090013\\
0.995397008055236	0.353350544393302\\
0.995415708432964	0.354248512739918\\
0.995427107269213	0.354809742956553\\
0.995454545454545	0.356493433606457\\
0.995475113122172	0.357166909866419\\
0.995478983382209	0.357728140083054\\
0.99549268427987	0.358401616343015\\
0.995512820512821	0.359075092602977\\
0.995531992324489	0.359748568862939\\
0.995540691192865	0.360309799079574\\
0.995555555555556	0.360871029296209\\
0.99557422143629	0.361544505556171\\
0.995584339122755	0.362105735772805\\
0.995597292615641	0.363003704119421\\
0.995618838992333	0.364126164552691\\
0.995638952242726	0.364799640812653\\
0.995654607859332	0.365360871029288\\
0.995670995670996	0.366932315635865\\
0.995692307692308	0.3674935458525\\
0.995711835334477	0.368391514199116\\
0.995716325559258	0.368952744415751\\
0.995729103111653	0.369962958805693\\
0.995746943115364	0.370524189022328\\
0.995763656633222	0.371422157368944\\
0.995775755345133	0.37232012571556\\
0.995791245791246	0.373105848018848\\
0.995804417558025	0.374003816365464\\
0.995813710099424	0.374565046582099\\
0.99582255268909	0.375799753058696\\
0.995837346910692	0.376360983275331\\
0.99586435070306	0.377034459535292\\
0.99587900231229	0.378718150185197\\
0.995887840150135	0.379279380401832\\
0.995904995904996	0.380065102705121\\
0.995914198161389	0.380626332921755\\
0.995921676154397	0.38118756313839\\
0.995935882299519	0.382085531485006\\
0.99594561282873	0.383095745874949\\
0.995953376963136	0.383656976091584\\
0.995963727524619	0.3845549444382\\
0.99597444198914	0.385116174654835\\
0.995998674720289	0.385901896958123\\
0.996014492753623	0.386912111348066\\
0.996021220159151	0.387585587608028\\
0.996025832091406	0.388146817824663\\
0.996040225206892	0.388820294084624\\
0.996055226824458	0.390503984734529\\
0.996081504702194	0.391289707037818\\
0.996103896103896	0.392075429341107\\
0.996131528046422	0.393197889774377\\
0.996137196137196	0.393759119991012\\
0.996148253781842	0.394320350207647\\
0.996158770806658	0.395106072510935\\
0.99616744112157	0.395779548770897\\
0.996187363834423	0.396340778987532\\
0.996192696192696	0.396902009204167\\
0.996206442233429	0.397463239420801\\
0.996220458436159	0.39937142215736\\
0.99623352165725	0.399932652373995\\
0.996243425995492	0.400493882590629\\
0.996258462661625	0.401391850937245\\
0.996267661956811	0.402065327197207\\
0.99628242614668	0.402738803457169\\
0.99630293078569	0.403749017847112\\
0.996320130517538	0.404646986193727\\
0.996337142492339	0.405432708497016\\
0.996350709722326	0.405993938713651\\
0.996362107837518	0.406555168930285\\
0.996374898813923	0.407902121450209\\
0.996384901648059	0.408575597710171\\
0.996404106663933	0.409473566056787\\
0.996414960968714	0.410596026490056\\
0.996422182468694	0.411381748793345\\
0.996432009027847	0.41194297900998\\
0.996442154336891	0.413177685486577\\
0.996458087367178	0.413738915703211\\
0.996470867691472	0.4145246380065\\
0.996498599439776	0.415198114266462\\
0.996504357711254	0.41676955887304\\
0.996518375241779	0.417443035133002\\
0.996536796536796	0.418453249522944\\
0.996552467140702	0.41935121786956\\
0.996564411198558	0.420136940172849\\
0.996569468267581	0.420922662476137\\
0.996583850931677	0.421596138736099\\
0.99659933346936	0.422269614996061\\
0.996618765849535	0.422943091256023\\
0.996632996632997	0.42530025816589\\
0.996653653095371	0.425973734425852\\
0.996660202542555	0.427096194859121\\
0.996690892719321	0.427769671119084\\
0.996699450646819	0.428330901335718\\
0.996720410233078	0.428892131552353\\
0.996722027972028	0.429453361768988\\
0.996730147323033	0.430014591985623\\
0.996749729144095	0.430575822202258\\
0.996758021390374	0.431810528678854\\
0.996769215236612	0.432484004938816\\
0.996778435239974	0.433269727242105\\
0.996783704100777	0.43383095745874\\
0.996798975672215	0.435514648108644\\
0.996808999081726	0.436075878325279\\
0.996819160631057	0.437422830845203\\
0.996825331663896	0.438096307105164\\
0.996837944664032	0.438769783365126\\
0.996847414880202	0.439892243798396\\
0.996860282574568	0.440565720058358\\
0.996871685396276	0.441912672578281\\
0.996884831287397	0.442473902794916\\
0.996900826446281	0.443484117184859\\
0.996917240820523	0.444045347401493\\
0.996923076923077	0.444831069704782\\
0.996939087848179	0.445616792008071\\
0.996955197912136	0.44640251431136\\
0.996969696969697	0.448535189134573\\
0.996985988921473	0.449208665394534\\
0.996992605672663	0.449769895611169\\
0.996996787801385	0.450443371871131\\
0.997006418239295	0.451341340217747\\
0.997015610651974	0.451902570434381\\
0.997029881611636	0.45268829273767\\
0.997037037037037	0.453249522954305\\
0.997053670966714	0.454035245257594\\
0.997077945795895	0.455045459647536\\
0.997085666078687	0.455718935907498\\
0.997098973482925	0.456729150297441\\
0.997108115252445	0.457290380514076\\
0.99711923296829	0.458861825120653\\
0.997133301481128	0.459535301380615\\
0.997148090005233	0.460545515770558\\
0.997159090909091	0.462004714333809\\
0.997171945701357	0.462565944550444\\
0.997181606272515	0.463351666853732\\
0.99718574108818	0.463912897070367\\
0.99719766006729	0.464586373330329\\
0.997205560817052	0.465708833763599\\
0.997214795008913	0.46638231002356\\
0.997224673923703	0.466943540240195\\
0.997237569060773	0.46750477045683\\
0.997245179063361	0.469188461106735\\
0.997258297258297	0.469749691323369\\
0.997265892002734	0.470310921540004\\
0.997277059223962	0.471096643843293\\
0.997286295793758	0.471770120103255\\
0.997299195160158	0.472331350319889\\
0.997306397306397	0.473453810753159\\
0.997323690831961	0.474015040969794\\
0.997347480106101	0.475137501403064\\
0.997355122971224	0.475698731619699\\
0.997367216117216	0.477157930182949\\
0.997382920110193	0.477831406442911\\
0.997401066366584	0.4786171287462\\
0.997407087294728	0.479964081266123\\
0.997416408307497	0.480525311482758\\
0.997427101200686	0.481311033786047\\
0.997439180537772	0.48344370860926\\
0.997451790633609	0.484117184869222\\
0.997474747474747	0.486249859692434\\
0.997488699146158	0.486811089909069\\
0.997496947496947	0.487596812212357\\
0.997505197505198	0.488158042428992\\
0.997516975777845	0.488943764732281\\
0.997522680774556	0.489617240992243\\
0.997538013904626	0.490290717252205\\
0.997545008183306	0.491413177685474\\
0.99755608974359	0.491974407902109\\
0.997564935064935	0.492872376248725\\
0.997585922114224	0.494668312941957\\
0.997599888150127	0.4956785273319\\
0.997613080319847	0.496688741721843\\
0.997626029884094	0.497249971938478\\
0.997635350482183	0.497923448198439\\
0.997648902821317	0.498596924458401\\
0.997656982193065	0.499158154675036\\
0.997665847665848	0.499719384891671\\
0.99768875192604	0.502188797844864\\
0.997703788748565	0.503760242451442\\
0.997712978845054	0.504433718711404\\
0.997724169321803	0.504994948928039\\
0.997737556561086	0.506341901447963\\
0.997759522031367	0.508250084184521\\
0.997765278200061	0.50903580648781\\
0.997788083718692	0.511392973397677\\
0.997800586510264	0.512515433830946\\
0.997814685314685	0.513750140307543\\
0.997822536744692	0.514311370524178\\
0.997839239412273	0.517005275564025\\
0.997852625072601	0.51756650578066\\
0.997863404390399	0.51868896621393\\
0.997885835095137	0.52014816477718\\
0.997902554961378	0.521158379167123\\
0.997918372918373	0.523627792120317\\
0.997933884297521	0.52497474464024\\
0.997943300096896	0.525648220900202\\
0.997957099080695	0.526433943203491\\
0.997983968322951	0.529240094286666\\
0.998	0.5298013245033\\
0.99801238188335	0.531036030979897\\
0.998030303030303	0.532158491413167\\
0.998036563986977	0.532719721629802\\
0.998040176384125	0.533393197889764\\
0.99804916113929	0.534515658323033\\
0.998064435564436	0.535076888539668\\
0.998082086689682	0.536311595016265\\
0.998090145148969	0.537209563362881\\
0.998100664767331	0.538107531709497\\
0.99811320754717	0.54057694466269\\
0.99812382739212	0.541362666965979\\
0.998140748140748	0.541923897182614\\
0.998146431881372	0.54282186552923\\
0.998181818181818	0.544505556179134\\
0.998192172105216	0.54540352452575\\
0.998199819981998	0.546077000785712\\
0.998215925488653	0.546862723089001\\
0.998229043683589	0.549219889998868\\
0.998237460678775	0.550342350432137\\
0.998242660523362	0.550903580648772\\
0.998261625380269	0.552250533168696\\
0.998266362686425	0.552924009428658\\
0.998284156019242	0.554158715905255\\
0.998295454545455	0.555730160511832\\
0.998309382924768	0.556403636771794\\
0.998333333333333	0.558536311595007\\
0.998345740281224	0.559209787854969\\
0.998376623376623	0.561454708721508\\
0.998397435897436	0.562240431024797\\
0.998407865472839	0.564260859804682\\
0.99841578955503	0.565046582107971\\
0.998432601880878	0.566393534627895\\
0.998445998445998	0.567403749017838\\
0.998461538461539	0.568638455494435\\
0.998484848484848	0.569648669884377\\
0.998494483788602	0.573016051184187\\
0.998501498501498	0.573801773487475\\
0.998510748510749	0.575373218094053\\
0.998526835483357	0.576271186440669\\
0.998548621190131	0.577169154787285\\
0.998568360773085	0.579863059827132\\
0.998582265887327	0.581995734650345\\
0.998599745408256	0.582781456953634\\
0.998609823911029	0.583903917386903\\
0.998624255793544	0.585924346166789\\
0.998643147896879	0.58738354473004\\
0.998665491627848	0.588618251206636\\
0.998682476943347	0.591648894376465\\
0.998699085457076	0.592322370636426\\
0.998710786420284	0.594455045459639\\
0.998737373737374	0.59849590301941\\
0.998756472285884	0.600291839712642\\
0.998767334360555	0.601189808059258\\
0.998779743746187	0.603097990795816\\
0.998791858547956	0.606353126052299\\
0.998811645870469	0.608598046918838\\
0.998825601879037	0.609720507352108\\
0.998837329094735	0.612751150521936\\
0.998850574712644	0.613985856998533\\
0.998860398860399	0.614996071388476\\
0.998877035373386	0.616343023908399\\
0.998899248899249	0.62004714333819\\
0.998916576381365	0.621394095858113\\
0.998931623931624	0.62487372320125\\
0.998946259220232	0.626445167807827\\
0.998961038961039	0.629475810977655\\
0.998974358974359	0.630822763497579\\
0.999000999000999	0.634639128970696\\
0.999022482893451	0.637782018183851\\
0.999043062200957	0.639802446963737\\
0.99906191369606	0.642159613873603\\
0.999073215940686	0.643057582220219\\
0.999082000670703	0.645190257043432\\
0.999099099099099	0.647210685823317\\
0.999113082039911	0.649231114603203\\
0.999135695764909	0.651476035469742\\
0.999158249158249	0.654394432596244\\
0.999180999180999	0.657425075766072\\
0.999199038846616	0.658547536199342\\
0.999216300940439	0.661353687282516\\
0.999236058059587	0.663935346279037\\
0.999248685199098	0.666629251318884\\
0.999260355029586	0.667414973622173\\
0.999274310595065	0.669996632618693\\
0.999289772727273	0.672690537658541\\
0.999300699300699	0.674037490178465\\
0.99931129476584	0.675608934785042\\
0.999326599326599	0.677404871478274\\
0.999342537804076	0.678639577954871\\
0.999355254674404	0.680547760691429\\
0.99936948297604	0.68200695925468\\
0.999381570810142	0.68312941968795\\
0.999394306480921	0.684813110337854\\
0.999409681227863	0.68683353911774\\
0.999420961204401	0.688180491637664\\
0.999428244711264	0.689527444157587\\
0.999440715883669	0.690649904590857\\
0.999453551912568	0.692221349197435\\
0.999465811965812	0.694017285890666\\
0.999474513925381	0.695251992367263\\
0.99948717948718	0.696262206757206\\
0.999500499500499	0.696823436973841\\
0.999506903353057	0.698170389493765\\
0.999526515151515	0.698843865753726\\
0.999536607970343	0.699629588057015\\
0.99956043956044	0.700415310360304\\
0.999573196756295	0.70131327870692\\
0.999592335915206	0.701874508923555\\
0.9996114996115	0.70243573914019\\
0.999726999727	0.702996969356825\\
};
% \addlegendentry{Scheduling}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.575285565939772	0\\
0.793566441256484	0.000648088139986958\\
0.819711785805464	0.0012961762799738\\
0.828720456036653	0.00194426441996098\\
0.832143307345112	0.00259235255994805\\
0.839608854927355	0.00324044069993501\\
0.846589302562735	0.00388852883992208\\
0.851470133085732	0.00453661697990904\\
0.857868045710324	0.00518470511989622\\
0.860780598711633	0.00583279325988328\\
0.862798282190542	0.00648088139987035\\
0.865032586867107	0.00712896953985731\\
0.868807701027322	0.0077770576798446\\
0.871315914479584	0.00842514581983156\\
0.873917236459682	0.00907323395981874\\
0.876024020274484	0.00972132209980592\\
0.878321002206697	0.0103694102397929\\
0.880889234347236	0.0110174983797801\\
0.88269873566938	0.0116655865197669\\
0.884910647439121	0.0123136746597539\\
0.885762465904161	0.0129617627997409\\
0.887342521228306	0.0136098509397282\\
0.888834431104108	0.0142579390797153\\
0.890133289459691	0.0149060272197022\\
0.891864023244905	0.0155541153596892\\
0.893991908474667	0.016202203499676\\
0.896746958931205	0.016850291639663\\
0.898777555478056	0.01749837977965\\
0.900815907549174	0.018146467919637\\
0.903175747106407	0.018794556059624\\
0.90387625840691	0.0194426441996111\\
0.905742343947566	0.020090732339598\\
0.907574893513762	0.020738820479585\\
0.909278292561813	0.021386908619572\\
0.911292601832606	0.0220349967595592\\
0.91320068842425	0.0226830848995463\\
0.914665887277882	0.0233311730395334\\
0.916831138328228	0.0239792611795205\\
0.917647892190973	0.0246273493195076\\
0.919675462673918	0.0252754374594948\\
0.920868674587106	0.0259235255994819\\
0.922394582711258	0.0265716137394688\\
0.924101134102483	0.0272197018794559\\
0.925873449612637	0.0278677900194427\\
0.928376327769347	0.0285158781594296\\
0.929216791511372	0.0291639662994166\\
0.930835637171887	0.0298120544394038\\
0.932015162549384	0.0304601425793909\\
0.933427526595745	0.0311082307193781\\
0.934072798022791	0.0317563188593649\\
0.935264360313316	0.0324044069993519\\
0.936268643729895	0.0330524951393387\\
0.938064811493515	0.0337005832793257\\
0.938981349019468	0.0343486714193125\\
0.940363029437955	0.0349967595592994\\
0.941342214910286	0.0356448476992864\\
0.942546591127419	0.0362929358392738\\
0.944801187102184	0.0369410239792608\\
0.946036884460686	0.0375891121192479\\
0.947568424514806	0.038237200259235\\
0.948670676868351	0.0388852883992223\\
0.949482137205382	0.0395333765392094\\
0.950693374422188	0.0401814646791964\\
0.951735173850446	0.0408295528191835\\
0.952444319932764	0.0414776409591708\\
0.953379953379953	0.0421257290991577\\
0.954588539422663	0.0427738172391446\\
0.955298096824676	0.0434219053791317\\
0.956006493506493	0.0440699935191187\\
0.95690574138534	0.0447180816591056\\
0.957511624178291	0.0453661697990927\\
0.957907006864396	0.0460142579390798\\
0.959071117561684	0.0466623460790668\\
0.95959595959596	0.0473104342190539\\
0.960255325411133	0.0479585223590411\\
0.961111888465855	0.0486066104990281\\
0.961643492238994	0.0492546986390151\\
0.961832061068702	0.0499027867790021\\
0.962854196812086	0.050550874918989\\
0.96316600559194	0.0511989630589764\\
0.963715312562613	0.0518470511989633\\
0.964144370122631	0.0524951393389502\\
0.964822134387352	0.0531432274789371\\
0.965195012324199	0.053791315618924\\
0.966017316017316	0.054439403758911\\
0.966746794871795	0.0550874918988979\\
0.967405735254705	0.0557355800388848\\
0.967935446196316	0.0563836681788717\\
0.968341717331669	0.0571127673363571\\
0.968817810843637	0.057760855476344\\
0.969230769230769	0.0584089436163311\\
0.969763365468887	0.0590570317563184\\
0.970099667774086	0.0597051198963054\\
0.970622119815668	0.0603532080362926\\
0.970899634061099	0.0610012961762797\\
0.971230158730159	0.0616493843162668\\
0.971600688468158	0.0622974724562539\\
0.972	0.0629455605962409\\
0.972520213496803	0.063593648736228\\
0.972964943553179	0.064241736876215\\
0.973475355054302	0.0648898250162022\\
0.974321417817353	0.0655379131561892\\
0.974755012814714	0.0661860012961762\\
0.975287356321839	0.0668340894361632\\
0.975833333333333	0.0675631885936486\\
0.976351351351351	0.0682112767336356\\
0.976778656126482	0.0688593648736228\\
0.977166945929413	0.0695074530136097\\
0.977630362083408	0.0701555411535968\\
0.977922077922078	0.0708036292935836\\
0.97843137254902	0.0714517174335706\\
0.978899493429169	0.0721808165910561\\
0.979420330266134	0.0728289047310432\\
0.980113636363636	0.0734769928710302\\
0.980546398046398	0.0741250810110171\\
0.981049658434052	0.0747731691510042\\
0.981370300064585	0.0754212572909911\\
0.982426303854875	0.0760693454309783\\
0.982600732600733	0.0767174335709652\\
0.982707509881423	0.0773655217109523\\
0.983333333333333	0.0780136098509397\\
0.984070419103314	0.0786616979909266\\
0.984800838574423	0.0793097861309137\\
0.985183747412008	0.0799578742709008\\
0.985470153883097	0.0806059624108878\\
0.985864809508799	0.081254050550875\\
0.986111111111111	0.0819021386908622\\
0.98640350877193	0.0825502268308492\\
0.986808046743554	0.0831983149708362\\
0.987205387205387	0.0839274141283215\\
0.987547892720306	0.0845755022683085\\
0.987967914438503	0.0852235904082954\\
0.988287785833798	0.0858716785482823\\
0.988636363636364	0.0866007777057676\\
0.988915470494418	0.0873298768632529\\
0.989159891598916	0.0879779650032398\\
0.989363409873119	0.0886260531432268\\
0.989533492822967	0.0892741412832141\\
0.98979586535005	0.0900032404406995\\
0.99017199017199	0.0907323395981847\\
0.990396927016645	0.0913804277381719\\
0.990579710144928	0.0920285158781589\\
0.990763546798029	0.0926766040181457\\
0.990977443609023	0.0933246921581327\\
0.991168831168831	0.0940537913156183\\
0.991347905282332	0.0947018794556052\\
0.99154334038055	0.0953499675955922\\
0.991763565891473	0.0960790667530775\\
0.991913746630728	0.0967271548930645\\
0.992118226600985	0.09745625405055\\
0.992229992229992	0.098104342190537\\
0.992307692307692	0.0987524303305239\\
0.992481203007519	0.099400518470511\\
0.992629851598174	0.100048606610498\\
0.992781734394638	0.100696694750485\\
0.992894056847545	0.101425793907971\\
0.993031358885017	0.102154893065456\\
0.993230174081238	0.10296500324044\\
0.993377483443709	0.103613091380427\\
0.993506493506494	0.104423201555411\\
0.993612078977933	0.105152300712896\\
0.993697478991597	0.105800388852883\\
0.993752316408111	0.10644847699287\\
0.99390243902439	0.107177576150356\\
0.99400871459695	0.107906675307841\\
0.99409681227863	0.108554763447828\\
0.994169795044619	0.109202851587815\\
0.994246260069045	0.109850939727802\\
0.9943032427695	0.110499027867789\\
0.99438202247191	0.111309138042772\\
0.994490358126722	0.112038237200258\\
0.994583333333333	0.112848347375242\\
0.994654088050314	0.113577446532727\\
0.994725738396624	0.114225534672714\\
0.994775339602926	0.114873622812701\\
0.994845360824742	0.115764744005183\\
0.99494885982562	0.116493843162668\\
0.99502712477396	0.11738496435515\\
0.99514091350826	0.118114063512636\\
0.995215311004785	0.119086195722616\\
0.995305164319249	0.119977316915098\\
0.995357833655706	0.120706416072584\\
0.995412844036697	0.121354504212571\\
0.99546880767811	0.122002592352557\\
0.995519713261649	0.122650680492544\\
0.995590828924162	0.12337977965003\\
0.995619047619048	0.124027867790017\\
0.995689655172414	0.124837977965\\
0.995738359633742	0.125567077122486\\
0.995778867102397	0.126215165262473\\
0.995867768595041	0.126944264419958\\
0.995920745920746	0.127592352559946\\
0.995977011494253	0.128321451717431\\
0.996031746031746	0.129293583927412\\
0.996100242935686	0.130022683084897\\
0.996168582375479	0.130994815294878\\
0.996255760368664	0.131804925469862\\
0.99630450849963	0.132615035644846\\
0.996344636562028	0.133506156837328\\
0.99639855942377	0.13439727802981\\
0.996448172452401	0.135126377187295\\
0.996495664739884	0.135774465327282\\
0.996535759897829	0.136746597537263\\
0.996565818809484	0.137637718729745\\
0.996607869742198	0.13836681788723\\
0.996672771672772	0.139176928062214\\
0.99672131147541	0.140230071289693\\
0.996774193548387	0.141283214517172\\
0.996813186813187	0.142093324692156\\
0.996858642446878	0.142822423849641\\
0.996894409937888	0.143632534024625\\
0.996944833294165	0.144766688269602\\
0.996973365617433	0.145981853532078\\
0.997001976718647	0.146629941672065\\
0.997044084253387	0.147278029812052\\
0.997067448680352	0.148331173039531\\
0.997113997113997	0.148979261179518\\
0.997159090909091	0.150113415424495\\
0.99721706864564	0.15084251458198\\
0.997258771929824	0.152057679844456\\
0.997311827956989	0.153029812054437\\
0.997355520845849	0.154001944264417\\
0.997395833333333	0.154812054439401\\
0.99743370402053	0.155622164614385\\
0.997489959839358	0.157080362929355\\
0.997542997542997	0.157809462086841\\
0.997578692493947	0.158943616331818\\
0.997620180866254	0.160077770576795\\
0.997652582159624	0.160887880751779\\
0.997685185185185	0.161860012961759\\
0.997705431378901	0.162589112119245\\
0.997741389045737	0.163642255346723\\
0.99777183600713	0.164614387556704\\
0.997808939526731	0.165424497731688\\
0.997852541159628	0.166558651976665\\
0.997869318181818	0.167449773169147\\
0.997915664582331	0.168421905379128\\
0.997942386831276	0.169232015554111\\
0.997959183673469	0.169961114711597\\
0.997987927565392	0.171176279974072\\
0.998013173523378	0.171824368114059\\
0.998034330011074	0.172715489306542\\
0.998051948051948	0.173606610499024\\
0.998092816274635	0.174335709656509\\
0.998119496430421	0.175469863901486\\
0.998144712430427	0.176360985093969\\
0.998164906988436	0.177657161373943\\
0.998198198198198	0.17830524951393\\
0.99822695035461	0.179358392741409\\
0.998251748251748	0.180249513933891\\
0.998277900960828	0.181383668178868\\
0.998305084745763	0.182274789371351\\
0.998333333333333	0.183651976668823\\
0.998366013071895	0.1847861309138\\
0.998400852878465	0.185758263123781\\
0.998414311114337	0.187459494491247\\
0.998432601880878	0.188188593648732\\
0.998456790123457	0.18932274789371\\
0.998475609756098	0.190051847051195\\
0.998490945674044	0.19078094620868\\
0.998520710059172	0.191672067401163\\
0.998553719008265	0.193049254698635\\
0.998575498575499	0.194021386908616\\
0.99860853432282	0.194993519118596\\
0.998629908103592	0.197261827608551\\
0.998645903859174	0.198152948801033\\
0.998677248677249	0.199368114063509\\
0.998692810457516	0.200664290343483\\
0.998709677419355	0.201636422553463\\
0.998743415011358	0.203337653920929\\
0.998765432098766	0.204390797148408\\
0.998800959232614	0.20576798444588\\
0.998817431561997	0.206983149708356\\
0.998832866479925	0.20827932598833\\
0.998858447488585	0.210466623460786\\
0.998877665544332	0.212491898898246\\
0.998901098901099	0.21427414128321\\
0.998917748917749	0.215813350615679\\
0.998949027850762	0.217190537913151\\
0.998972250770812	0.219134802333113\\
0.998995983935743	0.220593000648084\\
0.999028182701652	0.222618276085543\\
0.99905303030303	0.224319507453009\\
0.999074074074074	0.225372650680488\\
0.999099099099099	0.226587815942964\\
0.999128919860627	0.228694102397922\\
0.999149659863946	0.230233311730391\\
0.999166666666667	0.232177576150352\\
0.999186991869919	0.234040829552814\\
0.999215070643642	0.235904082955277\\
0.999240121580547	0.23728127025275\\
0.999259259259259	0.238658457550222\\
0.999278499278499	0.240683732987682\\
0.999295774647887	0.242141931302652\\
0.999313186813187	0.244005184705115\\
0.999331550802139	0.245706416072581\\
0.999345977763244	0.24724562540505\\
0.999358974358974	0.248622812702523\\
0.99937343358396	0.249999999999995\\
0.999387755102041	0.251134154244973\\
0.999397953040337	0.252511341542445\\
0.999414519906323	0.253402462734928\\
0.999435028248588	0.255184705119892\\
0.999446290143965	0.256399870382368\\
0.999462365591398	0.257534024627345\\
0.999477533960292	0.258425145819827\\
0.999488752556237	0.259235255994811\\
0.99951690821256	0.260369410239788\\
0.999539170506912	0.261341542449768\\
0.999559082892416	0.262394685677247\\
0.999609679937549	0.263042773817234\\
0.999647639182523	0.263690861957221\\
1	1\\
};
% \addlegendentry{Scheduling \& Slicing}

\draw[llarrow] (0.85,0.375) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (0.92,0.375);

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-th-slice-0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={Throughput [Mbps]},
ymin=0,
ymax=1,
yticklabel shift=-2pt,
ylabel shift=-5pt,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(2.0,1.06)}},
legend columns=2,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
3.21285714285714e-05	0\\
0.000181333333333333	0.00123623286131702\\
0.0002857145	0.00247246572263427\\
0.00037269	0.00359631377837721\\
0.0005020075	0.00472016183412005\\
0.000625152666666667	0.00595639469543707\\
0.00071559	0.00708024275118002\\
0.000807399	0.00820409080692297\\
0.000979021	0.0093279388626657\\
0.001259728	0.0104517869184085\\
0.001665235	0.0115756349741514\\
0.00247178	0.0126994830298942\\
0.00433635076923077	0.0138233310856372\\
3.38822363636364	0.01494717914138\\
3.43012454545454	0.0160710271971227\\
3.44523272727273	0.0171948752528657\\
3.45769545454546	0.0183187233086086\\
3.46773727272727	0.0194425713643513\\
3.47241727272727	0.0205664194200943\\
3.47811363636364	0.0216902674758372\\
3.48027454545455	0.0228141155315802\\
3.48210818181818	0.0239379635873229\\
3.48326272727273	0.0250618116430659\\
3.48426727272727	0.0261856596988087\\
3.48598909090909	0.0273095077545517\\
3.48705363636364	0.0284333558102946\\
3.48859909090909	0.0295572038660376\\
3.48971454545455	0.0306810519217804\\
3.49125636363636	0.0318048999775232\\
3.49394727272727	0.0329287480332662\\
3.49613727272727	0.034052596089009\\
3.49984181818182	0.0351764441447519\\
3.50221	0.0363002922004948\\
3.50746181818182	0.0374241402562374\\
3.51137818181818	0.0385479883119803\\
3.52148818181818	0.0396718363677231\\
3.53517769230769	0.040795684423466\\
3.56034454545455	0.041919532479209\\
3.65634461538462	0.0430433805349519\\
3.73415230769231	0.0441672285906949\\
3.78276076923077	0.0452910766464378\\
3.79438444444444	0.0464149247021808\\
3.80925384615385	0.0475387727579237\\
3.81614076923077	0.0486626208136667\\
3.82327307692308	0.0497864688694096\\
3.83010846153846	0.0509103169251526\\
3.8339	0.0520341649808955\\
3.83803538461538	0.0531580130366384\\
3.84215615384615	0.0542818610923813\\
3.84452692307692	0.0554057091481243\\
3.84933615384615	0.0565295572038672\\
3.85122461538462	0.0576534052596102\\
3.85391846153846	0.0587772533153531\\
3.85601461538462	0.0599011013710959\\
3.85802230769231	0.0610249494268389\\
3.86009076923077	0.0621487974825815\\
3.86110076923077	0.0632726455383243\\
3.86268615384615	0.0643964935940672\\
3.86465076923077	0.0655203416498101\\
3.86600076923077	0.066644189705553\\
3.86712	0.0677680377612958\\
3.86890923076923	0.0688918858170388\\
3.86986923076923	0.0700157338727817\\
3.87082769230769	0.0711395819285245\\
3.87229538461539	0.0722634299842674\\
3.87454307692308	0.0733872780400103\\
3.87577923076923	0.0745111260957533\\
3.87676769230769	0.0756349741514962\\
3.87819230769231	0.0767588222072392\\
3.87874384615385	0.0778826702629821\\
3.87964461538462	0.0790065183187251\\
3.88105076923077	0.080130366374468\\
3.88164307692308	0.081254214430211\\
3.88262076923077	0.0823780624859539\\
3.88356461538462	0.0835019105416968\\
3.88436384615385	0.0846257585974397\\
3.88516230769231	0.0857496066531825\\
3.88594230769231	0.0868734547089255\\
3.88682461538461	0.0879973027646684\\
3.88739307692308	0.0891211508204114\\
3.88898230769231	0.0902449988761543\\
3.89027307692308	0.0913688469318973\\
3.89117076923077	0.0924926949876401\\
3.89199384615385	0.0936165430433831\\
3.89270769230769	0.0947403910991259\\
3.89352307692308	0.0958642391548689\\
3.89429923076923	0.0969880872106118\\
3.89512846153846	0.0981119352663548\\
3.89599384615385	0.0992357833220977\\
3.89678846153846	0.100359631377841\\
3.89717769230769	0.101483479433584\\
3.89824692307692	0.102607327489327\\
3.89891461538461	0.103731175545069\\
3.89940615384615	0.104855023600812\\
3.89980076923077	0.105978871656555\\
3.90023230769231	0.107102719712298\\
3.90079	0.108226567768041\\
3.90153923076923	0.109350415823784\\
3.90206	0.110474263879527\\
3.90258923076923	0.11159811193527\\
3.90312692307692	0.112721959991013\\
3.90368692307692	0.113845808046755\\
3.90408692307692	0.114969656102498\\
3.90483153846154	0.116093504158241\\
3.90527307692308	0.117217352213984\\
3.90597153846154	0.118341200269727\\
3.90647307692308	0.11946504832547\\
3.90679307692308	0.120588896381213\\
3.90716538461538	0.121712744436956\\
3.90771384615385	0.122836592492699\\
3.90828538461538	0.123960440548442\\
3.90851153846154	0.125084288604185\\
3.90876923076923	0.126208136659927\\
3.90909769230769	0.12733198471567\\
3.90949769230769	0.128455832771413\\
3.91001230769231	0.129579680827156\\
3.91039769230769	0.130703528882899\\
3.91080615384615	0.131827376938642\\
3.91122461538462	0.132951224994385\\
3.91154923076923	0.134075073050128\\
3.91195846153846	0.135198921105871\\
3.91258923076923	0.136322769161614\\
3.91311	0.137446617217357\\
3.91363461538462	0.1385704652731\\
3.91410846153846	0.139694313328843\\
3.91438307692308	0.140818161384586\\
3.91484307692308	0.141942009440329\\
3.91505461538462	0.143065857496071\\
3.91561538461538	0.144189705551814\\
3.91610923076923	0.145313553607557\\
3.91657692307692	0.1464374016633\\
3.91709923076923	0.147561249719043\\
3.91743615384615	0.148685097774786\\
3.91788230769231	0.149808945830529\\
3.91820307692308	0.150932793886272\\
3.91841461538462	0.152056641942015\\
3.91885769230769	0.153180489997758\\
3.91924307692308	0.154304338053501\\
3.91964615384615	0.155428186109244\\
3.91992538461538	0.156552034164987\\
3.92030307692308	0.15767588222073\\
3.92063923076923	0.158799730276473\\
3.9209	0.159923578332216\\
3.92128076923077	0.161047426387959\\
3.92156307692308	0.162171274443702\\
3.92176692307692	0.163295122499445\\
3.92208230769231	0.164418970555188\\
3.92244	0.16554281861093\\
3.92287153846154	0.166666666666673\\
3.92333923076923	0.167790514722416\\
3.92366461538462	0.168914362778159\\
3.92397923076923	0.170038210833902\\
3.92430153846154	0.171162058889645\\
3.92476	0.172285906945388\\
3.92498692307692	0.173409755001131\\
3.92518076923077	0.174533603056874\\
3.92558230769231	0.175657451112617\\
3.92585384615385	0.17678129916836\\
3.92603230769231	0.177905147224103\\
3.92622615384615	0.179028995279846\\
3.92639153846154	0.180152843335589\\
3.92673384615385	0.181276691391332\\
3.92733538461538	0.182400539447075\\
3.92760769230769	0.183524387502818\\
3.92793461538462	0.184648235558561\\
3.92830153846154	0.185772083614304\\
3.92854153846154	0.186895931670046\\
3.92890230769231	0.188019779725789\\
3.92918384615385	0.189143627781532\\
3.92947846153846	0.190267475837275\\
3.92986538461538	0.191391323893018\\
3.93027846153846	0.192515171948761\\
3.93063846153846	0.193751404810078\\
3.93094076923077	0.194875252865821\\
3.93130769230769	0.195999100921564\\
3.93158769230769	0.197122948977307\\
3.93190307692308	0.19824679703305\\
3.93220692307692	0.199370645088793\\
3.93234923076923	0.200494493144536\\
3.93267615384615	0.201618341200279\\
3.93316692307692	0.202742189256022\\
3.93345692307692	0.203866037311765\\
3.93371615384615	0.204989885367508\\
3.93395461538462	0.206226118228825\\
3.93437384615385	0.207349966284568\\
3.93489384615385	0.208473814340311\\
3.93521	0.209597662396054\\
3.93545769230769	0.210721510451797\\
3.93564076923077	0.21184535850754\\
3.93597615384615	0.212969206563283\\
3.93616615384615	0.214093054619026\\
3.93654384615385	0.215216902674769\\
3.93678307692308	0.216340750730512\\
3.93707153846154	0.217464598786255\\
3.93725846153846	0.218588446841998\\
3.93754	0.219712294897741\\
3.93780076923077	0.220836142953484\\
3.93816692307692	0.221959991009226\\
3.93833461538462	0.223083839064969\\
3.93868076923077	0.224207687120712\\
3.93910615384615	0.225331535176455\\
3.93950615384615	0.226455383232198\\
3.93969769230769	0.227579231287941\\
3.94010538461538	0.228703079343684\\
3.94029692307692	0.229826927399427\\
3.94048846153846	0.23095077545517\\
3.94088461538462	0.232074623510913\\
3.94116461538462	0.233198471566656\\
3.94142384615385	0.234322319622399\\
3.94162307692308	0.235446167678142\\
3.94201230769231	0.236570015733885\\
3.94214615384615	0.237693863789628\\
3.94231769230769	0.238817711845371\\
3.94274692307692	0.239941559901114\\
3.94308153846154	0.241065407956857\\
3.9434	0.2421892560126\\
3.94397307692308	0.243313104068343\\
3.94421461538461	0.244436952124085\\
3.94456307692308	0.245560800179828\\
3.94482923076923	0.246684648235571\\
3.94508923076923	0.247808496291314\\
3.94535769230769	0.248932344347057\\
3.94564307692308	0.2500561924028\\
3.94604076923077	0.251180040458543\\
3.94632846153846	0.252303888514286\\
3.94659692307692	0.253427736570029\\
3.94693384615385	0.254551584625772\\
3.94727384615385	0.255675432681515\\
3.94769692307692	0.256799280737258\\
3.94808076923077	0.257923128793001\\
3.94838846153846	0.259046976848744\\
3.94886153846154	0.260170824904487\\
3.94915692307692	0.26129467296023\\
3.94942538461539	0.262418521015973\\
3.94975	0.263542369071716\\
3.95008923076923	0.264666217127459\\
3.95068769230769	0.265790065183201\\
3.95109615384615	0.266913913238944\\
3.95148384615385	0.268037761294687\\
3.95183846153846	0.26916160935043\\
3.95216384615385	0.270285457406173\\
3.95254076923077	0.271409305461916\\
3.95307769230769	0.272533153517659\\
3.95346230769231	0.273657001573402\\
3.95392076923077	0.274780849629145\\
3.95418461538461	0.275904697684888\\
3.95441076923077	0.277028545740631\\
3.95483923076923	0.278152393796374\\
3.95533538461538	0.279276241852117\\
3.95558538461538	0.28040008990786\\
3.95607230769231	0.281636322769177\\
3.95658230769231	0.28276017082492\\
3.95706384615385	0.283884018880663\\
3.95784230769231	0.285007866936406\\
3.95859230769231	0.286131714992149\\
3.95922461538462	0.287255563047892\\
3.95998	0.288379411103635\\
3.96064230769231	0.289503259159378\\
3.96135923076923	0.290627107215121\\
3.96165692307692	0.291750955270864\\
3.96222461538462	0.292874803326607\\
3.96290692307692	0.293998651382349\\
3.96343076923077	0.295122499438092\\
3.96389076923077	0.296246347493835\\
3.96432076923077	0.297370195549578\\
3.96507307692308	0.298494043605321\\
3.96566230769231	0.299617891661064\\
3.96644769230769	0.300741739716807\\
3.96711384615385	0.30186558777255\\
3.96764769230769	0.302989435828293\\
3.96814923076923	0.304113283884036\\
3.96903615384615	0.305237131939779\\
3.96979846153846	0.306360979995522\\
3.97049230769231	0.307484828051265\\
3.97121538461538	0.308608676107008\\
3.97177846153846	0.309732524162751\\
3.97275230769231	0.310856372218494\\
3.97314615384615	0.311980220274237\\
3.97431153846154	0.31310406832998\\
3.97508384615385	0.314227916385723\\
3.97629	0.315351764441466\\
3.97712230769231	0.316587997302783\\
3.97789846153846	0.317711845358526\\
3.97846307692308	0.318835693414269\\
3.97899846153846	0.319959541470012\\
3.97997769230769	0.321083389525755\\
3.98044615384615	0.322207237581497\\
3.98128769230769	0.32333108563724\\
3.98206230769231	0.324454933692983\\
3.98297769230769	0.325578781748726\\
3.98417384615385	0.326702629804469\\
3.98500538461538	0.327826477860212\\
3.98553846153846	0.328950325915955\\
3.98623615384615	0.330074173971698\\
3.98697846153846	0.331198022027441\\
3.98827538461538	0.332321870083184\\
3.98905692307692	0.333445718138927\\
3.99050769230769	0.33456956619467\\
3.99156923076923	0.335693414250413\\
3.993218	0.336817262306156\\
3.99426692307692	0.337941110361899\\
3.99544846153846	0.339064958417642\\
3.99726846153846	0.340188806473385\\
3.99852384615385	0.341312654529128\\
3.999619	0.342436502584871\\
4.00203307692308	0.343560350640614\\
4.00407	0.344684198696356\\
4.00676461538462	0.345808046752099\\
4.00933692307692	0.346931894807842\\
4.011005	0.348055742863585\\
4.01269384615385	0.349179590919328\\
4.01439923076923	0.350303438975071\\
4.01654384615385	0.351427287030814\\
4.01838615384615	0.352551135086557\\
4.02326384615385	0.3536749831423\\
4.02567666666667	0.354798831198043\\
4.02871461538462	0.355922679253786\\
4.03125230769231	0.357046527309529\\
4.03393384615385	0.358170375365272\\
4.03928	0.359294223421015\\
4.04600555555556	0.360418071476758\\
4.05381615384615	0.361541919532501\\
4.05889615384615	0.362665767588244\\
4.064487	0.363789615643987\\
4.068412	0.36491346369973\\
4.073465	0.366037311755472\\
4.078095	0.367161159811215\\
4.083504	0.368285007866958\\
4.08754454545455	0.369408855922701\\
4.096238	0.370532703978444\\
4.100076	0.371656552034187\\
4.103067	0.37278040008993\\
4.10535	0.373904248145673\\
4.109162	0.375028096201416\\
4.111444	0.376151944257159\\
4.114275	0.377275792312902\\
4.117497	0.378399640368645\\
4.121109	0.379523488424388\\
4.123767	0.380647336480131\\
4.127981	0.381771184535874\\
4.130755	0.382895032591617\\
4.13469111111111	0.38401888064736\\
4.136732	0.385142728703103\\
4.139516	0.386266576758846\\
4.14108076923077	0.387390424814589\\
4.143633	0.388514272870331\\
4.146763	0.389638120926074\\
4.148457	0.390761968981817\\
4.151481	0.39188581703756\\
4.153374	0.393009665093303\\
4.156298	0.394133513149046\\
4.15814181818182	0.395257361204789\\
4.159474	0.396381209260532\\
4.161288	0.397505057316275\\
4.16339888888889	0.398628905372018\\
4.164836	0.399752753427761\\
4.167136	0.400876601483504\\
4.168568	0.402000449539247\\
4.16993909090909	0.40312429759499\\
4.171095	0.404248145650733\\
4.172772	0.405371993706476\\
4.174322	0.406495841762219\\
4.175984	0.407619689817962\\
4.177487	0.408743537873705\\
4.17881454545455	0.409867385929447\\
4.180114	0.41099123398519\\
4.18092545454545	0.412115082040933\\
4.181726	0.413238930096676\\
4.18244461538461	0.414362778152419\\
4.184351	0.415486626208162\\
4.18535	0.416610474263905\\
4.18674181818182	0.417734322319648\\
4.18752	0.418858170375391\\
4.188566	0.419982018431134\\
4.189141	0.421105866486877\\
4.190716	0.42222971454262\\
4.191541	0.423353562598363\\
4.19222636363636	0.424477410654106\\
4.193071	0.425601258709849\\
4.193716	0.426725106765592\\
4.19451777777778	0.427848954821335\\
4.19556888888889	0.428972802877078\\
4.196602	0.430096650932821\\
4.19712909090909	0.431220498988564\\
4.197755	0.432344347044306\\
4.19846909090909	0.433468195100049\\
4.19903454545455	0.434592043155792\\
4.199799	0.435715891211535\\
4.200934	0.436839739267278\\
4.202073	0.437963587323021\\
4.20255363636364	0.439087435378764\\
4.203307	0.440211283434507\\
4.204241	0.44133513149025\\
4.20481777777778	0.442458979545993\\
4.20544363636364	0.443582827601736\\
4.206045	0.444706675657479\\
4.20658090909091	0.445830523713222\\
4.207317	0.446954371768965\\
4.20794272727273	0.448078219824708\\
4.20838363636364	0.449202067880451\\
4.20905125	0.450325915936194\\
4.20968111111111	0.451449763991937\\
4.21035777777778	0.45257361204768\\
4.21087181818182	0.453697460103422\\
4.21162545454546	0.454821308159165\\
4.21233454545455	0.455945156214908\\
4.212621	0.457069004270651\\
4.213342	0.458192852326394\\
4.214131	0.459316700382137\\
4.21472636363636	0.46044054843788\\
4.215126	0.461564396493623\\
4.21560333333333	0.462688244549366\\
4.216054	0.463812092605109\\
4.216341	0.464935940660852\\
4.21684444444444	0.466059788716595\\
4.217465	0.467296021577912\\
4.217972	0.468419869633655\\
4.21839181818182	0.469543717689398\\
4.218757	0.470667565745141\\
4.218995	0.471791413800884\\
4.21948727272727	0.472915261856627\\
4.21990111111111	0.47403910991237\\
4.22066181818182	0.475162957968113\\
4.22112222222222	0.476286806023856\\
4.221529	0.477410654079599\\
4.22203454545455	0.478534502135342\\
4.22240909090909	0.479658350191085\\
4.22289	0.480782198246828\\
4.22323888888889	0.481906046302571\\
4.223724	0.483029894358313\\
4.22399909090909	0.484153742414056\\
4.224301	0.485277590469799\\
4.224724	0.486401438525542\\
4.22525	0.487525286581285\\
4.225498	0.488649134637028\\
4.225791	0.489772982692771\\
4.226087	0.490896830748514\\
4.22673454545455	0.492020678804257\\
4.226973	0.49314452686\\
4.227359	0.494268374915743\\
4.22767181818182	0.495392222971486\\
4.22825272727273	0.496516071027229\\
4.22866	0.497639919082972\\
4.22910777777778	0.498763767138715\\
4.22940111111111	0.499887615194458\\
4.22991636363636	0.5010114632502\\
4.23019555555556	0.502135311305943\\
4.230554	0.503259159361686\\
4.23088	0.504383007417429\\
4.23129888888889	0.505506855473172\\
4.23164090909091	0.506630703528915\\
4.232112	0.507866936390232\\
4.232529	0.508990784445974\\
4.23286545454545	0.510114632501717\\
4.233179	0.51123848055746\\
4.233438	0.512362328613203\\
4.23377272727273	0.513486176668945\\
4.234175	0.514610024724688\\
4.23459090909091	0.515733872780431\\
4.234811	0.516857720836174\\
4.235124	0.517981568891916\\
4.235447	0.519105416947659\\
4.23562545454545	0.520229265003402\\
4.23587545454545	0.521353113059145\\
4.23629818181818	0.522476961114888\\
4.23652272727273	0.523600809170631\\
4.23683363636364	0.524837042031948\\
4.23720666666667	0.52596089008769\\
4.237428	0.527084738143433\\
4.237635	0.528208586199176\\
4.23789636363636	0.529332434254919\\
4.23817272727273	0.530456282310662\\
4.238496	0.531580130366405\\
4.238784	0.532703978422148\\
4.239073	0.53382782647789\\
4.23938909090909	0.534951674533633\\
4.23958363636364	0.536075522589376\\
4.23991090909091	0.537199370645119\\
4.240057	0.538323218700862\\
4.24024181818182	0.539447066756604\\
4.240494	0.540570914812347\\
4.24066777777778	0.54169476286809\\
4.24091	0.542930995729407\\
4.24123545454545	0.54405484378515\\
4.24151636363636	0.545178691840893\\
4.241737	0.546302539896636\\
4.24201090909091	0.547426387952379\\
4.242229	0.548550236008121\\
4.24246888888889	0.549674084063864\\
4.24274727272727	0.550797932119607\\
4.24301909090909	0.55192178017535\\
4.24317636363636	0.553045628231093\\
4.24338	0.554169476286836\\
4.24366272727273	0.555293324342578\\
4.24398272727273	0.556417172398321\\
4.24421363636364	0.557541020454064\\
4.24455181818182	0.558664868509807\\
4.244759	0.55978871656555\\
4.244898	0.560912564621292\\
4.245033	0.562036412677035\\
4.24518454545454	0.563160260732778\\
4.24545181818182	0.564284108788521\\
4.24555272727273	0.565407956844264\\
4.24564727272727	0.566531804900007\\
4.24588222222222	0.56765565295575\\
4.24615545454545	0.568779501011493\\
4.24642	0.569903349067235\\
4.24659444444444	0.571027197122978\\
4.246769	0.572151045178721\\
4.24696	0.573274893234464\\
4.24705272727273	0.574398741290207\\
4.247198	0.57552258934595\\
4.24733181818182	0.576646437401693\\
4.24757363636364	0.577770285457435\\
4.24783181818182	0.578894133513178\\
4.248049	0.580130366374495\\
4.24817636363636	0.581254214430238\\
4.248453	0.582378062485981\\
4.24856909090909	0.583501910541723\\
4.2488	0.584625758597466\\
4.24896909090909	0.585749606653209\\
4.24916444444444	0.586873454708952\\
4.24940666666667	0.587997302764695\\
4.249594	0.589121150820438\\
4.249744	0.59024499887618\\
4.249829	0.591368846931923\\
4.25001363636364	0.592492694987666\\
4.25019090909091	0.593616543043409\\
4.250281	0.594740391099152\\
4.25038090909091	0.595864239154895\\
4.25063	0.596988087210637\\
4.25077818181818	0.59811193526638\\
4.25099636363636	0.599235783322123\\
4.25111636363636	0.600359631377866\\
4.25138363636364	0.601595864239183\\
4.25151090909091	0.602719712294926\\
4.251704	0.603843560350669\\
4.251845	0.604967408406411\\
4.251962	0.606091256462154\\
4.252091	0.607215104517897\\
4.25216272727273	0.608451337379214\\
4.25232545454545	0.609575185434957\\
4.25237111111111	0.6106990334907\\
4.25254454545455	0.612047651157591\\
4.25273181818182	0.613171499213334\\
4.25295363636364	0.614295347269077\\
4.25310454545455	0.61541919532482\\
4.25318636363636	0.616543043380562\\
4.253284	0.617666891436305\\
4.25340888888889	0.618790739492048\\
4.25356	0.619914587547791\\
4.25371555555556	0.621038435603534\\
4.25381181818182	0.622162283659277\\
4.25395545454545	0.623286131715019\\
4.25404727272727	0.624409979770762\\
4.25415363636364	0.625533827826505\\
4.25428666666667	0.626770060687822\\
4.25433454545455	0.627893908743565\\
4.254439	0.629017756799308\\
4.25457727272727	0.630141604855051\\
4.25468272727273	0.631265452910793\\
4.25478	0.632389300966536\\
4.254936	0.633513149022279\\
4.25501909090909	0.634636997078022\\
4.25515555555556	0.635760845133765\\
4.25528363636364	0.636884693189507\\
4.25543545454545	0.63800854124525\\
4.25559363636364	0.639132389300993\\
4.25579545454545	0.640256237356736\\
4.256015	0.641380085412479\\
4.25619363636364	0.642503933468221\\
4.256286	0.643627781523964\\
4.25638909090909	0.644751629579707\\
4.25661	0.64587547763545\\
4.25674727272727	0.646999325691193\\
4.25685	0.648123173746936\\
4.25702454545455	0.649247021802678\\
4.25713181818182	0.650483254663996\\
4.25719222222222	0.651607102719739\\
4.257259	0.652730950775481\\
4.25739111111111	0.653854798831224\\
4.257477	0.654978646886967\\
4.25756777777778	0.65610249494271\\
4.25769272727273	0.657226342998453\\
4.257778	0.658350191054195\\
4.25791363636364	0.659474039109938\\
4.25814666666667	0.660597887165681\\
4.258319	0.661721735221424\\
4.258436	0.662845583277167\\
4.25848777777778	0.66396943133291\\
4.25859272727273	0.665093279388653\\
4.25873666666667	0.666217127444395\\
4.258885	0.667340975500138\\
4.25900818181818	0.668464823555881\\
4.259104	0.669588671611624\\
4.25923777777778	0.670712519667367\\
4.25933636363636	0.671836367723109\\
4.259477	0.672960215778852\\
4.259599	0.674084063834595\\
4.25980454545454	0.675207911890338\\
4.25988222222222	0.676331759946081\\
4.26004666666667	0.677455608001824\\
4.26013363636364	0.678579456057567\\
4.26026818181818	0.679703304113309\\
4.26033090909091	0.680827152169052\\
4.260428	0.681951000224795\\
4.260538	0.683074848280538\\
4.26071090909091	0.684198696336281\\
4.26086	0.685322544392024\\
4.260987	0.686446392447767\\
4.26115	0.687682625309084\\
4.26135333333333	0.688806473364826\\
4.261467	0.689930321420569\\
4.26155818181818	0.691054169476312\\
4.26177	0.692178017532055\\
4.26184	0.693301865587798\\
4.26193363636364	0.694425713643541\\
4.26203909090909	0.695549561699284\\
4.26216090909091	0.696673409755026\\
4.26233333333333	0.697797257810769\\
4.26252555555556	0.698921105866512\\
4.26265545454545	0.700044953922255\\
4.262744	0.701168801977998\\
4.26292636363636	0.702292650033741\\
4.26299181818182	0.703416498089484\\
4.263103	0.704540346145227\\
4.26319555555556	0.705664194200969\\
4.26336181818182	0.706788042256712\\
4.26343636363636	0.707911890312455\\
4.263549	0.709035738368198\\
4.26366	0.710159586423941\\
4.26374363636364	0.711283434479684\\
4.263893	0.712407282535427\\
4.26398666666667	0.713531130591169\\
4.264181	0.714654978646912\\
4.26427272727273	0.715778826702655\\
4.26445777777778	0.716902674758398\\
4.26453181818182	0.71802652281414\\
4.26463111111111	0.719262755675458\\
4.26473727272727	0.720386603731201\\
4.26484181818182	0.721510451786943\\
4.26494111111111	0.722634299842686\\
4.26501818181818	0.723870532704003\\
4.265159	0.724994380759746\\
4.26533222222222	0.726230613621063\\
4.265491	0.727354461676806\\
4.265561	0.728478309732549\\
4.26568333333333	0.729602157788292\\
4.265808	0.730726005844035\\
4.26598727272727	0.731849853899777\\
4.26607454545455	0.73297370195552\\
4.26623888888889	0.734097550011263\\
4.26635636363636	0.735221398067006\\
4.26647	0.736345246122749\\
4.26656181818182	0.737469094178492\\
4.26669666666667	0.738592942234235\\
4.266875	0.739716790289977\\
4.26700444444444	0.74084063834572\\
4.267093	0.741964486401463\\
4.267283	0.743088334457206\\
4.26740818181818	0.744212182512949\\
4.26751333333333	0.745336030568691\\
4.26769363636364	0.746459878624434\\
4.26780444444444	0.747583726680177\\
4.26792	0.74870757473592\\
4.26806545454545	0.749831422791663\\
4.26820727272727	0.750955270847405\\
4.26838222222222	0.752079118903148\\
4.268517	0.753202966958891\\
4.26866272727273	0.754326815014634\\
4.268901	0.755450663070376\\
4.26895727272727	0.756574511126119\\
4.269118	0.757698359181862\\
4.26933363636364	0.758822207237605\\
4.269403	0.759946055293347\\
4.26961636363636	0.76106990334909\\
4.26978	0.762193751404833\\
4.269921	0.763317599460576\\
4.27007454545455	0.764441447516318\\
4.270266	0.765565295572061\\
4.270402	0.766689143627804\\
4.27060111111111	0.767812991683547\\
4.27076545454545	0.768936839739289\\
4.27092545454545	0.770060687795032\\
4.27110090909091	0.771184535850775\\
4.27137727272727	0.772308383906517\\
4.27157090909091	0.77343223196226\\
4.27171	0.774556080018003\\
4.27192636363636	0.775679928073746\\
4.27208909090909	0.776803776129488\\
4.27235	0.777927624185231\\
4.27248272727273	0.779051472240974\\
4.27264333333333	0.780175320296717\\
4.27291333333333	0.781299168352459\\
4.273014	0.782423016408202\\
4.27311090909091	0.783546864463945\\
4.273353	0.784670712519688\\
4.27360545454545	0.78579456057543\\
4.27383636363636	0.786918408631173\\
4.27401555555556	0.788042256686916\\
4.27412545454545	0.789166104742659\\
4.27435777777778	0.790289952798401\\
4.27455222222222	0.791413800854144\\
4.27472	0.792537648909887\\
4.274864	0.793661496965629\\
4.27503727272727	0.794897729826947\\
4.27519444444444	0.796021577882689\\
4.27544363636364	0.797257810744006\\
4.27579666666667	0.798381658799749\\
4.27621555555555	0.799505506855492\\
4.276384	0.800629354911234\\
4.27673	0.801753202966977\\
4.27696777777778	0.80287705102272\\
4.27725555555556	0.804000899078463\\
4.27750181818182	0.805124747134205\\
4.27783545454545	0.806248595189948\\
4.27801	0.807372443245691\\
4.278298	0.808496291301434\\
4.27850333333333	0.809620139357176\\
4.27877454545455	0.810743987412919\\
4.279085	0.811867835468662\\
4.27947	0.812991683524405\\
4.27978	0.814115531580147\\
4.28001545454545	0.815351764441464\\
4.28021909090909	0.816475612497207\\
4.28054272727273	0.81759946055295\\
4.28076181818182	0.818723308608693\\
4.280988	0.819847156664435\\
4.281319	0.820971004720178\\
4.28152545454545	0.822094852775921\\
4.281806	0.823218700831663\\
4.28201181818182	0.824342548887406\\
4.282205	0.825466396943149\\
4.282396	0.826590244998892\\
4.28264777777778	0.827714093054634\\
4.283086	0.828837941110377\\
4.283306	0.82996178916612\\
4.283655	0.831085637221863\\
4.28392636363636	0.832209485277605\\
4.284103	0.833333333333348\\
4.284535	0.834457181389091\\
4.28497888888889	0.835581029444834\\
4.28529818181818	0.836704877500577\\
4.28563545454545	0.837828725556319\\
4.28605909090909	0.838952573612062\\
4.28646545454545	0.840076421667805\\
4.286728	0.841200269723548\\
4.28700090909091	0.84232411777929\\
4.28739545454545	0.843447965835033\\
4.28763545454545	0.844571813890776\\
4.28790545454545	0.845695661946518\\
4.288287	0.846819510002261\\
4.28882636363636	0.847943358058004\\
4.28908222222222	0.849067206113747\\
4.28955	0.850191054169489\\
4.289716	0.851314902225232\\
4.28998454545455	0.852438750280975\\
4.29022555555555	0.853562598336718\\
4.29064888888889	0.85468644639246\\
4.29102818181818	0.855810294448203\\
4.29150545454546	0.856934142503946\\
4.291772	0.858057990559689\\
4.29204333333333	0.859181838615431\\
4.29259	0.860305686671174\\
4.29295777777778	0.861429534726917\\
4.29329888888889	0.862553382782659\\
4.29356333333333	0.863677230838402\\
4.294137	0.864801078894145\\
4.29437272727273	0.865924926949888\\
4.29493090909091	0.86704877500563\\
4.295312	0.868172623061373\\
4.295589	0.869296471117116\\
4.29591909090909	0.870420319172859\\
4.29645454545455	0.871544167228601\\
4.29707545454545	0.872668015284344\\
4.29744363636364	0.873791863340087\\
4.297789	0.87491571139583\\
4.29820272727273	0.876039559451572\\
4.29851111111111	0.877163407507315\\
4.29869363636364	0.878287255563058\\
4.29916	0.879411103618801\\
4.299654	0.880534951674543\\
4.29979454545455	0.881658799730286\\
4.300201	0.882782647786029\\
4.300722	0.883906495841772\\
4.301215	0.885030343897515\\
4.301518	0.886154191953257\\
4.30206727272727	0.887278040009\\
4.302599	0.888401888064743\\
4.30301545454545	0.889525736120486\\
4.303782	0.890649584176229\\
4.30424	0.891773432231971\\
4.305072	0.892897280287714\\
4.305376	0.894021128343457\\
4.305903	0.8951449763992\\
4.306428	0.896268824454942\\
4.306883	0.897392672510685\\
4.30712181818182	0.898516520566428\\
4.307701	0.899640368622171\\
4.307922	0.900764216677913\\
4.308367	0.901888064733656\\
4.30903111111111	0.903011912789399\\
4.30972727272727	0.904135760845142\\
4.310406	0.905259608900884\\
4.31083454545455	0.906383456956627\\
4.31177727272727	0.90750730501237\\
4.31220444444444	0.908631153068113\\
4.312542	0.909755001123856\\
4.31311	0.910878849179598\\
4.31376363636364	0.912002697235341\\
4.31429363636364	0.913126545291084\\
4.314946	0.914250393346827\\
4.315348	0.91537424140257\\
4.315807	0.916498089458312\\
4.31672222222222	0.917621937514055\\
4.31757	0.918745785569798\\
4.31824727272727	0.919869633625541\\
4.318773	0.920993481681283\\
4.319746	0.922117329737026\\
4.32065636363636	0.923241177792769\\
4.321389	0.924365025848512\\
4.321861	0.925488873904255\\
4.322303	0.926612721959997\\
4.323119	0.92773657001574\\
4.324003	0.928860418071483\\
4.325125	0.929984266127226\\
4.325849	0.931108114182968\\
4.327102	0.932231962238711\\
4.327856	0.933355810294454\\
4.328539	0.934479658350197\\
4.32913909090909	0.93560350640594\\
4.32973272727273	0.936727354461682\\
4.330784	0.937851202517425\\
4.331642	0.938975050573168\\
4.33237	0.940098898628911\\
4.33376363636364	0.941222746684653\\
4.33456636363636	0.942346594740396\\
4.335932	0.943470442796139\\
4.336593	0.944594290851882\\
4.337445	0.945718138907625\\
4.337965	0.946841986963367\\
4.339584	0.94796583501911\\
4.341075	0.949089683074853\\
4.342084	0.950213531130596\\
4.344094	0.951337379186338\\
4.345372	0.952461227242081\\
4.347241	0.953585075297824\\
4.34896666666667	0.954708923353567\\
4.351143	0.955832771409309\\
4.352379	0.956956619465052\\
4.354175	0.958080467520795\\
4.35542	0.959204315576538\\
4.356535	0.96032816363228\\
4.358338	0.961452011688023\\
4.359714	0.962575859743766\\
4.36138111111111	0.963699707799509\\
4.363657	0.964823555855251\\
4.366194	0.965947403910994\\
4.367687	0.967071251966737\\
4.369784	0.96819510002248\\
4.371443	0.969318948078222\\
4.37404	0.970442796133965\\
4.376854	0.971566644189708\\
4.379534	0.972690492245451\\
4.381957	0.973814340301194\\
4.385901	0.974938188356936\\
4.389078	0.976062036412679\\
4.391122	0.977185884468422\\
4.395809	0.978309732524165\\
4.399531	0.979433580579907\\
4.404899	0.98055742863565\\
4.408087	0.981681276691393\\
4.41082	0.982805124747136\\
4.412436	0.983928972802878\\
4.41598	0.985052820858621\\
4.420399	0.986176668914364\\
4.426184	0.987300516970107\\
4.430789	0.98842436502585\\
4.435236	0.989548213081592\\
4.442719	0.990672061137335\\
4.452834	0.991795909193078\\
4.464192	0.992919757248821\\
4.48088	0.994043605304563\\
4.51008090909091	0.995167453360306\\
4.5435	0.996291301416049\\
4.563151	0.997415149471792\\
4.623847	0.998538997527534\\
4.87291	0.999662845583277\\
};
\addlegendentry{\texttt{sched}}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
3.44615384615385e-05	0\\
0.000149333333333333	0.00145748987854266\\
0.000228	0.00283400809716627\\
0.000346666666666667	0.00412955465587095\\
0.000446280714285714	0.00558704453441328\\
0.000549355	0.00696356275303645\\
0.000626361727272727	0.00817813765182218\\
0.000760373333333333	0.00947368421052674\\
0.001076925	0.0107692307692313\\
0.001656	0.0120647773279356\\
0.002464	0.0132793522267211\\
0.00512	0.0145748987854256\\
3.33806692307692	0.0157894736842114\\
3.38386	0.0170040485829966\\
3.40187923076923	0.0182186234817818\\
3.41437384615385	0.0194331983805671\\
3.42757692307692	0.0206477732793526\\
3.43805846153846	0.0218623481781383\\
3.44377307692308	0.0230769230769237\\
3.45103615384615	0.0242914979757092\\
3.45833230769231	0.0255060728744945\\
3.46372923076923	0.0267206477732796\\
3.47057923076923	0.0279352226720652\\
3.47526307692308	0.0291497975708506\\
3.48051153846154	0.0303643724696362\\
3.48503307692308	0.0315789473684217\\
3.48948230769231	0.0327935222672071\\
3.49524307692308	0.0340080971659924\\
3.49775384615385	0.0352226720647779\\
3.50096769230769	0.0364372469635635\\
3.50577692307692	0.0376518218623487\\
3.51108923076923	0.0388663967611343\\
3.51471846153846	0.04008097165992\\
3.52189692307692	0.0412955465587055\\
3.52490692307692	0.0425910931174101\\
3.53013153846154	0.0438056680161953\\
3.53461923076923	0.045020242914981\\
3.5380925	0.0462348178137664\\
3.54226384615385	0.0474493927125521\\
3.54837384615385	0.0486639676113377\\
3.55388384615385	0.0498785425101231\\
3.55947692307692	0.0510931174089088\\
3.56843923076923	0.0523076923076943\\
3.57793230769231	0.0535222672064799\\
3.58502230769231	0.0547368421052656\\
3.59575384615385	0.055951417004051\\
3.60573076923077	0.0571659919028364\\
3.62213230769231	0.0583805668016218\\
3.67240769230769	0.0595951417004073\\
3.794545	0.060809716599193\\
3.87348769230769	0.0620242914979784\\
3.92048692307692	0.0632388663967638\\
3.95929615384615	0.0644534412955492\\
3.97952538461539	0.0656680161943347\\
3.99695181818182	0.0668825910931202\\
4.01230076923077	0.0680971659919055\\
4.01851769230769	0.069311740890691\\
4.02755	0.0705263157894764\\
4.03250615384615	0.0717408906882617\\
4.03679153846154	0.0729554655870475\\
4.0400275	0.0741700404858326\\
4.04430615384615	0.0753846153846183\\
4.04875615384615	0.0765991902834039\\
4.0522625	0.0778137651821895\\
4.05511076923077	0.0790283400809749\\
4.0590425	0.0802429149797604\\
4.06324230769231	0.0814574898785462\\
4.06617615384615	0.0826720647773317\\
4.06988846153846	0.0838866396761172\\
4.07193615384615	0.0851012145749025\\
4.07481615384615	0.0863157894736878\\
4.07605538461539	0.0875303643724732\\
4.07775153846154	0.0887449392712588\\
4.07932	0.0899595141700444\\
4.08130384615385	0.09117408906883\\
4.08345923076923	0.0923886639676155\\
4.08495461538462	0.093603238866401\\
4.08584923076923	0.0948178137651865\\
4.08706384615385	0.096032388663972\\
4.08856538461538	0.0972469635627574\\
4.09032076923077	0.0984615384615428\\
4.09178538461538	0.099676113360328\\
4.09297	0.100890688259114\\
4.09436384615385	0.102105263157899\\
4.09505	0.103319838056685\\
4.09607769230769	0.10453441295547\\
4.09694416666667	0.105748987854255\\
4.09860166666667	0.106963562753041\\
4.09960153846154	0.108178137651827\\
4.10052307692308	0.109392712550612\\
4.10129583333333	0.110607287449397\\
4.10227538461539	0.111821862348183\\
4.10348	0.113036437246968\\
4.10425230769231	0.114251012145754\\
4.10541538461538	0.115465587044539\\
4.10691916666667	0.116680161943325\\
4.10782615384615	0.117975708502029\\
4.10878153846154	0.119190283400815\\
4.10994692307692	0.1204048582996\\
4.11088	0.121619433198386\\
4.11181615384615	0.122834008097171\\
4.11261636363636	0.124048582995957\\
4.11342538461538	0.125263157894743\\
4.11417583333333	0.126477732793528\\
4.11478615384615	0.127692307692314\\
4.11536538461538	0.1289068825911\\
4.11602846153846	0.130121457489885\\
4.11680307692308	0.131336032388671\\
4.11754	0.132550607287456\\
4.11831	0.133765182186241\\
4.11897333333333	0.134979757085027\\
4.11956692307692	0.136194331983813\\
4.12009153846154	0.137408906882598\\
4.12046846153846	0.138623481781384\\
4.12099153846154	0.139838056680169\\
4.12158769230769	0.141052631578955\\
4.12201083333333	0.14226720647774\\
4.12253692307692	0.143481781376526\\
4.12313384615385	0.144696356275311\\
4.12366769230769	0.145910931174096\\
4.12410384615385	0.147125506072882\\
4.12459692307692	0.148340080971667\\
4.12530153846154	0.149554655870452\\
4.12572538461538	0.150769230769238\\
4.12638	0.151983805668023\\
4.12684785714286	0.153198380566809\\
4.12736	0.154412955465594\\
4.12781666666667	0.15562753036438\\
4.1282325	0.156842105263165\\
4.12870923076923	0.15805668016195\\
4.12903	0.159271255060736\\
4.12937846153846	0.160485829959521\\
4.12975461538461	0.161700404858307\\
4.13031083333333	0.162914979757092\\
4.13063	0.164129554655877\\
4.13098461538462	0.165344129554663\\
4.13175461538462	0.166558704453448\\
4.13226583333333	0.167773279352234\\
4.13272538461538	0.168987854251019\\
4.13325846153846	0.170202429149805\\
4.13361769230769	0.17141700404859\\
4.13399461538461	0.172631578947376\\
4.13444384615385	0.173846153846162\\
4.13477923076923	0.175060728744947\\
4.13501416666667	0.176275303643733\\
4.13540692307692	0.177489878542518\\
4.13579769230769	0.178704453441304\\
4.13636076923077	0.179919028340089\\
4.13666846153846	0.181133603238875\\
4.13705833333333	0.182348178137661\\
4.13733307692308	0.183562753036446\\
4.13760230769231	0.184777327935232\\
4.13791307692308	0.185991902834017\\
4.138301	0.187206477732802\\
4.13873	0.188421052631588\\
4.13899083333333	0.189635627530373\\
4.13921692307692	0.190850202429159\\
4.13940307692308	0.192064777327944\\
4.13959461538462	0.19327935222673\\
4.13988461538462	0.194493927125515\\
4.14023076923077	0.195708502024301\\
4.14047153846154	0.196923076923087\\
4.14094461538462	0.198137651821872\\
4.14136923076923	0.199352226720658\\
4.14154769230769	0.200566801619443\\
4.14190076923077	0.201781376518229\\
4.14228083333333	0.202995951417014\\
4.14247461538462	0.2042105263158\\
4.14270307692308	0.205425101214585\\
4.14295153846154	0.206720647773289\\
4.14329307692308	0.207935222672075\\
4.14363	0.209149797570861\\
4.14401153846154	0.210445344129565\\
4.14433307692308	0.211659919028351\\
4.14450846153846	0.212955465587055\\
4.14480692307692	0.21425101214576\\
4.14505307692308	0.215465587044545\\
4.14519846153846	0.216680161943331\\
4.14547916666667	0.217894736842116\\
4.14568583333333	0.219109311740902\\
4.14594833333333	0.220323886639687\\
4.14628538461538	0.221538461538473\\
4.14650615384615	0.222753036437258\\
4.14669307692308	0.223967611336044\\
4.14696	0.225182186234829\\
4.14713615384615	0.226396761133615\\
4.14737	0.2276113360324\\
4.14762384615385	0.228825910931186\\
4.14792769230769	0.230040485829972\\
4.14815846153846	0.231255060728757\\
4.14847916666667	0.232469635627543\\
4.14878	0.233684210526328\\
4.14899230769231	0.234898785425114\\
4.14924307692308	0.236113360323899\\
4.14946538461539	0.237327935222685\\
4.14980692307692	0.238542510121471\\
4.15005076923077	0.239757085020256\\
4.15035615384615	0.240971659919042\\
4.15064	0.242186234817827\\
4.15089923076923	0.243400809716613\\
4.15113230769231	0.244615384615399\\
4.15143538461538	0.245829959514184\\
4.15166230769231	0.24704453441297\\
4.15193538461538	0.248259109311756\\
4.15215333333333	0.249473684210541\\
4.15239153846154	0.250850202429165\\
4.15259692307692	0.252064777327951\\
4.15289153846154	0.253360323886655\\
4.15311615384615	0.254574898785441\\
4.15323615384615	0.255789473684226\\
4.15345230769231	0.257004048583012\\
4.15368615384615	0.258218623481798\\
4.15389076923077	0.259433198380583\\
4.15416615384615	0.260647773279369\\
4.15430615384615	0.261862348178154\\
4.15453846153846	0.26307692307694\\
4.15480153846154	0.264291497975725\\
4.15514692307692	0.265506072874511\\
4.15535384615385	0.266801619433215\\
4.15559916666667	0.268016194332001\\
4.15583076923077	0.269311740890706\\
4.15604181818182	0.270526315789491\\
4.15621538461539	0.271740890688277\\
4.15643615384615	0.272955465587063\\
4.15660538461538	0.274170040485848\\
4.15678307692308	0.275384615384634\\
4.15697769230769	0.276599190283419\\
4.15727	0.277894736842124\\
4.15746692307692	0.279109311740909\\
4.15770583333333	0.280323886639695\\
4.15781833333333	0.281538461538481\\
4.15797923076923	0.282753036437266\\
4.15817153846154	0.283967611336052\\
4.15840153846154	0.285182186234837\\
4.15857615384615	0.286477732793542\\
4.15879692307692	0.287692307692327\\
4.15907545454546	0.288906882591113\\
4.15930307692308	0.290121457489899\\
4.15958583333333	0.291336032388684\\
4.15979307692308	0.29255060728747\\
4.15997153846154	0.293765182186255\\
4.16015692307692	0.294979757085041\\
4.16043230769231	0.296194331983827\\
4.16066615384615	0.297408906882612\\
4.16086384615385	0.298623481781398\\
4.16102384615385	0.299838056680183\\
4.16115769230769	0.301052631578969\\
4.1613275	0.302267206477754\\
4.16149	0.30348178137654\\
4.16172769230769	0.304696356275326\\
4.16190076923077	0.305910931174111\\
4.16207181818182	0.307125506072897\\
4.16228538461538	0.308340080971682\\
4.16252727272727	0.309554655870468\\
4.162685	0.310769230769253\\
4.16290307692308	0.311983805668039\\
4.16301333333333	0.313198380566825\\
4.16315230769231	0.31441295546561\\
4.16337846153846	0.315627530364396\\
4.16360538461539	0.316842105263182\\
4.16379538461539	0.318056680161967\\
4.16405846153846	0.319271255060753\\
4.16418692307692	0.320485829959539\\
4.16435153846154	0.321700404858324\\
4.16453	0.32291497975711\\
4.1647	0.324129554655895\\
4.16494076923077	0.325344129554681\\
4.16510923076923	0.326558704453467\\
4.16524615384615	0.327773279352252\\
4.16537153846154	0.329068825910957\\
4.16555923076923	0.330364372469661\\
4.16570153846154	0.331578947368447\\
4.16583692307692	0.332793522267233\\
4.16592692307692	0.334008097166018\\
4.1660525	0.335303643724723\\
4.16625384615384	0.336518218623509\\
4.16645909090909	0.337813765182213\\
4.16661333333333	0.339190283400837\\
4.16678153846154	0.340404858299622\\
4.16693	0.341619433198408\\
4.167045	0.342834008097194\\
4.16723923076923	0.34404858299598\\
4.16732846153846	0.345263157894765\\
4.16748076923077	0.346477732793551\\
4.16761153846154	0.347773279352256\\
4.16781	0.348987854251041\\
4.16801153846154	0.350202429149827\\
4.16817727272727	0.351417004048613\\
4.16839307692308	0.352631578947398\\
4.16854461538462	0.353846153846184\\
4.16874916666667	0.35506072874497\\
4.16889692307692	0.356275303643755\\
4.16911307692308	0.357570850202459\\
4.16923083333333	0.358785425101245\\
4.16939153846154	0.360000000000031\\
4.16952636363636	0.361214574898816\\
4.16964846153846	0.362510121457521\\
4.16977307692308	0.363724696356307\\
4.16992	0.364939271255092\\
4.17005384615385	0.366153846153878\\
4.17023384615385	0.367449392712582\\
4.17038615384615	0.368744939271287\\
4.17054923076923	0.369959514170073\\
4.17071230769231	0.371174089068858\\
4.17086307692308	0.372469635627563\\
4.17101	0.373684210526348\\
4.17116416666667	0.374898785425134\\
4.17128615384615	0.376194331983839\\
4.17143461538462	0.377489878542543\\
4.17160615384615	0.378785425101248\\
4.17173083333333	0.380000000000034\\
4.17185090909091	0.381214574898819\\
4.17197692307692	0.382429149797605\\
4.17214666666667	0.383643724696391\\
4.17225076923077	0.384858299595176\\
4.17236846153846	0.386072874493962\\
4.17247230769231	0.387287449392748\\
4.17261307692308	0.388502024291533\\
4.17277923076923	0.389878542510157\\
4.17290076923077	0.391093117408943\\
4.173	0.392388663967648\\
4.17323384615385	0.393603238866433\\
4.17334	0.394898785425138\\
4.17350307692308	0.396113360323924\\
4.17358230769231	0.397408906882628\\
4.17370846153846	0.398623481781414\\
4.17380230769231	0.399919028340118\\
4.17396666666667	0.401133603238904\\
4.17408923076923	0.40234817813769\\
4.17419307692308	0.403562753036475\\
4.17435	0.40485829959518\\
4.17446583333333	0.406072874493966\\
4.17455384615385	0.407287449392751\\
4.17465923076923	0.408502024291537\\
4.17480923076923	0.409797570850242\\
4.17489846153846	0.411012145749028\\
4.17502153846154	0.412226720647813\\
4.17515	0.413441295546599\\
4.17525307692308	0.414736842105304\\
4.17534307692308	0.415951417004089\\
4.17541307692308	0.417165991902875\\
4.17552461538462	0.41846153846158\\
4.17564230769231	0.419676113360365\\
4.17572307692308	0.42097165991907\\
4.17580923076923	0.422348178137694\\
4.17591307692308	0.423562753036479\\
4.176	0.424777327935265\\
4.17614307692308	0.425991902834051\\
4.17623384615385	0.427206477732836\\
4.17632692307692	0.428421052631622\\
4.17643333333333	0.429635627530408\\
4.17657076923077	0.430850202429193\\
4.17666076923077	0.432064777327979\\
4.17676615384615	0.433360323886684\\
4.17685384615385	0.434655870445388\\
4.17692230769231	0.435870445344174\\
4.17704846153846	0.43708502024296\\
4.17716	0.438299595141745\\
4.17728846153846	0.439514170040531\\
4.177405	0.440890688259155\\
4.17747923076923	0.442186234817859\\
4.17761	0.443400809716645\\
4.17769083333333	0.44461538461543\\
4.17775	0.445991902834054\\
4.17788923076923	0.44720647773284\\
4.17798846153846	0.448421052631626\\
4.17812153846154	0.449635627530411\\
4.17821538461538	0.450850202429197\\
4.17831923076923	0.452064777327983\\
4.17843833333333	0.453279352226768\\
4.17853923076923	0.454493927125554\\
4.17867230769231	0.45570850202434\\
4.17877230769231	0.456923076923125\\
4.17888833333333	0.458137651821911\\
4.17896416666667	0.459514170040535\\
4.17908615384615	0.46072874493932\\
4.17915	0.461943319838106\\
4.17926692307692	0.463238866396811\\
4.17935153846154	0.464615384615435\\
4.17942384615385	0.46582995951422\\
4.17952923076923	0.467206477732844\\
4.17961769230769	0.468421052631629\\
4.17972538461538	0.469635627530415\\
4.17978307692308	0.47093117408912\\
4.17989615384615	0.472145748987906\\
4.17996769230769	0.47344129554661\\
4.18006153846154	0.474655870445396\\
4.18015	0.475870445344182\\
4.18024769230769	0.477085020242967\\
4.18038307692308	0.478299595141753\\
4.18048538461539	0.479514170040539\\
4.18059583333333	0.480728744939324\\
4.1806975	0.48194331983811\\
4.18078153846154	0.483319838056734\\
4.18091818181818	0.484534412955519\\
4.18098692307692	0.485748987854305\\
4.18109230769231	0.486963562753091\\
4.18118307692308	0.488178137651876\\
4.18126230769231	0.489392712550662\\
4.18135230769231	0.490607287449448\\
4.18145384615385	0.491821862348234\\
4.18153230769231	0.493117408906938\\
4.18160230769231	0.494331983805724\\
4.18172916666667	0.495627530364429\\
4.18180363636364	0.496842105263214\\
4.18189538461538	0.498056680162\\
4.18199769230769	0.499271255060786\\
4.18211153846154	0.500485829959571\\
4.18222583333333	0.501700404858357\\
4.18229923076923	0.502995951417061\\
4.18236923076923	0.504291497975765\\
4.18245416666667	0.505587044534469\\
4.182565	0.506882591093173\\
4.18265846153846	0.508097165991959\\
4.18278384615385	0.509311740890744\\
4.18287615384615	0.510526315789529\\
4.18297769230769	0.511821862348234\\
4.18305307692308	0.513036437247019\\
4.18313583333333	0.514331983805724\\
4.18324692307692	0.515627530364428\\
4.18335916666667	0.516842105263213\\
4.18347615384615	0.518137651821918\\
4.18360153846154	0.519352226720703\\
4.18370923076923	0.520566801619488\\
4.18379769230769	0.521862348178192\\
4.18386461538462	0.523157894736896\\
4.18395384615385	0.524372469635682\\
4.1840625	0.525587044534467\\
4.18419615384615	0.526801619433252\\
4.18429307692308	0.528016194332037\\
4.18442615384615	0.529230769230823\\
4.18452916666667	0.530445344129608\\
4.18462846153846	0.531740890688312\\
4.18475153846154	0.532955465587097\\
4.184815	0.534170040485883\\
4.18490692307692	0.535384615384668\\
4.18498076923077	0.536761133603291\\
4.18507692307692	0.537975708502076\\
4.18514666666667	0.539271255060781\\
4.18522090909091	0.540485829959566\\
4.18532846153846	0.541700404858351\\
4.18542076923077	0.542914979757137\\
4.18548461538462	0.544129554655922\\
4.18559230769231	0.545425101214626\\
4.18571416666667	0.546801619433249\\
4.18582916666667	0.548097165991954\\
4.18592615384615	0.549392712550658\\
4.18600461538461	0.550607287449443\\
4.18607769230769	0.551902834008148\\
4.18617230769231	0.553198380566852\\
4.18623916666667	0.554412955465637\\
4.18634384615385	0.555627530364423\\
4.18644076923077	0.557004048583046\\
4.18657307692308	0.55829959514175\\
4.18668153846154	0.559514170040536\\
4.18676333333333	0.56080971659924\\
4.18683538461538	0.562024291498025\\
4.18696384615385	0.56331983805673\\
4.18706307692308	0.564615384615434\\
4.18716833333333	0.565910931174138\\
4.1872825	0.567206477732842\\
4.18741692307692	0.568421052631628\\
4.18750615384615	0.569716599190332\\
4.187625	0.571174089068874\\
4.18776153846154	0.572388663967659\\
4.18788153846154	0.573684210526364\\
4.18795769230769	0.574979757085068\\
4.18803916666667	0.576194331983853\\
4.18816846153846	0.577408906882639\\
4.18830692307692	0.578623481781424\\
4.18839	0.579838056680209\\
4.18848076923077	0.581052631578995\\
4.18857692307692	0.58226720647778\\
4.18865909090909	0.583562753036484\\
4.18878333333333	0.584858299595188\\
4.18890461538462	0.586072874493974\\
4.18900461538462	0.587287449392759\\
4.18911846153846	0.588502024291545\\
4.18924833333333	0.58971659919033\\
4.18937461538462	0.590931174089115\\
4.18948	0.5921457489879\\
4.18957333333333	0.593360323886686\\
4.18967230769231	0.594574898785471\\
4.18976583333333	0.595789473684256\\
4.18988692307692	0.597085020242961\\
4.19003846153846	0.598461538461584\\
4.19012615384615	0.599676113360369\\
4.19023083333333	0.600971659919074\\
4.19033083333333	0.602186234817859\\
4.19043307692308	0.603400809716644\\
4.19055923076923	0.604615384615429\\
4.19069230769231	0.605829959514214\\
4.190775	0.607044534413\\
4.19084	0.608340080971704\\
4.19097076923077	0.609554655870489\\
4.19106	0.610769230769275\\
4.19116384615385	0.61198380566806\\
4.19128923076923	0.613198380566845\\
4.19141461538462	0.61441295546563\\
4.19148769230769	0.615627530364416\\
4.19157166666667	0.616842105263201\\
4.19164076923077	0.618056680161986\\
4.1917225	0.619352226720691\\
4.19182333333333	0.620566801619476\\
4.19188916666667	0.621781376518261\\
4.19197692307692	0.622995951417046\\
4.19208333333333	0.624210526315832\\
4.19215615384615	0.625425101214617\\
4.19225846153846	0.626639676113402\\
4.19236615384615	0.627854251012187\\
4.19248153846154	0.629068825910973\\
4.1926	0.630445344129596\\
4.19267384615385	0.631659919028382\\
4.1927975	0.632955465587086\\
4.19290166666667	0.634170040485871\\
4.19300153846154	0.635465587044575\\
4.19307846153846	0.636680161943361\\
4.19321416666667	0.637894736842146\\
4.19329416666667	0.63919028340085\\
4.19342230769231	0.640404858299636\\
4.19364307692308	0.641619433198421\\
4.19377384615385	0.642834008097207\\
4.19392416666667	0.644048582995992\\
4.19405153846154	0.645263157894777\\
4.19416416666667	0.646477732793562\\
4.19431666666667	0.647692307692348\\
4.19441615384615	0.648906882591133\\
4.19449727272727	0.650121457489918\\
4.19466153846154	0.651336032388703\\
4.19481538461538	0.652550607287489\\
4.19494153846154	0.653765182186274\\
4.19506833333333	0.654979757085059\\
4.19518153846154	0.656194331983845\\
4.19530538461539	0.65740890688263\\
4.19544923076923	0.658623481781415\\
4.19557615384615	0.659838056680201\\
4.19567384615385	0.661052631578986\\
4.19576769230769	0.662267206477771\\
4.19596333333333	0.663481781376557\\
4.19609166666667	0.664696356275342\\
4.19622615384615	0.665991902834046\\
4.19635666666667	0.667206477732831\\
4.19649923076923	0.668421052631617\\
4.19665384615385	0.669635627530402\\
4.1968975	0.670850202429187\\
4.19703076923077	0.672064777327972\\
4.19718923076923	0.673279352226758\\
4.19730416666667	0.674493927125543\\
4.19745	0.675708502024328\\
4.19756461538462	0.677004048583033\\
4.1977125	0.678218623481818\\
4.19790769230769	0.679433198380603\\
4.19811538461539	0.680728744939308\\
4.19823923076923	0.681943319838093\\
4.19843692307692	0.683157894736878\\
4.1986375	0.684372469635663\\
4.19881230769231	0.685587044534449\\
4.19895416666667	0.686801619433234\\
4.19909076923077	0.68801619433202\\
4.19924153846154	0.689230769230805\\
4.19932	0.690607287449428\\
4.19955230769231	0.691821862348213\\
4.19968769230769	0.693036437246999\\
4.19984076923077	0.694331983805703\\
4.20001307692308	0.695546558704489\\
4.20016846153846	0.696761133603274\\
4.20028846153846	0.698056680161978\\
4.20042153846154	0.699271255060763\\
4.20054307692308	0.700485829959548\\
4.20068923076923	0.701700404858334\\
4.20081076923077	0.702914979757119\\
4.20093083333333	0.704129554655904\\
4.201025	0.70534412955469\\
4.20114538461539	0.706558704453475\\
4.20125615384615	0.70777327935226\\
4.20134769230769	0.708987854251045\\
4.20146461538462	0.71028340080975\\
4.20162	0.711497975708535\\
4.20178461538462	0.71271255060732\\
4.20195666666667	0.713927125506105\\
4.20215	0.715141700404891\\
4.202315	0.716356275303676\\
4.20247307692308	0.71765182186238\\
4.20272	0.718866396761165\\
4.20291923076923	0.720080971659951\\
4.20313615384615	0.721295546558736\\
4.20333916666667	0.722510121457521\\
4.203415	0.723805668016225\\
4.20352461538462	0.725020242915011\\
4.20365230769231	0.726234817813796\\
4.20383333333333	0.727449392712581\\
4.20397615384615	0.728663967611366\\
4.20410615384615	0.729878542510152\\
4.20430333333333	0.731093117408937\\
4.20450666666667	0.732388663967641\\
4.2046825	0.733603238866426\\
4.20489384615385	0.734817813765211\\
4.20499615384615	0.736113360323916\\
4.20510384615385	0.737327935222701\\
4.20527769230769	0.738542510121486\\
4.20544166666667	0.73983805668019\\
4.20557461538461	0.741052631578975\\
4.20577769230769	0.742267206477761\\
4.20599384615385	0.743481781376546\\
4.20612384615385	0.744696356275331\\
4.20633416666667	0.745991902834036\\
4.20646846153846	0.747206477732821\\
4.20666230769231	0.748421052631606\\
4.20679615384615	0.749635627530392\\
4.20690307692308	0.750931174089096\\
4.20708538461539	0.752145748987881\\
4.2073	0.753360323886667\\
4.20748461538461	0.754574898785452\\
4.20766076923077	0.755789473684237\\
4.2079225	0.757085020242941\\
4.2081	0.758299595141727\\
4.20828692307692	0.759514170040512\\
4.20844583333333	0.760728744939297\\
4.208559	0.761943319838083\\
4.20875923076923	0.763157894736868\\
4.20896076923077	0.764453441295572\\
4.20920083333333	0.765668016194358\\
4.20946692307692	0.766882591093143\\
4.20964153846154	0.768097165991928\\
4.20983	0.769311740890714\\
4.20993153846154	0.770526315789499\\
4.21013923076923	0.771740890688284\\
4.21026461538462	0.77295546558707\\
4.21044846153846	0.774170040485855\\
4.21062166666667	0.77538461538464\\
4.21083153846154	0.776599190283426\\
4.21110076923077	0.777813765182211\\
4.21126333333333	0.779028340080996\\
4.21141583333333	0.780242914979781\\
4.21159461538461	0.781457489878567\\
4.21172	0.782672064777352\\
4.21199833333333	0.783886639676137\\
4.21224461538462	0.785101214574923\\
4.21240461538462	0.786315789473708\\
4.21268307692308	0.787530364372493\\
4.21284307692308	0.788744939271279\\
4.21306076923077	0.789959514170064\\
4.21329692307692	0.791174089068849\\
4.21349846153846	0.792388663967635\\
4.21371307692308	0.79360323886642\\
4.21394230769231	0.794817813765205\\
4.21418384615385	0.796032388663991\\
4.21436923076923	0.797246963562776\\
4.21453923076923	0.798461538461561\\
4.21488833333333	0.799676113360346\\
4.21506076923077	0.800890688259132\\
4.2152675	0.802105263157917\\
4.21553692307692	0.80348178137654\\
4.21565769230769	0.804696356275326\\
4.21606384615385	0.805910931174111\\
4.21625461538462	0.807125506072896\\
4.21647307692308	0.808340080971682\\
4.21669416666667	0.809554655870467\\
4.2168925	0.810769230769252\\
4.21719923076923	0.811983805668038\\
4.21744923076923	0.813198380566823\\
4.21763666666667	0.814493927125527\\
4.21783461538462	0.815708502024313\\
4.21815166666667	0.816923076923098\\
4.21830461538462	0.818137651821883\\
4.21857	0.819352226720669\\
4.21891153846154	0.820566801619454\\
4.21921923076923	0.821781376518239\\
4.21937153846154	0.822995951417025\\
4.21958076923077	0.82421052631581\\
4.21971846153846	0.825425101214595\\
4.219985	0.826639676113381\\
4.22016166666667	0.827854251012166\\
4.22041769230769	0.829068825910951\\
4.2205575	0.830283400809737\\
4.22079416666667	0.831497975708522\\
4.22103153846154	0.832712550607307\\
4.22120846153846	0.834008097166012\\
4.22150615384615	0.835222672064797\\
4.22172916666667	0.836437246963582\\
4.22198	0.837651821862368\\
4.22221923076923	0.838866396761153\\
4.22235846153846	0.840161943319857\\
4.22263083333333	0.841376518218643\\
4.22288166666667	0.842591093117428\\
4.22321166666667	0.843886639676132\\
4.22345230769231	0.845101214574917\\
4.22367166666667	0.846315789473703\\
4.22393833333333	0.847530364372488\\
4.2242475	0.848744939271273\\
4.22443461538462	0.849959514170059\\
4.22473	0.851174089068844\\
4.22496230769231	0.852388663967629\\
4.22511076923077	0.853603238866415\\
4.22543384615385	0.8548178137652\\
4.22567692307692	0.856032388663985\\
4.22586846153846	0.857246963562771\\
4.22609384615385	0.858461538461556\\
4.22639076923077	0.859676113360341\\
4.226655	0.860890688259127\\
4.22686769230769	0.862105263157912\\
4.22722615384615	0.863319838056697\\
4.22752461538462	0.864534412955483\\
4.22779769230769	0.865748987854268\\
4.22814230769231	0.867044534412972\\
4.22846230769231	0.868259109311758\\
4.22876384615385	0.869473684210543\\
4.22919090909091	0.870688259109328\\
4.22947076923077	0.871902834008114\\
4.22984916666667	0.873117408906899\\
4.23019916666667	0.874331983805684\\
4.23065384615385	0.87554655870447\\
4.2309725	0.876761133603255\\
4.23122083333333	0.87797570850204\\
4.231645	0.879190283400825\\
4.23200923076923	0.880404858299611\\
4.23237833333333	0.881619433198396\\
4.23281	0.882834008097181\\
4.23315583333333	0.884048582995966\\
4.23343923076923	0.885263157894752\\
4.23387076923077	0.886477732793537\\
4.23447416666667	0.887692307692322\\
4.23491	0.888906882591108\\
4.23524769230769	0.890121457489893\\
4.23569538461538	0.891336032388678\\
4.23618916666667	0.892550607287463\\
4.23652166666667	0.893765182186249\\
4.23695692307692	0.894979757085034\\
4.23743583333333	0.896194331983819\\
4.23782	0.897408906882604\\
4.23827538461538	0.89862348178139\\
4.23873833333333	0.899838056680175\\
4.23927923076923	0.90105263157896\\
4.23968	0.902267206477746\\
4.24014461538462	0.903481781376531\\
4.24072083333333	0.904696356275316\\
4.24123916666667	0.905910931174101\\
4.2417225	0.907125506072887\\
4.24234846153846	0.908340080971672\\
4.242945	0.909554655870457\\
4.24356384615385	0.910850202429162\\
4.24405615384615	0.912145748987866\\
4.24451727272727	0.913360323886651\\
4.24515692307692	0.914574898785437\\
4.24580153846154	0.915789473684222\\
4.24618461538462	0.917004048583007\\
4.24659166666667	0.918218623481793\\
4.24723416666667	0.919433198380578\\
4.24804923076923	0.920647773279363\\
4.24869583333333	0.921862348178148\\
4.24933916666667	0.923076923076934\\
4.24976166666667	0.924291497975719\\
4.25046384615385	0.925506072874504\\
4.25104583333333	0.926720647773289\\
4.25158	0.927935222672075\\
4.25233769230769	0.92914979757086\\
4.25300416666667	0.930364372469645\\
4.25367615384615	0.931578947368431\\
4.25425916666667	0.932793522267216\\
4.25484538461538	0.934008097166001\\
4.25570384615385	0.935222672064786\\
4.25649833333333	0.936437246963572\\
4.25703166666667	0.937651821862357\\
4.25782769230769	0.938866396761142\\
4.25880166666667	0.940080971659928\\
4.25954692307692	0.941295546558713\\
4.26041583333333	0.942510121457498\\
4.26104083333333	0.943724696356283\\
4.26190769230769	0.944939271255069\\
4.26267153846154	0.946234817813773\\
4.26390461538462	0.947449392712558\\
4.26442923076923	0.948744939271262\\
4.26563916666667	0.949959514170048\\
4.266641	0.951174089068833\\
4.26753076923077	0.952388663967618\\
4.26852307692308	0.953603238866403\\
4.26954538461538	0.954817813765188\\
4.27076846153846	0.956032388663974\\
4.27185166666667	0.957246963562759\\
4.27323714285714	0.958461538461544\\
4.27424	0.95967611336033\\
4.27560666666667	0.960890688259115\\
4.27731923076923	0.9621052631579\\
4.27908461538462	0.963400809716604\\
4.28013692307692	0.96461538461539\\
4.28125538461539	0.965829959514175\\
4.28340846153846	0.96704453441296\\
4.28548769230769	0.968259109311745\\
4.28710846153846	0.96947368421053\\
4.28846181818182	0.970688259109316\\
4.29034384615385	0.971902834008101\\
4.29285307692308	0.973117408906886\\
4.29506846153846	0.974331983805672\\
4.29667461538462	0.975546558704457\\
4.29869083333333	0.976761133603242\\
4.30173615384615	0.977975708502027\\
4.30461076923077	0.979190283400813\\
4.3082475	0.980404858299598\\
4.31057769230769	0.981619433198383\\
4.31445	0.982834008097168\\
4.31853307692308	0.984048582995954\\
4.32395384615385	0.985263157894739\\
4.32900230769231	0.986477732793524\\
4.33454076923077	0.987692307692309\\
4.34051538461538	0.988906882591095\\
4.35002461538462	0.99012145748988\\
4.3585325	0.991336032388665\\
4.36846153846154	0.99255060728745\\
4.39188230769231	0.993765182186236\\
4.42231769230769	0.994979757085021\\
4.44399916666667	0.996194331983806\\
4.486195	0.997408906882591\\
4.58302615384615	0.998623481781377\\
4.67567846153846	0.999838056680162\\
};
\addlegendentry{\texttt{sched-slicing} (DRL-base)}

\draw[llarrow] (3.6,0.775) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {Better} (4,0.775);

\end{axis}
\end{tikzpicture}%

==> figures/throughput-during-training.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.9)}, anchor=south, font=\scriptsize, align=left},
tick align=inside,
tick pos=left,
xmin=0,
xmax=260,
ymin=1.5,
ymax=4,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Throughput [Mbit/s]},
xlabel={Time [s]},
legend columns=2,
xlabel shift=-2pt
]

%% exp 21
\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0	3.161763\\
0.249	3.16214636363636\\
0.499	3.11164583333333\\
0.749	2.99277830769231\\
0.998	2.89710442857143\\
1.249	2.79472893333333\\
1.502	2.947874\\
1.749	3.12720788235294\\
1.998	3.147133\\
2.249	3.14820073684211\\
2.499	3.1447092\\
2.748	3.1471677\\
2.999	3.1430702\\
3.249	3.1513842\\
3.499	3.1405392\\
3.749	3.1393577\\
3.999	3.1390122\\
4.249	3.1362327\\
4.499	3.1335172\\
4.749	3.1308142\\
4.998	3.1175422\\
5.249	3.1246547\\
5.499	3.1533792\\
5.749	3.2308703\\
5.999	3.3040861\\
6.249	3.3953195\\
6.499	3.2907245\\
6.749	3.1579545\\
6.999	3.143617\\
7.249	3.1444185\\
7.499	3.133505\\
7.749	3.145318\\
7.999	3.1470185\\
8.249	3.1301625\\
8.499	3.147777\\
8.749	3.142969\\
8.999	3.129497\\
9.249	3.1325015\\
9.499	3.1301755\\
9.749	3.0865739\\
9.999	3.0760989\\
10.249	3.0825979\\
10.499	3.1544459\\
10.749	3.1541114\\
10.999	3.1566269\\
11.248	3.1514079\\
11.498	3.1506059\\
11.749	3.1384164\\
11.999	3.1364659\\
12.249	3.1321274\\
12.499	3.1456874\\
12.749	3.1295514\\
12.999	3.1273229\\
13.249	3.1313169\\
13.499	3.1311634\\
13.751	3.1433544\\
13.999	3.1667189\\
14.249	3.1692024\\
14.498	3.1712839\\
14.749	3.2151395\\
14.999	3.2364695\\
15.249	3.209674\\
15.498	3.1509425\\
15.748	3.1513985\\
15.998	3.1500945\\
16.249	3.154544\\
16.498	3.1521155\\
16.749	3.145486\\
17	3.142041\\
17.249	3.135133\\
17.499	3.151107\\
17.749	3.1529975\\
17.998	3.156942\\
18.249	3.1702135\\
18.499	3.156322\\
18.749	3.147499\\
18.999	3.1391505\\
19.249	3.138885\\
19.499	3.136619\\
19.749	3.1377395\\
19.998	3.1360555\\
20.248	3.149042\\
20.499	3.1245075\\
20.749	3.1077525\\
20.999	3.0851955\\
21.249	3.0913045\\
21.499	3.127193\\
21.749	3.141929\\
21.999	3.144219\\
22.248	3.151157\\
22.498	3.1450455\\
22.749	3.14476\\
22.999	3.141539\\
23.249	3.1409185\\
23.499	3.139751\\
23.749	3.142095\\
23.999	3.1414535\\
24.248	3.1386195\\
24.498	3.137289\\
24.748	3.1361145\\
24.999	3.141648\\
25.248	3.1411115\\
25.499	3.149257\\
25.749	3.1691275\\
25.999	3.1914495\\
26.249	3.1809105\\
26.499	3.1399025\\
26.754	3.144406\\
26.999	3.1459945\\
27.249	3.1451485\\
27.499	3.1373945\\
27.749	3.1283205\\
27.999	3.1160545\\
28.249	3.1229725\\
28.499	3.134523\\
28.748	3.137422\\
28.998	3.1379875\\
29.249	3.138212\\
29.499	3.14112\\
29.749	3.139504\\
29.999	3.1380635\\
30.249	3.1358135\\
30.499	3.1412565\\
30.748	3.1281665\\
30.998	3.0848715\\
31.248	3.09542\\
31.499	3.1141065\\
31.749	3.137398\\
31.999	3.1339\\
32.249	3.127648\\
32.499	3.133472\\
32.749	3.1413135\\
32.998	3.153864\\
33.248	3.1480495\\
33.499	3.1371465\\
33.749	3.13415\\
33.999	3.136208\\
34.249	3.1358655\\
34.499	3.135506\\
34.749	3.137959\\
34.998	3.134612\\
35.248	3.138537\\
35.498	3.135621\\
35.749	3.13357\\
35.999	3.1736215\\
36.249	3.163479\\
36.499	3.1403765\\
36.749	3.137488\\
36.999	3.138898\\
37.248	3.149334\\
37.498	3.1401165\\
37.748	3.132946\\
37.999	3.0885443\\
38.249	3.0523608\\
38.499	3.0478638\\
38.749	3.0441423\\
38.998	2.9918289\\
39.248	2.9788544\\
39.498	2.9398739\\
39.748	2.9891999\\
39.998	3.1436734\\
40.249	3.1418514\\
40.499	3.1399669\\
40.749	3.1538634\\
40.999	3.1609434\\
41.248	3.1667019\\
41.499	3.1842589\\
41.748	3.1552149\\
41.998	3.1578349\\
42.248	3.1554699\\
42.499	3.1556604\\
42.75	3.1618009\\
42.999	3.2059311\\
43.249	3.2370991\\
43.499	3.2460136\\
43.748	3.2474836\\
43.998	3.289903\\
44.248	3.2848995\\
44.499	3.346731\\
44.749	3.2997745\\
44.999	3.147727\\
45.25	3.1454895\\
45.499	3.1499685\\
45.748	3.1477725\\
45.998	3.1457335\\
46.248	3.1391515\\
46.498	3.13509\\
46.749	3.11977\\
46.999	3.1318265\\
47.249	3.133991\\
47.499	3.135271\\
47.748	3.131898\\
47.998	3.01136155\\
48.248	3.08992355\\
48.498	3.08880755\\
48.748	3.10359655\\
48.999	3.15180255\\
49.249	3.17331505\\
49.499	3.15440155\\
49.749	3.14134305\\
49.998	3.06925855\\
50.248	2.9900427\\
50.498	2.9055353\\
50.748	2.9297123\\
50.999	3.0496988\\
51.249	3.1155333\\
51.499	3.1508793\\
51.749	3.1669193\\
52.006	3.1522748\\
52.248	3.1534248\\
52.498	3.1522133\\
52.748	3.1586808\\
52.998	3.28015525\\
53.249	3.20704425\\
53.499	3.20321675\\
53.749	3.18563925\\
53.999	3.15027825\\
54.248	3.14778875\\
54.498	3.14279025\\
54.748	3.15547325\\
54.998	3.22540975\\
55.248	3.3104331\\
55.499	3.3917135\\
55.749	3.3682875\\
55.999	3.2374905\\
56.248	3.1838265\\
56.499	3.1380725\\
56.748	3.1446265\\
56.998	3.1452735\\
57.248	3.142715\\
57.498	3.144664\\
57.749	3.1429085\\
57.999	3.144107\\
58.249	3.139648\\
58.499	3.1421485\\
58.748	3.1432385\\
58.998	3.138639\\
59.248	3.137372\\
59.498	3.140516\\
59.749	3.1366215\\
59.999	3.138422\\
60.249	3.134149\\
60.499	3.13724\\
60.748	3.1371125\\
60.998	3.1475375\\
61.248	3.11551\\
61.498	3.1456145\\
61.748	3.136477\\
61.999	3.144092\\
62.249	3.14734\\
62.499	3.154196\\
62.749	3.1564655\\
62.998	3.1052528\\
63.248	3.0603313\\
63.498	2.98192155\\
63.748	2.94695155\\
63.998	3.03375455\\
64.249	3.12554805\\
64.498	3.16171305\\
64.749	3.16458305\\
64.998	3.16627105\\
65.248	3.16637355\\
65.498	3.16505655\\
65.748	3.16706405\\
65.998	3.15927755\\
66.248	3.18912805\\
66.499	3.16569355\\
66.749	3.16372405\\
66.999	3.15222855\\
67.248	3.15678405\\
67.498	3.13907155\\
67.75	3.12389905\\
67.998	3.19580725\\
68.248	3.24826675\\
68.499	3.3240045\\
68.748	3.3653825\\
68.999	3.279304\\
69.248	3.1932135\\
69.498	3.1550565\\
69.748	3.161605\\
69.998	3.1577785\\
70.248	3.1605515\\
70.498	3.158517\\
70.749	3.1591775\\
70.998	3.1641865\\
71.248	3.161176\\
71.498	3.1630445\\
71.748	3.164514\\
71.998	3.170425\\
72.248	3.1619465\\
72.498	3.171204\\
72.748	3.18526\\
72.999	3.155958\\
73.248	3.1418615\\
73.498	3.1416495\\
73.748	3.1559145\\
73.998	3.15675\\
74.248	3.1517075\\
74.498	3.1513445\\
74.748	3.143099\\
74.998	3.1495635\\
75.249	3.150994\\
75.498	3.155013\\
75.748	3.1535645\\
75.998	3.1563435\\
76.248	3.1519245\\
76.498	3.1607005\\
76.748	3.1651475\\
76.998	3.166773\\
77.248	3.171099\\
77.499	3.18046\\
77.749	3.177264\\
77.998	3.194028\\
78.248	3.1943705\\
78.498	3.1904735\\
78.748	3.170664\\
78.998	3.184103\\
79.248	3.180381\\
79.498	3.1768355\\
79.749	3.1849095\\
79.999	3.1746255\\
80.248	3.17444\\
80.498	3.1746685\\
80.753	3.173549\\
80.998	3.174004\\
81.248	3.1759635\\
81.498	3.1657305\\
81.748	3.1580885\\
81.998	3.09928435\\
82.248	3.07601155\\
82.498	3.0370589\\
82.748	2.9788189\\
82.998	3.0029704\\
83.248	3.0538424\\
83.498	3.0845224\\
83.748	3.1277779\\
83.998	3.1325619\\
84.248	3.1356414\\
84.498	3.1361814\\
84.748	3.1267714\\
84.998	3.1404709\\
85.248	3.1457449\\
85.498	3.1407009\\
85.748	3.1446334\\
85.998	3.1267294\\
86.248	3.1401384\\
86.498	3.1384129\\
86.748	3.1269719\\
86.998	3.08876765\\
87.248	3.04217075\\
87.498	3.0085176\\
87.748	3.0475076\\
87.998	3.0600276\\
88.249	3.0560001\\
88.498	3.1118966\\
88.748	3.1047446\\
88.998	3.0516156\\
89.248	3.0338131\\
89.498	3.0383266\\
89.748	3.1112171\\
89.998	3.1482116\\
90.248	3.1276506\\
90.498	3.1424376\\
90.748	3.1384841\\
90.998	3.1310601\\
91.248	3.06232905\\
91.498	3.0087048\\
91.748	3.0144608\\
91.999	3.2541637\\
92.248	3.3204724\\
92.498	3.3900292\\
92.749	3.4116637\\
92.998	3.3711897\\
93.248	3.3293617\\
93.498	3.2481397\\
93.748	3.2097782\\
93.998	3.2481297\\
94.248	3.2646517\\
94.498	3.2647257\\
94.748	3.1935857\\
94.998	3.1495422\\
95.248	3.1585992\\
95.498	3.1487502\\
95.748	3.1472787\\
95.998	3.1681742\\
96.248	3.22348275\\
96.498	3.2793305\\
96.748	3.290113\\
96.998	3.1440115\\
97.248	3.137356\\
97.498	3.1370875\\
97.748	3.133726\\
97.998	3.133845\\
98.252	3.138902\\
98.498	3.1394175\\
98.748	3.1458175\\
98.998	3.140354\\
99.249	3.112131\\
99.498	3.1332015\\
99.748	3.1401525\\
99.998	3.136533\\
100.248	3.143303\\
100.498	3.138627\\
100.748	3.1392535\\
100.998	3.1440935\\
101.248	3.145861\\
101.498	3.1437695\\
101.748	3.134237\\
101.998	3.1419945\\
102.248	3.156176\\
102.498	3.151243\\
102.748	3.157694\\
102.998	3.152961\\
103.248	3.1540665\\
103.498	3.1525595\\
103.748	3.1503495\\
103.998	3.1499565\\
104.248	3.1526215\\
104.498	3.1573555\\
104.748	3.1499065\\
104.998	3.152067\\
105.248	3.1503955\\
105.498	3.1515485\\
105.748	3.1531095\\
105.998	3.1523085\\
106.248	3.148826\\
106.498	3.1538035\\
106.748	3.1619735\\
106.998	3.1576105\\
107.248	3.1494365\\
107.499	3.1364595\\
107.748	3.1393945\\
107.998	3.1351495\\
108.248	3.1350195\\
108.498	3.1468655\\
108.748	3.1450695\\
108.998	3.1466355\\
109.248	3.171067\\
109.498	3.1449015\\
109.748	3.1458365\\
109.998	3.1457355\\
110.248	3.1054115\\
110.498	3.0669475\\
110.748	3.028429\\
110.998	3.0043355\\
111.248	3.067224\\
111.498	3.1240645\\
111.748	3.1450685\\
111.998	3.1419025\\
112.248	3.1430595\\
112.498	3.156287\\
112.748	3.148971\\
112.998	3.1541545\\
113.248	3.1506395\\
113.498	3.143109\\
113.748	3.1429095\\
113.998	3.1429385\\
114.248	3.143464\\
114.498	3.141726\\
114.748	3.141403\\
114.998	3.139725\\
115.248	3.1792015\\
115.498	3.217794\\
115.748	3.2530355\\
115.998	3.281553\\
116.249	3.2211175\\
116.498	3.1421085\\
116.748	3.1420205\\
116.998	3.1314355\\
117.248	3.1471145\\
117.498	3.1476555\\
117.748	3.1558005\\
117.998	3.158718\\
118.248	3.164337\\
118.498	3.1620265\\
118.748	3.1708365\\
118.998	3.1699235\\
119.248	3.09190925\\
119.498	3.04408725\\
119.748	2.99324525\\
119.998	2.96831825\\
120.248	3.03352975\\
120.498	3.08466575\\
120.748	3.15351075\\
120.998	3.17651275\\
121.248	3.17562475\\
121.498	3.19591425\\
121.748	3.17506575\\
121.998	3.18501425\\
122.249	3.16927875\\
122.498	3.16681775\\
122.748	3.15797275\\
122.998	3.15970125\\
123.248	3.15576375\\
123.498	3.15401925\\
123.748	3.14648175\\
123.998	3.14512925\\
124.248	3.2175565\\
124.498	3.2665045\\
124.748	3.3107765\\
124.998	3.3521265\\
125.248	3.2837455\\
125.498	3.2362515\\
125.748	3.1682485\\
125.998	3.1412705\\
126.248	3.1257795\\
126.498	3.1373675\\
126.748	3.138063\\
126.998	3.1335355\\
127.248	3.137585\\
127.498	3.1392235\\
127.748	3.1413265\\
127.998	3.137209\\
128.249	3.086843\\
128.498	3.0487081\\
128.749	3.0292216\\
128.998	3.0191352\\
129.259	3.1140827\\
129.498	3.1448297\\
129.748	3.1525227\\
129.998	3.1303172\\
130.248	3.1025527\\
130.498	3.0645897\\
130.748	3.0242557\\
130.998	2.9838182\\
131.248	3.0166712\\
131.498	3.0296377\\
131.748	3.0796762\\
131.998	3.1149447\\
132.249	3.1434737\\
132.498	3.1437037\\
132.748	3.1427637\\
132.998	3.1405407\\
133.248	3.1910322\\
133.498	3.2295511\\
133.748	3.2524366\\
133.998	3.2612125\\
134.248	3.177351\\
134.498	3.1396625\\
134.748	3.146014\\
134.998	3.153249\\
135.248	3.185415\\
135.498	3.2232125\\
135.748	3.264083\\
135.998	3.300316\\
136.248	3.283985\\
136.498	3.258057\\
136.748	3.2091385\\
136.998	3.176886\\
137.248	3.1454\\
137.498	3.1416055\\
137.748	3.1429295\\
137.998	3.140489\\
138.248	3.109967\\
138.498	3.1118275\\
138.748	3.098825\\
138.998	3.1194305\\
139.248	3.124621\\
139.498	3.142137\\
139.748	3.13456\\
139.998	3.1353715\\
140.248	3.133561\\
140.498	3.1316285\\
140.748	3.132237\\
140.998	3.136091\\
141.248	3.1340235\\
141.506	3.137911\\
141.748	3.1366225\\
141.998	3.140428\\
142.248	3.1378945\\
142.498	3.14686\\
142.748	3.144953\\
142.998	3.1538595\\
143.248	3.1828055\\
143.498	3.189454\\
143.748	3.198775\\
143.998	3.1868365\\
144.248	3.1809135\\
144.498	3.17316\\
144.748	3.1741835\\
144.998	3.1764585\\
145.248	3.173427\\
145.498	3.1803425\\
145.748	3.185575\\
145.998	3.193244\\
146.248	3.1970675\\
146.498	3.1677375\\
146.748	3.171667\\
146.998	3.166347\\
147.248	3.177631\\
147.498	3.188357\\
147.748	3.188786\\
147.998	3.182545\\
148.248	3.1768\\
148.498	3.1765875\\
148.748	3.1786735\\
148.998	3.166268\\
149.248	3.1615675\\
149.498	3.129641\\
149.748	3.1080005\\
149.998	3.0675025\\
150.248	3.0328168\\
150.502	3.1609628\\
150.748	3.1606653\\
150.998	3.1542783\\
151.248	3.1577243\\
151.498	3.1819573\\
151.748	3.1770378\\
151.998	3.1816528\\
152.248	3.1742243\\
152.498	3.1217983\\
152.75	3.1126963\\
152.998	3.0783123\\
153.248	3.0678003\\
153.498	3.1580003\\
153.748	3.1589163\\
153.998	3.1659818\\
154.248	3.1587913\\
154.498	3.1537093\\
154.748	3.1477348\\
154.998	3.1613688\\
155.248	3.193502\\
155.498	3.033825\\
155.748	3.00775625\\
156.002	2.98126825\\
156.248	2.94692275\\
156.513	3.08272375\\
156.748	3.14882225\\
156.998	3.14810275\\
157.248	3.14086425\\
157.498	3.17262275\\
157.748	3.19002025\\
157.998	3.21759725\\
158.248	3.24280575\\
158.498	3.14373875\\
158.748	3.13850525\\
158.998	3.14325525\\
159.248	3.13998975\\
159.502	3.18641125\\
159.748	3.20317275\\
159.998	3.23832425\\
160.248	3.24085575\\
160.498	3.26895075\\
160.748	3.2894955\\
160.998	3.3165105\\
161.248	3.333785\\
161.498	3.109759\\
161.748	2.982241\\
161.998	2.902988496\\
162.248	2.8288339675\\
162.498	2.7560494675\\
162.748	2.668618076\\
162.998	2.649367076\\
163.248	2.632549076\\
163.514	2.555654426\\
163.748	2.475326526\\
163.998	2.391008426\\
164.25	2.338666026\\
164.498	2.489305526\\
164.748	2.618100526\\
164.998	2.743575026\\
165.248	2.773630026\\
165.498	2.768540526\\
165.748	2.761737026\\
165.998	2.769241026\\
166.248	2.772777526\\
166.498	2.833516526\\
166.748	2.883523026\\
166.998	2.94433353\\
167.248	3.0165830585\\
167.498	3.1536335585\\
167.748	3.21868245\\
167.998	3.20953195\\
168.248	3.27303695\\
168.498	3.3577726\\
168.748	3.443795\\
168.998	3.5150431\\
169.248	3.5874625\\
169.498	3.4237295\\
169.748	3.309903\\
169.998	3.169534\\
170.248	3.146304\\
170.498	3.1501225\\
170.748	3.161756\\
170.998	3.1473075\\
171.248	3.158172\\
171.498	3.188488\\
171.748	3.20114\\
171.998	3.2175575\\
172.255	3.226266\\
172.502	3.160907\\
172.748	3.182454\\
172.998	3.218705\\
173.248	3.1605415\\
173.498	3.156993\\
173.748	3.1503535\\
173.998	3.163128\\
174.248	3.154808\\
174.498	3.1546615\\
174.748	3.150783\\
174.998	3.1498015\\
175.248	3.1504545\\
175.498	3.147664\\
175.748	3.142919\\
175.998	3.144169\\
176.248	3.13582\\
176.498	3.136493\\
176.748	3.1403585\\
176.998	3.144206\\
177.248	3.1394875\\
177.498	3.1468545\\
177.748	3.137934\\
177.998	3.1395515\\
178.248	3.1398275\\
178.498	3.139174\\
178.753	3.141799\\
178.998	3.137961\\
179.248	3.136138\\
179.498	3.138088\\
179.748	3.1359135\\
179.998	3.142686\\
180.248	3.134415\\
180.498	3.1371545\\
180.748	3.137649\\
180.998	3.142608\\
181.248	3.144004\\
181.498	3.145775\\
181.748	3.134589\\
181.998	3.137434\\
182.248	3.130517\\
182.498	3.132997\\
182.748	3.1426595\\
182.998	3.1408135\\
183.248	3.135259\\
183.498	3.141556\\
183.748	3.144518\\
183.998	3.1429375\\
184.248	3.146152\\
184.498	3.141945\\
184.748	3.147749\\
184.998	3.140324\\
185.248	3.1448585\\
185.498	3.1462095\\
185.748	3.1467255\\
185.998	3.1459635\\
186.248	3.149059\\
186.498	3.1456555\\
186.748	3.154004\\
186.998	3.1460685\\
187.248	3.1564465\\
187.498	3.151263\\
187.748	3.14485\\
187.998	3.141157\\
188.248	3.1530375\\
188.501	3.1424975\\
188.748	3.1443725\\
188.998	3.14122\\
189.248	3.1418125\\
189.498	3.127848\\
189.748	3.1402885\\
189.998	3.140804\\
190.248	3.128631\\
190.498	3.1419015\\
190.748	3.143389\\
190.998	3.1491065\\
191.248	3.154824\\
191.498	3.1592575\\
191.748	3.1553155\\
191.998	3.157525\\
192.248	3.1576335\\
192.512	3.150504\\
192.748	3.1588125\\
192.998	3.169921\\
193.248	3.1700495\\
193.498	3.1731355\\
193.748	3.1723855\\
193.998	3.1810045\\
194.248	3.1797535\\
194.498	3.2034865\\
194.748	3.1844825\\
194.998	3.1904295\\
195.248	3.2030845\\
195.5	3.184881\\
195.748	3.182775\\
195.998	3.177257\\
196.248	3.169842\\
196.498	3.163431\\
196.748	3.152101\\
196.998	3.0979298\\
197.248	3.029763\\
197.498	3.005827\\
197.748	3.069676\\
197.998	3.1633015\\
198.248	3.158134\\
198.498	3.159879\\
198.756	3.1468155\\
198.998	3.1503465\\
199.248	3.1411755\\
199.498	3.1420835\\
199.748	3.143582\\
199.998	3.1427615\\
200.248	3.140707\\
200.498	3.142568\\
200.748	3.104356\\
200.998	3.0907365\\
201.248	3.126216\\
201.498	3.111912\\
201.748	3.158813\\
201.998	3.2026317\\
202.248	3.2815555\\
202.498	3.313164\\
202.748	3.2297685\\
202.998	3.1381925\\
203.248	3.141171\\
203.498	3.1362385\\
203.748	3.1249595\\
203.998	3.139639\\
204.259	3.09140585\\
204.498	3.08462185\\
204.748	3.14489985\\
204.998	3.14296535\\
205.248	3.14519485\\
205.498	3.14219935\\
205.748	3.18277935\\
205.998	3.19335335\\
206.248	3.15925435\\
206.498	3.17497585\\
206.748	3.13490185\\
206.998	3.15136735\\
207.248	3.13595835\\
207.498	3.14000785\\
207.748	3.15145185\\
207.998	3.14572985\\
208.248	3.12576335\\
208.499	3.14624585\\
208.748	3.16718735\\
208.998	3.14247535\\
209.248	3.2001555\\
209.498	3.198525\\
209.748	3.141023\\
209.998	3.1451695\\
210.248	3.141875\\
210.498	3.1468725\\
210.748	3.143801\\
210.998	3.1458505\\
211.248	3.1450835\\
211.498	3.146666\\
211.748	3.1534755\\
211.998	3.14518\\
212.248	3.1516585\\
212.499	3.133021\\
212.748	3.1472525\\
212.998	3.138771\\
213.248	3.155518\\
213.498	3.145307\\
213.748	3.14759\\
213.998	3.1513545\\
214.248	3.149559\\
214.498	3.153048\\
214.748	3.1485595\\
214.998	3.1475215\\
215.248	3.1302165\\
215.498	3.1461375\\
215.748	3.1476925\\
215.998	3.1026935\\
216.248	3.1072015\\
216.498	3.099067\\
216.748	3.066349\\
216.998	3.1510045\\
217.248	3.142229\\
217.498	3.1601645\\
217.748	3.147527\\
217.998	3.1102286\\
218.248	3.1144916\\
218.498	3.0555225\\
218.748	3.00971365\\
218.998	3.13854915\\
219.248	3.14305615\\
219.498	3.13854415\\
219.748	3.14178615\\
219.998	3.14092165\\
220.248	3.16029415\\
220.498	3.13892215\\
220.748	3.13797565\\
220.998	3.18519165\\
221.248	3.18746915\\
221.498	3.19896765\\
221.748	3.23701265\\
221.998	3.15346865\\
222.248	3.16062915\\
222.498	3.15747465\\
222.748	3.15065665\\
222.998	3.19741655\\
223.248	3.19245855\\
223.498	3.24542715\\
223.748	3.2901545\\
223.998	3.158583\\
224.248	3.1548855\\
224.498	3.1576225\\
224.748	3.156074\\
224.998	3.150131\\
225.248	3.1553145\\
225.503	3.140465\\
225.748	3.1593615\\
225.998	3.1570675\\
226.248	3.153638\\
226.498	3.1553185\\
226.748	3.149725\\
226.998	3.148951\\
227.248	3.145427\\
227.498	3.145712\\
227.748	3.14945\\
227.998	3.1135385\\
228.248	3.095376\\
228.498	3.094789\\
228.748	3.1164615\\
228.998	3.153385\\
229.248	3.1525315\\
229.498	3.154316\\
229.748	3.154949\\
229.998	3.162764\\
230.248	3.153771\\
230.498	3.1734705\\
230.748	3.153845\\
230.998	3.1541115\\
231.248	3.142336\\
231.498	3.1454595\\
231.748	3.1445475\\
231.998	3.146191\\
232.248	3.1485255\\
232.498	3.1467365\\
232.748	3.147011\\
232.998	3.173154\\
233.248	3.175793\\
233.498	3.175658\\
233.749	3.1629815\\
233.998	3.140757\\
234.248	3.142118\\
234.498	3.138554\\
234.748	3.137158\\
234.998	3.1353075\\
235.248	3.1260575\\
235.498	3.0982215\\
235.748	3.119275\\
235.998	3.1220215\\
236.248	3.1238355\\
236.498	3.101049\\
236.748	3.0785445\\
236.998	3.0870065\\
237.248	3.1420425\\
237.498	3.141379\\
237.748	3.143098\\
237.998	3.1472745\\
238.248	3.1686675\\
238.498	3.165546\\
238.748	3.15895\\
238.998	3.143102\\
239.248	3.143968\\
239.499	3.142604\\
239.748	3.143017\\
239.998	3.142387\\
240.248	3.1546785\\
240.498	3.1789545\\
240.748	3.1615135\\
240.998	3.1504535\\
241.248	3.156447\\
241.498	3.177141\\
241.748	3.1952935\\
241.998	3.190677\\
242.248	3.1418575\\
242.498	3.141125\\
242.748	3.1430595\\
242.998	3.139519\\
243.248	3.139755\\
243.498	3.142634\\
243.748	3.1296975\\
243.998	3.147359\\
244.248	3.148509\\
244.498	3.1538115\\
244.748	3.161175\\
244.998	3.148322\\
245.248	3.1610575\\
245.498	3.1610375\\
245.748	3.161773\\
245.998	3.170069\\
246.248	3.140599\\
246.498	3.1637025\\
246.748	3.167593\\
246.998	3.166115\\
247.25	3.161461\\
247.498	3.16523\\
247.751	3.1615755\\
247.998	3.1660415\\
248.248	3.161865\\
248.498	3.1633255\\
248.748	3.1714955\\
248.998	3.1550985\\
249.248	3.1536075\\
249.498	3.1472\\
249.748	3.1429575\\
249.998	3.155266\\
250.248	3.1408375\\
250.498	3.142016\\
250.748	3.138063\\
250.998	3.140442\\
251.248	3.1662045\\
251.498	3.1397915\\
251.748	3.1371155\\
251.998	3.1380815\\
252.248	3.120561\\
252.498	3.05921755\\
252.748	3.03404005\\
252.998	3.02213955\\
253.248	3.09976305\\
253.498	3.13650355\\
253.748	3.14030505\\
253.998	3.13701855\\
254.248	3.14394105\\
254.498	3.14790255\\
254.748	3.15400205\\
254.998	3.15694655\\
255.248	3.16024955\\
255.498	3.15754905\\
255.748	3.16019655\\
255.998	3.15808855\\
256.248	3.14630155\\
256.498	3.15394355\\
256.748	3.16338755\\
256.998	3.16009855\\
257.248	3.16978455\\
257.498	3.2347195\\
257.748	3.263959\\
257.998	3.2739795\\
258.248	3.1998145\\
258.498	3.1640055\\
258.748	3.167803\\
258.998	3.1698305\\
259.248	3.171554\\
259.498	3.1708565\\
259.748	3.161268\\
259.998	3.160028\\
260.248	3.157923\\
260.498	3.1583905\\
260.748	3.158077\\
260.998	3.1466025\\
261.248	3.1738915\\
261.498	3.166113\\
261.748	3.1577725\\
261.998	3.1607525\\
262.248	3.146411\\
262.498	3.1230825\\
262.748	3.11396\\
262.998	3.0758175\\
263.248	3.080272\\
263.498	3.1254895\\
263.748	3.1367115\\
263.998	3.01699425\\
264.248	3.19056075\\
264.498	3.18903775\\
264.748	3.20278975\\
264.998	3.20348375\\
265.248	3.20513375\\
265.498	3.20809775\\
265.748	3.20898625\\
265.998	3.22050625\\
266.289	3.19175075\\
266.498	3.18116475\\
266.748	3.20149875\\
266.998	3.15418825\\
267.248	3.16997925\\
267.499	3.17423925\\
267.748	3.15199975\\
267.998	3.16448975\\
268.248	3.26663925\\
268.498	3.23700525\\
268.748	3.22208375\\
268.998	3.3425925\\
269.248	3.15856\\
269.498	3.1664155\\
269.749	3.159203\\
269.998	3.158218\\
270.248	3.158319\\
270.498	3.154181\\
270.748	3.15626\\
270.998	3.1483835\\
271.248	3.1702475\\
271.498	3.179719\\
271.748	3.164294\\
271.998	3.198077\\
272.248	3.2054405\\
272.498	3.226535\\
272.748	3.2557365\\
272.998	3.2746085\\
273.248	3.162827\\
273.498	3.1248\\
273.748	3.1340365\\
273.998	3.144096\\
274.248	3.1547465\\
274.498	3.1474955\\
274.748	3.1381185\\
274.998	3.1160575\\
275.248	3.1414765\\
275.498	3.1435665\\
275.748	3.1407215\\
275.998	3.1461595\\
276.248	3.151303\\
276.498	3.1555165\\
276.749	3.1562855\\
276.998	3.176297\\
277.248	3.177144\\
277.498	3.172138\\
277.748	3.169356\\
277.998	3.1668505\\
278.248	3.1686015\\
278.498	3.201742\\
278.748	3.18944\\
278.999	3.182846\\
279.248	3.1715625\\
279.498	3.154356\\
279.748	3.159696\\
279.998	3.199796\\
280.248	3.14506\\
280.498	3.1601475\\
280.748	3.1638375\\
280.998	3.1680035\\
281.248	3.1656695\\
281.498	3.14468\\
281.751	3.156925\\
281.998	3.1375435\\
282.248	3.1437745\\
282.498	3.1159065\\
282.748	3.1016625\\
282.998	3.10626\\
283.249	3.109713\\
283.498	3.1376085\\
283.748	3.1388235\\
283.998	3.136025\\
284.248	3.139659\\
284.498	3.1596265\\
284.748	3.15701\\
284.998	3.142963\\
285.248	3.1720265\\
285.498	3.1522205\\
285.748	3.138575\\
286	3.1483525\\
286.248	3.1437145\\
286.498	3.1596115\\
286.748	3.147107\\
286.998	3.1562025\\
287.248	3.146397\\
287.498	3.179314\\
287.748	3.201002\\
287.998	3.2095315\\
288.248	3.2129475\\
288.498	3.1253397\\
288.748	3.0926822\\
288.998	3.0853277\\
289.248	3.0656072\\
289.498	3.1654997\\
289.748	3.1680332\\
289.998	3.1620817\\
290.248	3.1612602\\
290.498	3.1673147\\
290.748	3.1591947\\
290.998	3.1246612\\
291.248	3.1531577\\
291.498	3.1633167\\
291.748	3.1606967\\
291.998	3.1623817\\
292.248	3.1620122\\
292.498	3.1462662\\
292.748	3.1443367\\
292.998	3.1461057\\
293.248	3.1318872\\
293.498	3.1832145\\
293.748	3.220445\\
293.998	3.232861\\
294.248	3.249322\\
294.498	3.128189\\
294.748	3.1399585\\
294.998	3.145197\\
295.248	3.149493\\
295.498	3.1507565\\
295.748	3.169198\\
295.998	3.06692995\\
296.248	3.14788645\\
296.498	3.10441495\\
296.748	3.06588965\\
296.998	3.04692265\\
297.248	3.03083115\\
297.498	3.15137065\\
297.75	3.14521215\\
297.998	3.14405565\\
298.248	3.15011915\\
298.499	3.13484315\\
298.748	3.13374715\\
298.998	3.13246615\\
299.248	3.13335465\\
299.498	3.15298515\\
299.75	3.14111115\\
299.998	3.13806665\\
300.248	3.13261265\\
300.499	3.13130765\\
300.748	3.13009315\\
301	3.2543307\\
301.248	3.1426737\\
301.498	3.1775702\\
301.748	3.2171845\\
301.998	3.2430545\\
302.248	3.2642945\\
302.498	3.1505935\\
302.748	3.153912\\
302.998	3.149329\\
303.248	3.1526405\\
303.498	3.159945\\
303.748	3.158834\\
303.998	3.0264349\\
304.248	3.1534614\\
304.498	3.1510344\\
304.748	3.1478419\\
304.998	3.1291939\\
305.248	3.1507124\\
305.498	3.1423689\\
305.748	3.1505944\\
305.998	3.1486879\\
306.248	3.1382944\\
306.498	3.1457244\\
306.748	3.1402194\\
307.001	3.1370079\\
307.248	3.1257759\\
307.5	3.1079254\\
307.752	3.1305294\\
307.998	3.1359699\\
308.248	3.1348474\\
308.498	3.1355814\\
308.748	3.1180214\\
308.998	3.262465\\
309.248	3.137506\\
309.498	3.139374\\
309.748	3.14239\\
309.998	3.1541465\\
310.248	3.14068\\
310.499	3.144384\\
310.748	3.145083\\
310.998	3.1516915\\
311.248	3.1638505\\
311.498	3.161844\\
311.748	3.1657345\\
311.999	3.165081\\
312.248	3.163496\\
312.498	3.1932045\\
312.757	3.1670085\\
312.998	3.1608595\\
313.248	3.1632675\\
313.498	3.1660245\\
313.748	3.181965\\
313.998	3.169989\\
314.248	3.16783\\
314.499	3.16947842105263\\
314.748	3.17020611111111\\
314.998	3.17917882352941\\
315.248	3.1719975\\
315.498	3.18085333333333\\
315.748	3.17130571428571\\
315.998	3.16590076923077\\
316.248	3.16523333333333\\
316.498	3.15385636363636\\
};
\addlegendentry{Trained model}
%---mean 2.9 Mbit/s}


% exp7
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	1.4553097\\
0.25	1.564808\\
0.5	1.63964983333333\\
0.75	1.70738646153846\\
1	1.778043\\
1.252	1.83245173333333\\
1.5	1.88365925\\
1.75	1.91974894117647\\
2	1.94976488888889\\
2.25	1.97914242105263\\
2.5	2.0125085\\
2.75	2.2740127\\
3	2.5442765\\
3.25	2.7397729\\
3.5	2.8327555\\
3.75	2.9235455\\
4	2.9984372\\
4.25	3.09981865\\
4.5	3.22517675\\
4.75	3.27620875\\
5	3.30579715\\
5.25	3.3315866\\
5.5	3.3625051\\
5.75	3.3133624\\
6	3.2349815\\
6.25	3.1592392\\
6.5	3.0903098\\
6.75	3.0239786\\
7	2.9688361\\
7.25	2.9108552\\
7.5	2.840796\\
7.75	2.5860984\\
8	2.3204042\\
8.25	2.1178951\\
8.5	2.0165188\\
8.75	1.9163271\\
9	1.823996\\
9.25	1.7223578\\
9.5	1.64146135\\
9.75	1.55440535\\
10	1.47582155\\
10.25	1.38846335\\
10.5	1.30964275\\
10.75	1.31242835\\
11	1.32249235\\
11.25	1.32802035\\
11.5	1.34073405\\
11.75	1.57679455\\
12	1.77788575\\
12.25	1.98660575\\
12.5	2.15086975\\
12.75	2.31988735\\
13	2.47143955\\
13.25	2.56504115\\
13.5	2.66527945\\
13.75	2.76270215\\
14	2.85596125\\
14.25	2.95444445\\
14.5	3.0347429\\
14.75	3.1174664\\
15	3.1967272\\
15.25	3.2792389\\
15.5	3.366077\\
15.75	3.4427028\\
16	3.5373043\\
16.25	3.6340834\\
16.5	3.716517\\
16.75	3.5804535\\
17	3.472163\\
17.25	3.352509\\
17.5	3.287261\\
17.75	3.2045035\\
18	3.06094995\\
18.25	2.96890835\\
18.5	2.88209745\\
18.75	2.79279625\\
19	2.69522665\\
19.251	2.59771305\\
19.5	2.50260105\\
19.75	2.40493995\\
20.003	2.30553685\\
20.25	2.22129385\\
20.5	2.11156595\\
20.75	2.02345225\\
21	1.92469875\\
21.25	1.82381725\\
21.5	1.72405075\\
21.75	1.84480875\\
22	1.92248775\\
22.25	2.01252575\\
22.5	2.10912575\\
22.75	2.12894225\\
23	2.2950538\\
23.25	2.4714424\\
23.5	2.5549298\\
23.75	2.6480965\\
24	2.7418711\\
24.25	2.8417957\\
24.5	2.9253442\\
24.75	3.0358243\\
25	3.1318579\\
25.25	3.2210724\\
25.5	3.3259443\\
25.75	3.4171125\\
26	3.5101625\\
26.25	3.6142215\\
26.5	3.709823\\
26.75	3.59055\\
27	3.5065995\\
27.25	3.41775\\
27.5	3.3178505\\
27.75	3.301647\\
28	3.221426\\
28.25	3.1396135\\
28.5	3.1439285\\
28.75	3.1433095\\
29	3.1318935\\
29.25	3.148574\\
29.501	3.1581965\\
29.75	3.140017\\
30	3.149193\\
30.251	3.1494265\\
30.5	3.146905\\
30.75	3.1416005\\
31	3.146208\\
31.251	3.143503\\
31.5	3.1498745\\
31.75	3.14461\\
32	3.150231\\
32.25	3.147375\\
32.5	3.1492955\\
32.75	3.146582\\
33	3.150179\\
33.25	3.147782\\
33.5	3.1483505\\
33.75	3.144406\\
34	3.1598925\\
34.25	3.1407275\\
34.5	3.1416255\\
34.75	3.1471555\\
35	3.142928\\
35.25	3.139637\\
35.5	3.138765\\
35.75	3.142588\\
36	3.140918\\
36.25	3.138999\\
36.5	3.1361525\\
36.75	3.0872327\\
37	3.0457481\\
37.25	2.9971655\\
37.5	2.9500263\\
37.75	2.8960584\\
38	2.8785154\\
38.25	2.8700259\\
38.5	2.8431731\\
38.75	2.8433861\\
39	2.8011619\\
39.25	2.77280525\\
39.5	2.75129475\\
39.75	2.70105615\\
40	2.66070275\\
40.263	2.61752505\\
40.5	2.57892205\\
40.75	2.49686925\\
41	2.46199675\\
41.25	2.42448955\\
41.504	2.38017265\\
41.75	2.38347175\\
42	2.38010205\\
42.25	2.37711675\\
42.5	2.37468115\\
42.75	2.60646055\\
43	2.76075405\\
43.25	2.77229805\\
43.5	2.79499085\\
43.75	2.79972685\\
44	2.83855255\\
44.25	2.8690057\\
44.5	2.8908902\\
44.75	2.9423558\\
45	2.9777127\\
45.25	3.0228774\\
45.5	3.0603789\\
45.75	3.1481882\\
46	3.1807067\\
46.25	3.2227229\\
46.5	3.2642378\\
46.75	3.316487\\
47	3.3602163\\
47.25	3.4149872\\
47.5	3.4637185\\
47.753	3.2901485\\
48	3.1527405\\
48.25	3.1541245\\
48.5	3.1570385\\
48.75	3.1581215\\
49	3.1621675\\
49.25	3.1607685\\
49.5	3.1661655\\
49.75	3.1671385\\
50	3.1744065\\
50.25	3.1734275\\
50.5	3.1817\\
50.75	3.173505\\
51	3.1796695\\
51.25	3.178095\\
51.5	3.185535\\
51.75	3.180582\\
52	3.1843585\\
52.251	3.1847265\\
52.5	3.187029\\
52.75	3.185637\\
53	3.186957\\
53.25	3.18509\\
53.5	3.188776\\
53.75	3.18592\\
54	3.188653\\
54.25	3.18972\\
54.5	3.187827\\
54.75	3.189974\\
55	3.188437\\
55.25	3.1914145\\
55.5	3.1894275\\
55.75	3.1923745\\
56	3.189335\\
56.25	3.190631\\
56.5	3.1877445\\
56.75	3.1905825\\
57	3.1851585\\
57.25	3.1883955\\
57.5	3.18276\\
57.75	3.186282\\
58	3.1827155\\
58.25	3.1866545\\
58.5	3.181693\\
58.75	3.1861665\\
59	3.18212\\
59.25	3.187402\\
59.5	3.1853745\\
59.75	3.1863135\\
60	3.183522\\
60.25	3.185061\\
60.5	3.1812515\\
60.75	3.184237\\
61	3.1809695\\
61.25	3.1840865\\
61.5	3.1812405\\
61.75	3.183903\\
62	3.1825075\\
62.25	3.1811955\\
62.5	3.1826195\\
62.75	3.181957\\
63	3.181088\\
63.25	3.1790365\\
63.5	3.181384\\
63.75	3.1782655\\
64	3.1793535\\
64.25	3.1756945\\
64.5	3.17662\\
64.75	3.174678\\
65	3.175212\\
65.25	3.170924\\
65.5	3.1771105\\
65.75	3.172401\\
66	3.1782075\\
66.25	3.1719165\\
66.5	3.175515\\
66.75	3.170371\\
67	3.1752375\\
67.25	3.171477\\
67.5	3.1761465\\
67.751	3.171525\\
68	3.1729605\\
68.25	3.166716\\
68.5	3.1676645\\
68.75	3.1633\\
69	3.16275\\
69.252	3.1585975\\
69.5	3.1571925\\
69.751	3.152791\\
70	3.1545255\\
70.25	3.1523165\\
70.5	3.1474695\\
70.75	3.1464065\\
71	3.1409585\\
71.25	3.1414735\\
71.5	3.131667\\
71.75	3.139788\\
72	3.1346095\\
72.25	3.1354325\\
72.5	3.132613\\
72.75	3.129788\\
73	3.126876\\
73.25	3.1312935\\
73.5	3.1243255\\
73.75	3.128116\\
74.001	3.1248325\\
74.25	3.130599\\
74.5	3.1281925\\
74.75	3.133013\\
75	3.129431\\
75.25	3.1337925\\
75.5	3.133076\\
75.75	3.136695\\
76	3.1359065\\
76.25	3.139055\\
76.5	3.144276\\
76.75	3.1390735\\
77	3.13803\\
77.25	3.138342\\
77.5	3.1354615\\
77.751	3.14074\\
78	3.137935\\
78.25	3.1395305\\
78.5	3.139316\\
78.75	3.1410215\\
79	3.142025\\
79.25	3.140958\\
79.5	3.1422285\\
79.75	3.1398205\\
80	3.1429445\\
80.25	3.144415\\
80.5	3.14812\\
80.75	3.1485135\\
81	3.151424\\
81.25	3.1520945\\
81.5	3.155299\\
81.75	3.1554095\\
82	3.1599795\\
82.25	3.159026\\
82.5	3.1641015\\
82.75	3.1641625\\
83	3.171238\\
83.25	3.168153\\
83.5	3.174193\\
83.75	3.170593\\
84	3.174778\\
84.25	3.173247\\
84.5	3.1772135\\
84.75	3.176409\\
85	3.1629695\\
85.25	3.1719195\\
85.5	3.1732315\\
85.75	3.169011\\
86	3.0960441\\
86.25	2.994161\\
86.5	2.9093581\\
86.75	2.840203\\
87	2.77847285\\
87.25	2.6964601\\
87.5	2.628958\\
87.75	2.5632252\\
88	2.48940935\\
88.25	2.39673095\\
88.5	2.31252635\\
88.75	2.23544655\\
89	2.27563105\\
89.254	2.32354905\\
89.5	2.39103505\\
89.75	2.46216105\\
90.001	2.55649055\\
90.25	2.61060555\\
90.5	2.63994605\\
90.75	2.64208155\\
91	2.71179695\\
91.25	2.81011055\\
91.5	2.89196495\\
91.75	2.95719355\\
92	3.0165992\\
92.25	3.09794595\\
92.5	3.16044155\\
92.75	3.21398035\\
93	3.2948812\\
93.25	3.3879516\\
93.5	3.4689482\\
93.75	3.5465525\\
94	3.5035395\\
94.25	3.4549765\\
94.5	3.3822485\\
94.75	3.310543\\
95	3.22913\\
95.25	3.1613395\\
95.5	3.1271415\\
95.75	3.1255545\\
96	3.1265815\\
96.25	3.1260245\\
96.5	3.125266\\
96.75	3.123596\\
97	3.1047985\\
97.25	3.0768815\\
97.5	3.055509\\
97.75	3.0262082\\
98	2.9909572\\
98.25	2.9668772\\
98.5	2.9201494\\
98.75	2.8873194\\
99	2.8611244\\
99.25	2.8337852\\
99.5	2.8069552\\
99.75	2.7905442\\
100	2.6997844\\
100.25	2.6037607\\
100.5	2.5086069\\
100.75	2.4265735\\
101	2.3402876\\
101.25	2.23494015\\
101.5	2.14753385\\
101.75	2.06551405\\
102	1.98979465\\
102.25	1.91913895\\
102.5	1.85639785\\
102.75	1.81579305\\
103	2.00893655\\
103.259	2.29238805\\
103.5	2.45948685\\
103.75	2.49300835\\
104	2.51914985\\
104.25	2.54822305\\
104.5	2.57575555\\
104.75	2.59150205\\
105	2.68037585\\
105.25	2.77797855\\
105.5	2.87338635\\
105.753	2.95767875\\
106	2.9991107\\
106.25	3.06015105\\
106.5	3.10895065\\
106.75	3.13955565\\
107.001	3.18248645\\
107.253	3.24565745\\
107.5	3.29481625\\
107.753	3.33570585\\
108.001	3.12397785\\
108.25	2.82502705\\
108.5	2.66693315\\
108.75	2.61422255\\
109	2.89876255\\
109.25	2.90121555\\
109.5	2.90186055\\
109.75	2.90613455\\
110	2.90585605\\
110.25	2.91097805\\
110.5	2.91160055\\
110.75	2.91300905\\
111	2.9575065\\
111.25	3.0068456\\
111.5	3.0470508\\
111.75	3.1044986\\
112	3.1546922\\
112.25	3.1929754\\
112.5	3.2280057\\
112.75	3.2692872\\
113	3.3108267\\
113.25	3.353977\\
113.5	3.3917804\\
113.75	3.44728\\
114	3.1611245\\
114.25	3.1592365\\
114.5	3.157745\\
114.75	3.157846\\
115	3.157646\\
115.25	3.1509645\\
115.5	3.146035\\
115.75	3.1361965\\
116	3.1474975\\
116.25	3.1412085\\
116.5	3.142648\\
116.75	3.135963\\
117	3.1386785\\
117.25	3.1335165\\
117.5	3.1358035\\
117.75	3.133149\\
118	3.1367345\\
118.251	3.132709\\
118.5	3.1336455\\
118.75	3.1296955\\
119	3.132267\\
119.25	3.127339\\
119.501	3.130952\\
119.75	3.126435\\
120	3.12741\\
120.25	3.1268755\\
120.5	3.1312115\\
120.752	3.1413325\\
121	3.13083\\
121.25	3.1333435\\
121.5	3.1343485\\
121.75	3.1363135\\
122	3.1266095\\
122.253	3.1383205\\
122.5	3.13692\\
122.753	3.1376405\\
123	3.133719\\
123.25	3.1375465\\
123.5	3.1375025\\
123.75	3.1406715\\
124	3.138865\\
124.25	3.1410955\\
124.5	3.1373225\\
124.75	3.141337\\
125	3.139005\\
125.25	3.0840721\\
125.5	2.9746753\\
125.75	2.887956\\
126	2.7940821\\
126.25	2.7056417\\
126.5	2.6267985\\
126.75	2.5355907\\
127	2.466888\\
127.25	2.3680895\\
127.5	2.2819388\\
127.75	2.1983426\\
128	2.1093412\\
128.25	2.0266338\\
128.5	1.9623537\\
128.75	1.8979283\\
129	1.8206835\\
129.25	1.7558466\\
129.5	1.6957557\\
129.75	1.6456631\\
130.001	1.5834329\\
130.25	1.5725275\\
130.5	1.6208619\\
130.75	1.638017\\
131	1.6794509\\
131.25	1.9044298\\
131.5	2.160468\\
131.75	2.3752838\\
132	2.559823\\
132.25	2.6482825\\
132.5	2.7323372\\
132.75	2.8156849\\
133	2.9096383\\
133.25	2.9863612\\
133.5	3.0531193\\
133.75	3.1109717\\
134	3.190471\\
134.25	3.2267543\\
134.5	3.2709257\\
134.75	3.3206198\\
135	3.3722295\\
135.25	3.4409143\\
135.5	3.4913382\\
135.75	3.5236296\\
136	3.5855576\\
136.25	3.4635836\\
136.5	3.3046191\\
136.75	3.1756001\\
137	3.1006576\\
137.25	3.1266976\\
137.5	3.1300846\\
137.75	3.1247041\\
138	3.1309366\\
138.25	3.1322536\\
138.5	3.1305831\\
138.75	3.1357081\\
139	3.1361096\\
139.25	3.1636777\\
139.5	3.1826327\\
139.75	3.1807237\\
140	3.1938097\\
140.25	3.1519251\\
140.5	3.1057237\\
140.75	3.1018321\\
141	3.0850641\\
141.25	3.0178448\\
141.5	2.9273761\\
141.75	2.8775282\\
142	2.7772628\\
142.25	2.689416\\
142.5	2.6242593\\
142.75	2.604293\\
143	2.5546349\\
143.25	2.6022174\\
143.5	2.6056034\\
143.75	2.6620914\\
144	2.7344629\\
144.25	2.7621334\\
144.5	2.7899889\\
144.75	2.8286274\\
145	2.8267494\\
145.25	2.8669505\\
145.5	2.9017614\\
145.75	2.9623908\\
146	2.9698353\\
146.25	3.0088111\\
146.5	3.0431633\\
146.75	3.0877092\\
147	3.1564071\\
147.25	3.2231739\\
147.5	3.3134426\\
147.75	3.3520619\\
148	3.4024185\\
148.25	3.355463\\
148.5	3.3478885\\
148.75	3.28713\\
149	3.2112785\\
149.25	3.1900075\\
149.5	3.1616305\\
149.75	3.1219505\\
150	3.123307\\
150.25	3.1208895\\
150.5	3.141639\\
150.75	3.121242\\
151	3.1201685\\
151.25	3.132943\\
151.5	3.1654275\\
151.75	3.1787425\\
152	3.157333\\
152.25	3.172673\\
152.5	3.1385215\\
152.75	3.1311035\\
153	3.1220795\\
153.25	3.124131\\
153.5	3.1238995\\
153.75	3.129426\\
154	3.129535\\
154.25	3.123788\\
154.5	3.1229845\\
154.75	3.125434\\
155	3.12474\\
155.25	3.1277145\\
155.5	3.1293205\\
155.75	3.1244725\\
156	3.1262885\\
156.25	3.125417\\
156.5	3.1285715\\
156.75	3.1190885\\
157	3.1466885\\
157.25	3.130023\\
157.5	3.1377205\\
157.75	3.130057\\
158	3.130065\\
158.25	3.1223805\\
158.501	3.121798\\
158.75	3.117496\\
159	3.112766\\
159.25	3.088006\\
159.5	3.0331483\\
159.75	3.0230318\\
160	3.0100713\\
160.25	2.9990153\\
160.5	2.9964663\\
160.75	2.9972328\\
161	2.9943063\\
161.25	3.0630568\\
161.5	3.1249648\\
161.75	3.1340473\\
162	3.1259318\\
162.25	3.1228623\\
162.5	3.1246723\\
162.75	3.1291728\\
163	3.1193983\\
163.25	3.1371683\\
163.5	3.1419943\\
163.75	3.1435973\\
164	3.1476758\\
164.25	3.1773968\\
164.502	3.204562\\
164.75	3.12915475\\
165	3.04170105\\
165.25	2.96113485\\
165.503	2.87429505\\
165.75	2.78800375\\
166.004	2.71618155\\
166.256	2.55764515\\
166.5	2.40711245\\
166.75	2.32950975\\
167.003	2.25162955\\
167.25	2.16310575\\
167.5	2.18596345\\
167.75	2.26247705\\
168	2.36783705\\
168.25	2.42759805\\
168.5	2.51019255\\
168.75	2.57030755\\
169	2.57802755\\
169.25	2.57186955\\
169.5	2.59966305\\
169.75	2.6832863\\
170	2.784873\\
170.25	2.8756247\\
170.5	2.9656515\\
170.75	3.0508893\\
171	3.1264875\\
171.25	3.2139724\\
171.5	3.3025481\\
171.75	3.3803298\\
172	3.4576625\\
172.25	3.5471538\\
172.5	3.5222726\\
172.75	3.4436135\\
173	3.343711\\
173.25	3.27397\\
173.5	3.169053\\
173.75	3.085074\\
174	3.0587945\\
174.25	3.034699\\
174.5	3.005547\\
174.75	2.9675183\\
175	2.9426528\\
175.25	2.9192738\\
175.5	2.8881924\\
175.75	2.8609434\\
176	2.8379514\\
176.25	2.8154169\\
176.5	2.8626199\\
176.75	2.9246749\\
177	3.0214609\\
177.25	3.0380264\\
177.5	3.0721664\\
177.75	3.0893139\\
178	3.0888599\\
178.25	3.1007569\\
178.5	3.1121939\\
178.75	3.1508029\\
179	3.1517354\\
179.25	3.1958439\\
179.503	3.2267704\\
179.75	3.2659126\\
180	3.2903596\\
180.25	3.3152781\\
180.502	3.3459005\\
180.75	3.3771355\\
181.003	3.39131\\
181.25	3.426132\\
181.5	3.3780385\\
181.75	3.314224\\
182	3.2195695\\
182.25	3.2047475\\
182.5	3.1705975\\
182.75	3.155322\\
183	3.1636075\\
183.262	3.1539315\\
183.5	3.1645005\\
183.75	3.151449\\
184	3.1762775\\
184.25	3.15842\\
184.502	3.161058\\
184.75	3.1588965\\
185	3.1643355\\
185.25	3.167217\\
185.5	3.1621355\\
185.751	3.1646135\\
186	3.1743545\\
186.25	3.164689\\
186.5	3.1693445\\
186.75	3.1687365\\
187	3.163117\\
187.25	3.168114\\
187.5	3.1710475\\
187.75	3.16995\\
188	3.1695235\\
188.25	3.1649395\\
188.5	3.1108731\\
188.75	3.0067106\\
189	2.91442855\\
189.25	2.8379728\\
189.5	2.7483372\\
189.75	2.6791724\\
190	2.5912493\\
190.25	2.5004088\\
190.5	2.4279887\\
190.75	2.34109655\\
191	2.25527075\\
191.253	2.17529335\\
191.507	2.20805965\\
191.75	2.30692355\\
192	2.36812405\\
192.25	2.39714855\\
192.5	2.49316255\\
192.759	2.53579355\\
193	2.53665605\\
193.25	2.58436955\\
193.5	2.64808795\\
193.75	2.76207495\\
194	2.844407\\
194.25	2.92242425\\
194.5	3.00868885\\
194.752	3.08072365\\
195	3.16136075\\
195.25	3.24918225\\
195.5	3.32374235\\
195.75	3.4095265\\
196	3.4911003\\
196.25	3.5717077\\
196.5	3.5354584\\
196.75	3.4384955\\
197	3.381017\\
197.25	3.3454715\\
197.5	3.2462765\\
197.75	3.203511\\
198	3.197915\\
198.25	3.1506155\\
198.5	3.141175\\
198.75	3.1285735\\
199	3.134159\\
199.25	3.1301275\\
199.5	3.131214\\
199.75	3.127862\\
200.001	3.1311065\\
200.25	3.1290055\\
200.5	3.0723328\\
200.75	2.963166\\
201	2.857117\\
201.25	2.7496793\\
201.5	2.66076775\\
201.75	2.57426205\\
202	2.48034835\\
202.25	2.39970805\\
202.5	2.28908745\\
202.75	2.17691305\\
203	2.07751215\\
203.25	1.98089965\\
203.5	1.88997625\\
203.756	1.78191175\\
204	1.69438985\\
204.25	1.60756065\\
204.5	1.52823255\\
204.75	1.46204585\\
205	1.40108625\\
205.25	1.33726695\\
205.509	1.33537255\\
205.75	1.38627345\\
206.002	1.42335485\\
206.25	1.47093245\\
206.5	1.4932308\\
206.75	1.7329052\\
207	2.1950159\\
207.25	2.2765217\\
207.5	2.3950448\\
207.75	2.5094977\\
208	2.6161171\\
208.25	2.7166266\\
208.5	2.81196\\
208.75	2.9240215\\
209	3.0117589\\
209.25	3.1063521\\
209.5	3.1843182\\
209.75	3.2104732\\
210	3.1915786\\
210.25	3.1831835\\
210.5	3.1829347\\
210.75	3.1922531\\
211	3.20158505\\
211.25	3.20826805\\
211.5	3.20367305\\
211.75	2.98710075\\
212	2.55724135\\
212.25	2.48500585\\
212.5	2.42187015\\
212.75	2.49402995\\
213	2.70091445\\
213.25	2.85093945\\
213.5	2.84636395\\
213.75	2.84759545\\
214	2.84470145\\
214.25	2.84177095\\
214.5	2.84372345\\
214.75	2.88788815\\
215	2.96394385\\
215.25	3.03824475\\
215.5	3.10297165\\
215.75	3.15033315\\
216	3.2038513\\
216.25	3.2652239\\
216.5	3.3368061\\
216.75	3.3992882\\
217	3.4630241\\
217.251	3.5339876\\
217.5	3.5921808\\
217.75	3.5147985\\
218	3.304927\\
218.25	3.1488965\\
218.5	3.1505665\\
218.75	3.0959476\\
219	3.0408676\\
219.25	2.9434465\\
219.5	2.8465155\\
219.75	2.72664685\\
220	2.64434905\\
220.25	2.5490016\\
220.5	2.4422274\\
220.75	2.345549\\
221	2.2672847\\
221.25	2.1628883\\
221.5	2.0668452\\
221.75	2.0360355\\
222.001	2.0876868\\
222.25	2.1336147\\
222.5	2.15097725\\
222.75	2.21531875\\
223	2.25625275\\
223.25	2.36740775\\
223.5	2.45186675\\
223.75	2.50301415\\
224	2.55829715\\
224.25	2.65430975\\
224.5	2.74837425\\
224.75	2.8677964\\
225	2.9513347\\
225.25	3.04746615\\
225.5	3.15044685\\
225.75	3.24726425\\
226	3.33248105\\
226.25	3.42932945\\
226.5	3.52691405\\
226.75	3.55920825\\
227	3.50659745\\
227.25	3.46441655\\
227.5	3.433956\\
227.75	3.3465215\\
228	3.2691421\\
228.25	3.1248127\\
228.503	3.0006367\\
228.75	2.941634\\
229	2.85984755\\
229.25	2.78263085\\
229.5	2.70806825\\
229.756	2.62586075\\
230	2.54609425\\
230.25	2.45859365\\
230.5	2.3751783\\
230.75	2.30828555\\
231.004	2.21560125\\
231.251	2.11755735\\
231.5	2.01165595\\
231.75	1.91794555\\
232	1.81670825\\
232.25	1.72539975\\
232.504	1.64036775\\
232.75	1.57418395\\
233	1.49648795\\
233.25	1.43397035\\
233.5	1.37923685\\
233.75	1.45556405\\
234	1.7335565\\
234.25	1.9620357\\
234.5	2.1666653\\
234.75	2.2471148\\
235	2.3292733\\
235.255	2.4148174\\
235.5	2.49990825\\
235.75	2.5665455\\
236	2.6619918\\
236.25	2.7592677\\
236.5	2.8631251\\
236.75	2.9569665\\
237	3.0627858\\
237.25	3.1536093\\
237.5	3.2550723\\
237.75	3.3475376\\
238	3.4651765\\
238.25	3.5644395\\
238.5	3.65962\\
238.75	3.6475175\\
239	3.457945\\
239.252	3.3069405\\
239.5	3.1818515\\
239.75	3.182416\\
240	3.1810525\\
240.25	3.179719\\
240.5	3.177664\\
240.753	3.176939\\
241	3.1743315\\
241.25	3.174476\\
241.5	3.171638\\
241.75	3.171478\\
242	3.163891\\
242.25	3.162845\\
242.5	3.1535875\\
242.75	3.15441\\
243	3.1453095\\
243.251	3.145823\\
243.5	3.142289\\
243.75	3.139531\\
244	3.1310225\\
244.25	3.130352\\
244.5	3.1255665\\
244.75	3.1256065\\
245	3.1245215\\
245.25	3.1229555\\
245.5	3.1277495\\
245.75	3.128156\\
246	3.0981238\\
246.25	3.0607614\\
246.5	3.03040835\\
246.75	2.9943647\\
247	2.9628941\\
247.25	2.930745\\
247.5	2.9018377\\
247.75	2.8484139\\
248	2.8175907\\
248.25	2.7775256\\
248.5	2.748504\\
248.752	2.6953648\\
249	2.6696016\\
249.25	2.6373678\\
249.5	2.609909\\
249.75	2.5759346\\
250	2.5464165\\
250.25	2.5153652\\
250.5	2.4781701\\
250.75	2.4353397\\
251	2.4372742\\
251.25	2.439767\\
251.5	2.44327015\\
251.75	2.434527\\
252	2.7213476\\
252.25	2.7799942\\
252.5	2.8173255\\
252.75	2.8693528\\
253	2.9092905\\
253.25	2.9496036\\
253.5	2.9852067\\
253.75	3.0350449\\
254	3.0710801\\
254.25	3.1034384\\
254.5	3.1374557\\
254.75	3.1707026\\
255	3.1821042\\
255.25	3.2113105\\
255.5	3.2568271\\
255.75	3.3114115\\
256	3.3238292\\
256.25	3.3512208\\
256.5	3.3813312\\
256.75	3.448025\\
257	3.1952365\\
257.25	3.167025\\
257.5	3.153409\\
257.75	3.1598665\\
258	3.152802\\
258.25	3.153306\\
258.5	3.1469415\\
258.75	3.14948\\
259	3.1068104\\
259.25	3.0611848\\
259.5	3.0271783\\
259.75	2.9948435\\
260	2.987962\\
260.25	2.970351\\
260.5	2.930895\\
260.753	2.890283\\
261	2.8803195\\
261.25	2.8581533\\
261.5	2.8329633\\
261.75	2.7846213\\
262	3.0145138\\
262.25	3.0738263\\
262.5	3.0861348\\
262.75	3.0840003\\
263	3.0878423\\
263.25	3.0928633\\
263.5	3.0949673\\
263.75	3.0962848\\
264	3.1364024\\
264.25	3.18602\\
264.5	3.219065\\
264.75	3.2582393\\
265	3.2845753\\
265.25	3.3070668\\
265.5	3.3294813\\
265.75	3.3613318\\
266	3.3906008\\
266.25	3.417825\\
266.5	3.4437595\\
266.75	3.468748\\
267	3.2403705\\
267.25	3.181295\\
267.5	3.1775435\\
267.751	3.1721085\\
268	3.173102\\
268.25	3.1648705\\
268.5	3.167123\\
268.75	3.1637405\\
269	3.162435\\
269.25	3.158392\\
269.5	3.157984\\
269.75	3.1507395\\
270	3.1561155\\
270.25	3.155021\\
270.5	3.1636115\\
270.75	3.159838\\
271	3.1605995\\
271.25	3.1625385\\
271.5	3.164461\\
271.75	3.1665565\\
272	3.167305\\
272.25	3.1672715\\
272.5	3.170804\\
272.75	3.173161\\
273	3.173315\\
273.25	3.176241\\
273.5	3.177489\\
273.75	3.176977\\
274	3.176391\\
274.25	3.1774055\\
274.5	3.170855\\
274.75	3.173946\\
275	3.166869\\
275.25	3.170419\\
275.5	3.167131\\
275.75	3.16736\\
276	3.1623375\\
276.25	3.164621\\
276.5	3.1602215\\
276.75	3.1602145\\
277	3.1562545\\
277.25	3.1510385\\
277.5	3.151397\\
277.75	3.148708\\
278	3.145001\\
278.25	3.1437625\\
278.5	3.13534\\
278.75	3.136769\\
279	3.129617\\
279.25	3.1309115\\
279.503	3.128954\\
279.75	3.122891\\
280.002	3.129894\\
280.25	3.1087485\\
280.5	3.0825805\\
280.75	3.056289\\
281	3.0370955\\
281.25	3.01259\\
281.5	2.9882855\\
281.756	2.958703\\
282	2.931551\\
282.25	2.912596\\
282.5	2.8858185\\
282.75	2.862704\\
283	2.8249567\\
283.25	2.7735362\\
283.5	2.6764082\\
283.75	2.6088308\\
284	2.5368246\\
284.25	2.4471445\\
284.5	2.36606005\\
284.75	2.28863515\\
285	2.1961577\\
285.25	2.11946615\\
285.5	2.05917625\\
285.75	1.99023555\\
286	1.91152845\\
286.25	2.11486245\\
286.5	2.49244195\\
286.75	2.52138145\\
287	2.55537095\\
287.252	2.58188445\\
287.5	2.60644545\\
287.75	2.63213345\\
288	2.67426575\\
288.25	2.72616325\\
288.5	2.83205925\\
288.75	2.89827815\\
289	2.97726385\\
289.25	3.03531995\\
289.5	3.0648294\\
289.75	3.0832408\\
290	3.13231055\\
290.25	3.2012856\\
290.5	3.2464539\\
290.75	3.30258925\\
291	3.35861605\\
291.25	3.13556335\\
291.5	2.70813125\\
291.75	2.65317105\\
292	2.63610035\\
292.25	2.58464435\\
292.5	2.53072965\\
292.75	2.49802555\\
293	2.42497465\\
293.25	2.40578715\\
293.5	2.41388315\\
293.75	2.43387665\\
294	2.47970065\\
294.25	2.53229715\\
294.5	2.60021815\\
294.75	2.68746765\\
295	2.73346135\\
295.25	2.79937235\\
295.503	2.86207495\\
295.75	2.9235013\\
296	2.9858666\\
296.25	3.0232758\\
296.5	3.0789254\\
296.75	3.0990565\\
297	3.0908452\\
297.25	3.1121027\\
297.501	3.1368229\\
297.75	3.1340612\\
298	3.1807366\\
298.25	3.1770876\\
298.5	3.1357016\\
298.75	3.0932921\\
299	3.0180361\\
299.25	2.9733786\\
299.5	2.9175452\\
299.75	2.8067082\\
300	2.6972185\\
300.25	2.5571776\\
300.5	2.4468395\\
300.75	2.327681\\
301	2.2028329\\
301.25	2.1202653\\
301.5	2.06196\\
301.75	1.99152435\\
302	1.91505235\\
302.25	1.85034665\\
302.5	1.79280895\\
302.75	1.79724435\\
303	1.78812875\\
303.25	1.78589305\\
303.5	1.79223255\\
303.75	1.79335895\\
304	1.79751245\\
304.25	1.80316825\\
304.5	1.82717965\\
304.75	1.88048525\\
305	1.95138285\\
305.25	2.01301965\\
305.5	2.20007575\\
305.75	2.39328825\\
306	2.57929935\\
306.25	2.66689195\\
306.5	2.74365475\\
306.75	2.8499\\
307	2.946361\\
307.25	3.0410367\\
307.5	3.1253404\\
307.75	3.1554138\\
308	3.1851964\\
308.25	3.2010001\\
308.5	3.2290426\\
308.75	3.2543067\\
309	3.2665977\\
309.25	3.2881269\\
309.5	3.3050804\\
309.75	3.3396358\\
310	3.3671959\\
310.25	3.4072215\\
310.515	3.306625\\
310.75	3.2092695\\
311	3.1281735\\
311.25	3.129797\\
311.503	3.128375\\
311.75	3.1260325\\
312	3.1260145\\
312.25	3.1233775\\
312.5	3.1226705\\
312.75	3.1232225\\
313.004	3.123568\\
313.25	3.132859\\
313.5	3.125021\\
313.75	3.1223365\\
314	3.132148\\
314.25	3.123285\\
314.5	3.126863\\
314.75	3.125426\\
315	3.1306275\\
315.25	3.129024\\
315.5	3.13194\\
315.75	3.1326665\\
316	3.1333925\\
316.25	3.1322895\\
316.5	3.136827\\
316.75	3.1332965\\
317	3.1399155\\
317.25	3.1392305\\
317.5	3.1424815\\
317.751	3.138805\\
318	3.14185\\
318.251	3.1384835\\
318.5	3.13998\\
318.75	3.138565\\
319.005	3.1415855\\
319.25	3.1408295\\
319.5	3.140351\\
319.75	3.1381605\\
320	3.1355125\\
320.25	3.1359895\\
320.5	3.136718\\
320.75	3.135869\\
321	3.13459\\
321.25	3.1344115\\
321.5	3.128915\\
321.75	3.1356615\\
322	3.129881\\
322.25	3.130532\\
322.5	3.1280375\\
322.75	3.1328325\\
323	3.1249645\\
323.255	3.129808\\
323.5	3.129202\\
323.75	3.1297815\\
324	3.1285225\\
324.25	3.13072\\
324.5	3.1297295\\
324.75	3.1334845\\
325	3.132001\\
325.253	3.134569\\
325.5	3.130977\\
325.75	3.135524\\
326	3.1346755\\
326.25	3.1373715\\
326.5	3.138231\\
326.75	3.13661\\
327	3.135047\\
327.25	3.1349925\\
327.5	3.1346315\\
327.75	3.134081\\
328	3.1329665\\
328.25	3.1347565\\
328.5	3.1343065\\
328.75	3.1341895\\
329	3.1323655\\
329.25	3.1320965\\
329.5	3.132439\\
329.75	3.093625\\
330	3.0125709\\
330.25	2.9326606\\
330.5	2.8495631\\
330.75	2.7697791\\
331	2.6878552\\
331.25	2.59610145\\
331.5	2.51562805\\
331.75	2.43149285\\
332	2.346132\\
332.25	2.2541851\\
332.5	2.1631609\\
332.75	2.3089519\\
333	2.6450769\\
333.263	2.6446319\\
333.5	2.6477149\\
333.75	2.6518669\\
334.004	2.6625854\\
334.25	2.6648109\\
334.5	2.6693144\\
334.75	2.7078294\\
335	2.797231\\
335.25	2.8778533\\
335.5	2.9683398\\
335.75	3.0247993\\
336	3.0098416\\
336.25	3.01436975\\
336.5	3.09499121052632\\
336.75	3.18463761111111\\
337	3.28978847058823\\
337.25	3.41458825\\
337.5	3.55564373333333\\
337.75	3.374964\\
338	2.88643353846154\\
338.25	2.85959133333333\\
338.5	2.83006781818182\\
};
\addlegendentry{During training}
%---mean 2.57 Mbit/s}

\end{axis}
\end{tikzpicture}%
